Complex-valued Convolutional Neural Networks for Enhanced Radar Signal Denoising and Interference Mitigation

Autonomous driving highly depends on capable sensors to perceive the environment and to deliver reliable information to the vehicles' control systems. To increase its robustness, a diversified set of sensors is used, including radar sensors. Radar is a vital contribution of sensory information, providing high resolution range as well as velocity measurements. The increased use of radar sensors in road traffic introduces new challenges. As the so far unregulated frequency band becomes increasingly crowded, radar sensors suffer from mutual interference between multiple radar sensors. This interference must be mitigated in order to ensure a high and consistent detection sensitivity. In this paper, we propose the use of Complex-Valued Convolutional Neural Networks (CVCNNs) to address the issue of mutual interference between radar sensors. We extend previously developed methods to the complex domain in order to process radar data according to its physical characteristics. This not only increases data efficiency, but also improves the conservation of phase information during filtering, which is crucial for further processing, such as angle estimation. Our experiments show, that the use of CVCNNs increases data efficiency, speeds up network training and substantially improves the conservation of phase information during interference removal.

==> EVM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%

\definecolor{color2}{rgb}{1, 0.749, 0} % Zeroing
%\definecolor{color3}{rgb}{0.8, 0.36, 0.36 } % IMAT
\definecolor{color0}{rgb}{0.2,0.2,0.2} % Ramp filtering
%
%\definecolor{cnnlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% R:123, G:104, B:238
%\definecolor{cnnlila}{rgb}{0.48,0.40625,0.9296875}
% \definecolor{cnnlila}{HTML}{9673A6} % lila
% \definecolor{cnngreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{cleanblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{imatlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{rvcnnred}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{cvcnnblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}


%

\begin{tikzpicture}[spy using outlines= {circle, magnification=2.3, connect spies}]

\begin{axis}[%
width=0.45\textwidth,
height=0.24\textwidth,
scale only axis,
axis line style={white},
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{EVM} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.85,1)}, anchor=north west, draw=white!80.0!black, font=\scriptsize},
]
\addplot [dashed,color=interferedorange, line width=2.0pt]
table {%
0 0.004
0 0.008
2.00688846234698e-05 0.012
0.000690086104441434 0.016
0.000786701159086078 0.02
0.00277419830672443 0.024
0.00345016364008188 0.028
0.0044371266849339 0.032
0.00457651587203145 0.036
0.00501241581514478 0.04
0.00577967381104827 0.044
0.00627851719036698 0.048
0.0068337363190949 0.052
0.00713446084409952 0.056
0.00744552398100495 0.06
0.00865599419921637 0.064
0.00878945272415876 0.068
0.00889236852526665 0.072
0.00912330485880375 0.076
0.00923568475991488 0.08
0.00927703268826008 0.084
0.00935799162834883 0.088
0.00961821433156729 0.092
0.00981557555496693 0.096
0.0098185408860445 0.1
0.010318212211132 0.104
0.0111415944993496 0.108
0.0116408551111817 0.112
0.011725434102118 0.116
0.0117266708984971 0.12
0.0121307354420424 0.124
0.0128210820257664 0.128
0.0128981610760093 0.132
0.0131532698869705 0.136
0.0132885612547398 0.14
0.0136153949424624 0.144
0.0155702717602253 0.148
0.0159267671406269 0.152
0.0160337928682566 0.156
0.0164867527782917 0.16
0.0165543910115957 0.164
0.0166060365736485 0.168
0.0173193924129009 0.172
0.0180059745907784 0.176
0.0180912837386131 0.18
0.0181487444788218 0.184
0.0181579645723104 0.188
0.0190163441002369 0.192
0.0191661827266216 0.196
0.0193046443164349 0.2
0.0193443708121777 0.204
0.0196861233562231 0.208
0.0203627273440361 0.212
0.020522478967905 0.216
0.0208975039422512 0.22
0.0217555724084377 0.224
0.0218739323318005 0.228
0.0222651995718479 0.232
0.0223665907979012 0.236
0.0223811138421297 0.24
0.0228042509406805 0.244
0.0229085870087147 0.248
0.023337597027421 0.252
0.0239371564239264 0.256
0.0248551182448864 0.26
0.0249182172119617 0.264
0.0251661669462919 0.268
0.0255100466310978 0.272
0.0259402841329575 0.276
0.0260984301567078 0.28
0.0261901710182428 0.284
0.0269018243998289 0.288
0.0269364882260561 0.292
0.0273304209113121 0.296
0.0280918553471565 0.3
0.029588321223855 0.304
0.0300698857754469 0.308
0.0309881381690502 0.312
0.0310327727347612 0.316
0.0317865870893002 0.32
0.0335922539234161 0.324
0.0337059833109379 0.328
0.0339665114879608 0.332
0.0340267196297646 0.336
0.0345337688922882 0.34
0.034811045974493 0.344
0.0351966544985771 0.348
0.0352278053760529 0.352
0.0357145369052887 0.356
0.036264780908823 0.36
0.0366007424890995 0.364
0.0370528399944305 0.368
0.0374148525297642 0.372
0.0374762192368507 0.376
0.0389136299490929 0.38
0.0389455407857895 0.384
0.0390315093100071 0.388
0.039218794554472 0.392
0.0400644466280937 0.396
0.0407303534448147 0.4
0.0413227081298828 0.404
0.0418936796486378 0.408
0.0432192161679268 0.412
0.0442808009684086 0.416
0.0445576794445515 0.42
0.0449088923633099 0.424
0.0452070683240891 0.428
0.045815471559763 0.432
0.045837190002203 0.436
0.0459402352571487 0.44
0.0459930077195168 0.444
0.0460179932415485 0.448
0.0461032539606094 0.452
0.0464307926595211 0.456
0.0465667545795441 0.46
0.0470083989202976 0.464
0.0475608520209789 0.468
0.0477629974484444 0.472
0.0482327006757259 0.476
0.0491279251873493 0.48
0.049354575574398 0.484
0.0498239099979401 0.488
0.0498941689729691 0.492
0.0504325218498707 0.496
0.0504765026271343 0.5
0.0513738170266151 0.504
0.0513755455613136 0.508
0.0517528131604195 0.512
0.0521033369004726 0.516
0.0526793487370014 0.52
0.0529190190136433 0.524
0.0529647581279278 0.528
0.0534546375274658 0.532
0.0537211522459984 0.536
0.054716482758522 0.54
0.0565172210335732 0.544
0.0582920201122761 0.548
0.0586607381701469 0.552
0.0586724318563938 0.556
0.0588227398693562 0.56
0.0591484606266022 0.564
0.061271671205759 0.568
0.0625016540288925 0.572
0.063657782971859 0.576
0.0645071044564247 0.58
0.0646545886993408 0.584
0.0653648674488068 0.588
0.0667415410280228 0.592
0.0682106763124466 0.596
0.0682569071650505 0.6
0.0705597549676895 0.604
0.0717055276036263 0.608
0.0724092945456505 0.612
0.0730499848723412 0.616
0.073530450463295 0.62
0.0741514340043068 0.624
0.0749248862266541 0.628
0.0759167894721031 0.632
0.0783311128616333 0.636
0.0786479637026787 0.64
0.0792321711778641 0.644
0.0793896391987801 0.648
0.0821988582611084 0.652
0.0847144052386284 0.656
0.0858210995793343 0.66
0.0897169560194016 0.664
0.0907222405076027 0.668
0.091692328453064 0.672
0.0919874161481857 0.676
0.0922434777021408 0.68
0.0922678411006927 0.684
0.093305915594101 0.688
0.0944249555468559 0.692
0.0973481088876724 0.696
0.0977801382541656 0.7
0.0987666919827461 0.704
0.100162483751774 0.708
0.101655431091785 0.712
0.103738687932491 0.716
0.107325866818428 0.72
0.107763692736626 0.724
0.110972970724106 0.728
0.112452156841755 0.732
0.115675158798695 0.736
0.117610730230808 0.74
0.118853189051151 0.744
0.120533511042595 0.748
0.120989270508289 0.752
0.121824659407139 0.756
0.121848344802856 0.76
0.124287977814674 0.764
0.126667305827141 0.768
0.12799197435379 0.772
0.130533918738365 0.776
0.133930787444115 0.78
0.138210669159889 0.784
0.141264110803604 0.788
0.142460063099861 0.792
0.143114119768143 0.796
0.147213116288185 0.8
0.150343343615532 0.804
0.151113301515579 0.808
0.153040751814842 0.812
0.15562604367733 0.816
0.159849509596825 0.82
0.161245241761208 0.824
0.161731660366058 0.828
0.165374666452408 0.832
0.166288629174232 0.836
0.168278947472572 0.84
0.168767422437668 0.844
0.169853806495667 0.848
0.170268014073372 0.852
0.171416938304901 0.856
0.171481803059578 0.86
0.173599660396576 0.864
0.175319209694862 0.868
0.175835818052292 0.872
0.180556833744049 0.876
0.183658272027969 0.88
0.184244096279144 0.884
0.196819722652435 0.888
0.198376625776291 0.892
0.198849588632584 0.896
0.199125900864601 0.9
0.199296250939369 0.904
0.20053194463253 0.908
0.200946107506752 0.912
0.204627826809883 0.916
0.206404685974121 0.92
0.20684178173542 0.924
0.208606287837029 0.928
0.222921505570412 0.932
0.223270028829575 0.936
0.224251136183739 0.94
0.225381404161453 0.944
0.235202088952065 0.948
0.239533364772797 0.952
0.24480102956295 0.956
0.25910159945488 0.96
0.265317320823669 0.964
0.358383357524872 0.968
0.399668157100677 0.972
0.428247958421707 0.976
0.45509672164917 0.98
0.477019220590591 0.984
0.484619140625 0.988
0.486030668020248 0.992
0.497145593166351 0.996
0.623542964458466 1
};
% \addlegendentry{No Mit.}

\addplot [color=color2, line width=2.0pt]
 table[row sep=crcr]{%
0.0223799657182691	0.004\\
0.0232783883800061	0.00800000000000001\\
0.0237932266994996	0.012\\
0.0241058071173967	0.016\\
0.0252277910847949	0.02\\
0.0272701554933978	0.024\\
0.0290282621083227	0.028\\
0.0312128795414264	0.032\\
0.0316257121784058	0.036\\
0.0331216715694607	0.04\\
0.0340457813012747	0.044\\
0.034484703489962	0.048\\
0.0344988043542587	0.052\\
0.0391894405169906	0.0560000000000001\\
0.0397141233699294	0.0600000000000001\\
0.0405237945403187	0.0640000000000001\\
0.0408116631536783	0.0680000000000001\\
0.0408602540707783	0.0720000000000001\\
0.0423378734761333	0.0760000000000001\\
0.0429037628146076	0.0800000000000001\\
0.0430293258221968	0.0840000000000001\\
0.0434838687126995	0.0880000000000001\\
0.0446872028946321	0.0920000000000001\\
0.0450878777916754	0.0960000000000001\\
0.0451215884213947	0.1\\
0.0457081895174221	0.104\\
0.0466448560683026	0.108\\
0.047241303578188	0.112\\
0.0472918993367859	0.116\\
0.0482571990689027	0.12\\
0.0482701853893539	0.124\\
0.0504967767462579	0.128\\
0.0525849131002307	0.14\\
0.0543186799054098	0.144\\
0.0544679215648245	0.148\\
0.0558606913270587	0.152\\
0.0577316502360417	0.164\\
0.0581083014369532	0.168\\
0.0585862894589013	0.18\\
0.0604547008426275	0.188\\
0.0608311854147949	0.192\\
0.0609151690027363	0.196\\
0.0616333623267569	0.2\\
0.0616370163758964	0.204\\
0.0619367002064704	0.208\\
0.0640242159689404	0.224\\
0.0658691163627101	0.232\\
0.0665077623362536	0.236\\
0.066601507915296	0.244\\
0.0680109115545178	0.248\\
0.0697254938715777	0.256\\
0.0698375807817497	0.26\\
0.0705485582831091	0.264\\
0.0705871823708566	0.268\\
0.071718672041629	0.272\\
0.0720906175001801	0.276\\
0.0722186917533103	0.284\\
0.0725221314280713	0.288\\
0.0740279826972541	0.292\\
0.0740900412226591	0.296\\
0.0749624512234859	0.3\\
0.0754683472888193	0.304\\
0.0757639840457836	0.308\\
0.0758663022630444	0.312\\
0.0762111861525314	0.316\\
0.0768325147008662	0.32\\
0.0770448742578533	0.324\\
0.077684005329933	0.328\\
0.0778144467141118	0.332\\
0.0785091287010711	0.336\\
0.0788185607094039	0.344\\
0.0792173897290172	0.348\\
0.0793022088418669	0.352\\
0.0801470040316974	0.364\\
0.0805575413761113	0.376\\
0.0813280912097407	0.388\\
0.0824887383300636	0.392\\
0.0830365772324155	0.396\\
0.0836225722738333	0.404\\
0.0857400735761271	0.412\\
0.0859409139033875	0.42\\
0.0866317427220638	0.424\\
0.0869931622710025	0.428\\
0.0875993087357896	0.432\\
0.0876899324728182	0.436\\
0.0883679735510621	0.44\\
0.08840602048518	0.444\\
0.089296812410492	0.452\\
0.090262222212516	0.464\\
0.0909628666978701	0.468\\
0.0932103651194964	0.476\\
0.0933277289415968	0.484\\
0.0943304469674588	0.492\\
0.095255208719365	0.496\\
0.0952956341852655	0.5\\
0.0959379337800541	0.504\\
0.0968772842829031	0.508\\
0.0970044863179023	0.512\\
0.0982257895561398	0.516\\
0.0990892217833468	0.52\\
0.099489128459604	0.524\\
0.099604624108961	0.528\\
0.101155485179674	0.532\\
0.102279224907896	0.536\\
0.103136616490361	0.54\\
0.10382092700017	0.548\\
0.105339863468488	0.556\\
0.105784886864122	0.564\\
0.106905172418384	0.568\\
0.107639182241185	0.572\\
0.10788129373547	0.576\\
0.10944712376776	0.58\\
0.109601470812171	0.584\\
0.111080835380605	0.588\\
0.111483864127256	0.596\\
0.111689976216474	0.6\\
0.113013017044179	0.604\\
0.114933693378206	0.608\\
0.115306878923339	0.612\\
0.11594185246936	0.616\\
0.116891561488367	0.62\\
0.11981642146018	0.624\\
0.119997706948694	0.628\\
0.120607036848176	0.632\\
0.123660594702224	0.636\\
0.123868353479626	0.644\\
0.124552064551589	0.648\\
0.124720677601459	0.652\\
0.125829069604268	0.656\\
0.126048966375113	0.66\\
0.127171282691474	0.668\\
0.128525925933691	0.672\\
0.128831477816207	0.676\\
0.130070673184688	0.68\\
0.130805902864538	0.684\\
0.131796075451871	0.688\\
0.132365094774019	0.692\\
0.134362735451348	0.696\\
0.135477392675286	0.704\\
0.135622012663286	0.712\\
0.136736222863317	0.716\\
0.137263458299053	0.72\\
0.139292831748732	0.724\\
0.139944769321751	0.728\\
0.141139830601901	0.732\\
0.142054971020011	0.736\\
0.142385015400905	0.74\\
0.143864410732259	0.744\\
0.144079435071538	0.748\\
0.144742887425335	0.752\\
0.148081079046004	0.756\\
0.149411540040304	0.76\\
0.151515810097354	0.764\\
0.151780080237496	0.772\\
0.153204104779942	0.776\\
0.153839787935535	0.784\\
0.154411794059854	0.788\\
0.154681491713975	0.792\\
0.156115733255646	0.796\\
0.157024163596299	0.8\\
0.15718436768475	0.804\\
0.158103390272162	0.808\\
0.163413432820075	0.812\\
0.164678111821497	0.816\\
0.164694601862727	0.82\\
0.16530060581386	0.824\\
0.166727971360491	0.828\\
0.171105238589361	0.832\\
0.173469203441438	0.836\\
0.176537095724334	0.84\\
0.176827075187976	0.844\\
0.179502357232638	0.848\\
0.183787857416248	0.852\\
0.186811191472511	0.856\\
0.188088363848131	0.86\\
0.189955311551654	0.864\\
0.194216347241738	0.868\\
0.194981416323046	0.872\\
0.196472514011859	0.876\\
0.200582758955536	0.88\\
0.200721033187984	0.884\\
0.202350191322037	0.888\\
0.206955707132993	0.892\\
0.207401672440658	0.896\\
0.212260723283447	0.904\\
0.216158008872879	0.908\\
0.217408995418333	0.912\\
0.219032267938267	0.916\\
0.219032554608897	0.92\\
0.220708282828099	0.924\\
0.228065359390257	0.928\\
0.228226256704882	0.932\\
0.238086380043914	0.936\\
0.247300120417528	0.94\\
0.257942512975827	0.944\\
0.269384584098777	0.948\\
0.269443820730125	0.952\\
0.269782294915654	0.956\\
0.292062108676072	0.96\\
0.308175620811762	0.964\\
0.359944621514627	0.968\\
0.363505944134001	0.972\\
0.366239048409809	0.976\\
0.39112735533857	0.98\\
0.423977457800903	0.984\\
0.434447919707735	0.988\\
0.490852113067247	0.996\\
0.546741463033396	1\\
};
% \addlegendentry{Zeroing}

\addplot[dashed,color=cleangreen, line width=2.0pt]
  table[row sep=crcr]{%
0	0.004\\
0	0.00800000000000001\\
0	0.012\\
0	0.016\\
0	0.02\\
0	0.024\\
0	0.028\\
0	0.032\\
0	0.036\\
0	0.04\\
0	0.044\\
0	0.048\\
0	0.052\\
0	0.0560000000000001\\
0	0.0600000000000001\\
0	0.0640000000000001\\
0	0.0680000000000001\\
0	0.0720000000000001\\
0	0.0760000000000001\\
0	0.0800000000000001\\
0	0.0840000000000001\\
0	0.0880000000000001\\
0	0.0920000000000001\\
0	0.0960000000000001\\
0	0.1\\
0	0.104\\
0	0.108\\
0	0.112\\
0	0.116\\
0	0.12\\
0	0.124\\
0	0.128\\
0	0.132\\
0	0.136\\
0	0.14\\
0	0.144\\
0	0.148\\
0	0.152\\
0	0.156\\
0	0.16\\
0	0.164\\
0	0.168\\
0	0.172\\
0	0.176\\
0	0.18\\
0	0.184\\
0	0.188\\
0	0.192\\
0	0.196\\
0	0.2\\
0	0.204\\
0	0.208\\
0	0.212\\
0	0.216\\
0	0.22\\
0	0.224\\
0	0.228\\
0	0.232\\
0	0.236\\
0	0.24\\
0	0.244\\
0	0.248\\
0	0.252\\
0	0.256\\
0	0.26\\
0	0.264\\
0	0.268\\
0	0.272\\
0	0.276\\
0	0.28\\
0	0.284\\
0	0.288\\
0	0.292\\
0	0.296\\
0	0.3\\
0	0.304\\
0	0.308\\
0	0.312\\
0	0.316\\
0	0.32\\
0	0.324\\
0	0.328\\
0	0.332\\
0	0.336\\
0	0.34\\
0	0.344\\
0	0.348\\
0	0.352\\
0	0.356\\
0	0.36\\
0	0.364\\
0	0.368\\
0	0.372\\
0	0.376\\
0	0.38\\
0	0.384\\
0	0.388\\
0	0.392\\
0	0.396\\
0	0.4\\
0	0.404\\
0	0.408\\
0	0.412\\
0	0.416\\
0	0.42\\
0	0.424\\
0	0.428\\
0	0.432\\
0	0.436\\
0	0.44\\
0	0.444\\
0	0.448\\
0	0.452\\
0	0.456\\
0	0.46\\
0	0.464\\
0	0.468\\
0	0.472\\
0	0.476\\
0	0.48\\
0	0.484\\
0	0.488\\
0	0.492\\
0	0.496\\
0	0.5\\
0	0.504\\
0	0.508\\
0	0.512\\
0	0.516\\
0	0.52\\
0	0.524\\
0	0.528\\
0	0.532\\
0	0.536\\
0	0.54\\
0	0.544\\
0	0.548\\
0	0.552\\
0	0.556\\
0	0.56\\
0	0.564\\
0	0.568\\
0	0.572\\
0	0.576\\
0	0.58\\
0	0.584\\
0	0.588\\
0	0.592\\
0	0.596\\
0	0.6\\
0	0.604\\
0	0.608\\
0	0.612\\
0	0.616\\
0	0.62\\
0	0.624\\
0	0.628\\
0	0.632\\
0	0.636\\
0	0.64\\
0	0.644\\
0	0.648\\
0	0.652\\
0	0.656\\
0	0.66\\
0	0.664\\
0	0.668\\
0	0.672\\
0	0.676\\
0	0.68\\
0	0.684\\
0	0.688\\
0	0.692\\
0	0.696\\
0	0.7\\
0	0.704\\
0	0.708\\
0	0.712\\
0	0.716\\
0	0.72\\
0	0.724\\
0	0.728\\
0	0.732\\
0	0.736\\
0	0.74\\
0	0.744\\
0	0.748\\
0	0.752\\
0	0.756\\
0	0.76\\
0	0.764\\
0	0.768\\
0	0.772\\
0	0.776\\
0	0.78\\
0	0.784\\
0	0.788\\
0	0.792\\
0	0.796\\
0	0.8\\
0	0.804\\
0	0.808\\
0	0.812\\
0	0.816\\
0	0.82\\
0	0.824\\
0	0.828\\
0	0.832\\
0	0.836\\
0	0.84\\
0	0.844\\
0	0.848\\
0	0.852\\
0	0.856\\
0	0.86\\
0	0.864\\
0	0.868\\
0	0.872\\
0	0.876\\
0	0.88\\
0	0.884\\
0	0.888\\
0	0.892\\
0	0.896\\
0	0.9\\
0	0.904\\
0	0.908\\
0	0.912\\
0	0.916\\
0	0.92\\
0	0.924\\
0	0.928\\
0	0.932\\
0	0.936\\
0	0.94\\
0	0.944\\
0	0.948\\
0	0.952\\
0	0.956\\
0	0.96\\
0	0.964\\
0	0.968\\
0	0.972\\
0	0.976\\
0	0.98\\
0	0.984\\
0	0.988\\
0	0.992\\
0	0.996\\
0	1\\
};
% \addlegendentry{Target}

\addplot [color=color0, line width=2.0pt]
  table[row sep=crcr]{%
0.0222378347602543	0.004\\
0.0341916564428513	0.00800000000000001\\
0.0375658955064333	0.012\\
0.0492550643313638	0.016\\
0.0501226147813647	0.02\\
0.0502875229799054	0.024\\
0.0508764030514139	0.028\\
0.0511363755270642	0.032\\
0.0527895750643395	0.036\\
0.0585224974268259	0.04\\
0.0590031776882809	0.044\\
0.0590307416737212	0.048\\
0.0592944061362128	0.052\\
0.0632892310790767	0.0560000000000001\\
0.0645875259359152	0.0680000000000001\\
0.065457545485704	0.0720000000000001\\
0.0690120149609237	0.0760000000000001\\
0.0693632879344099	0.0800000000000001\\
0.0714649739381645	0.0840000000000001\\
0.0722996694222027	0.0920000000000001\\
0.0725023259021027	0.1\\
0.0750552278775223	0.104\\
0.0754160075670833	0.108\\
0.0765384149482893	0.112\\
0.0789539188776258	0.116\\
0.0789895590591558	0.12\\
0.0813141946852642	0.124\\
0.0830605734440923	0.128\\
0.0833520347803627	0.132\\
0.0851144285464955	0.14\\
0.0851673571294318	0.144\\
0.0878141359788776	0.152\\
0.088136461994796	0.156\\
0.089218019889586	0.164\\
0.0895855196785831	0.168\\
0.0897404489570988	0.176\\
0.0900956668381054	0.18\\
0.093356056646233	0.192\\
0.0949953546379374	0.196\\
0.0955374586569648	0.204\\
0.0975830468251309	0.208\\
0.0978134844106233	0.212\\
0.0983810296894023	0.216\\
0.0995155887127086	0.22\\
0.0998862992178826	0.224\\
0.101431717845164	0.228\\
0.104509458408652	0.232\\
0.106181503854138	0.24\\
0.106182124116044	0.244\\
0.106461585253739	0.248\\
0.107865657355497	0.252\\
0.108172480892553	0.264\\
0.108920461031921	0.268\\
0.109469413981057	0.284\\
0.110633994216204	0.288\\
0.110917601985853	0.292\\
0.112557325241835	0.296\\
0.112670303323289	0.3\\
0.113346833342656	0.304\\
0.113660132495711	0.308\\
0.115323237185819	0.312\\
0.115709114808237	0.316\\
0.115973557305432	0.324\\
0.118524417745104	0.336\\
0.118931390013204	0.34\\
0.119976985563885	0.344\\
0.119992000624281	0.348\\
0.120262461443029	0.352\\
0.120731187650013	0.356\\
0.120751906002802	0.364\\
0.121456377846524	0.368\\
0.121728224870884	0.372\\
0.12323281594279	0.376\\
0.123300089121829	0.38\\
0.124259294666534	0.388\\
0.124557268212682	0.396\\
0.125232000603921	0.4\\
0.125480714040765	0.404\\
0.12549075728321	0.408\\
0.125851203099504	0.412\\
0.125980924333731	0.42\\
0.126383183805888	0.424\\
0.127204195827057	0.428\\
0.129764892828566	0.436\\
0.130007906653781	0.44\\
0.130960110157539	0.444\\
0.132264110457685	0.452\\
0.132329446741182	0.456\\
0.132629088021719	0.46\\
0.133943865896996	0.464\\
0.134154578279434	0.476\\
0.135560462414978	0.48\\
0.135751130724631	0.488\\
0.136115649581375	0.492\\
0.138014923029381	0.5\\
0.140413511604904	0.516\\
0.140477898678712	0.52\\
0.141283015198345	0.528\\
0.142328068656118	0.532\\
0.142455691126403	0.54\\
0.143354896079122	0.556\\
0.145449444943934	0.564\\
0.145622818971057	0.568\\
0.146439839189614	0.572\\
0.146699682567216	0.576\\
0.146912192901334	0.584\\
0.14760187969622	0.592\\
0.149288069068235	0.596\\
0.149977076185884	0.6\\
0.150106965029926	0.604\\
0.150692629439492	0.608\\
0.150701433497464	0.612\\
0.151992968628748	0.628\\
0.153948588381541	0.636\\
0.153977411364604	0.64\\
0.154833543843658	0.644\\
0.15589977162516	0.652\\
0.156333193271726	0.656\\
0.156483614580137	0.66\\
0.156849431139621	0.664\\
0.157527435520729	0.668\\
0.157801533544214	0.676\\
0.158049847116228	0.68\\
0.15970068631028	0.684\\
0.159832862480096	0.688\\
0.160621544572524	0.692\\
0.16092491551638	0.7\\
0.162601474379585	0.704\\
0.162661330922785	0.708\\
0.164425248689733	0.712\\
0.164616449661483	0.72\\
0.165962396315025	0.724\\
0.16674574753127	0.74\\
0.167468982518628	0.744\\
0.169523558737224	0.748\\
0.169535831211813	0.752\\
0.171293568607063	0.756\\
0.17176235065934	0.764\\
0.173014694575165	0.768\\
0.173323735650255	0.772\\
0.173944931649596	0.776\\
0.175743395828554	0.78\\
0.176844762155494	0.784\\
0.177733835015878	0.788\\
0.177924083001726	0.792\\
0.178402035756985	0.796\\
0.179884057342988	0.8\\
0.180244970823018	0.804\\
0.181715389996669	0.808\\
0.182072869277537	0.816\\
0.184994198417735	0.82\\
0.187117766148332	0.824\\
0.189018339773099	0.828\\
0.189353253087026	0.836\\
0.195731294444897	0.84\\
0.197835730219936	0.848\\
0.198222731413651	0.86\\
0.200928419297814	0.864\\
0.201720454821101	0.868\\
0.202060585252616	0.872\\
0.204177331235371	0.876\\
0.205004542932157	0.88\\
0.205452715491827	0.884\\
0.210303009761953	0.888\\
0.210379986936009	0.892\\
0.21282733660554	0.896\\
0.214981160647956	0.9\\
0.215717463492818	0.904\\
0.218022790057079	0.908\\
0.219015231631786	0.912\\
0.219675913475328	0.916\\
0.219819468696222	0.92\\
0.221472708983239	0.924\\
0.223820428870498	0.928\\
0.227927977712291	0.932\\
0.228015147628294	0.936\\
0.23086815476658	0.94\\
0.238572561053119	0.944\\
0.244472548136531	0.948\\
0.246360948834953	0.952\\
0.252152139334229	0.956\\
0.253961465647897	0.96\\
0.257143139400121	0.964\\
0.262528785086483	0.968\\
0.264789670800563	0.972\\
0.279925514874531	0.976\\
0.289108745186816	0.98\\
0.290671709749227	0.984\\
0.29401636323877	0.988\\
0.300270379202427	0.992\\
0.300699866145665	0.996\\
0.311329073908425	1\\
};
% \addlegendentry{RFmin}


\addplot [color=imatlila, line width=2.0pt]
  table[row sep=crcr]{%
0.0173666622826196	0.004\\
0.0180118538024723	0.00800000000000001\\
0.0216338016929065	0.012\\
0.0217136729094196	0.016\\
0.0222198224268491	0.02\\
0.0248880340626356	0.024\\
0.0290542952271053	0.028\\
0.0296592763037702	0.032\\
0.0309788841486405	0.036\\
0.0325045133656161	0.04\\
0.0325594544626762	0.044\\
0.0330142673069922	0.048\\
0.0353540386116808	0.0560000000000001\\
0.0379175143312989	0.0600000000000001\\
0.0379376688234956	0.0640000000000001\\
0.0382349444823686	0.0680000000000001\\
0.0396986518600397	0.0760000000000001\\
0.0398717025391009	0.0800000000000001\\
0.0427589827225634	0.0840000000000001\\
0.0441469800990215	0.0880000000000001\\
0.044423401602175	0.104\\
0.0446581671492494	0.108\\
0.0479314730377709	0.12\\
0.048340427427402	0.124\\
0.0491405268149081	0.128\\
0.0494596824663844	0.132\\
0.0500070062045148	0.136\\
0.0502940088061186	0.14\\
0.0526246527809557	0.148\\
0.0532139038603541	0.152\\
0.0535391170213033	0.164\\
0.0538371686750119	0.168\\
0.054015365535613	0.188\\
0.0551617563442397	0.192\\
0.0559663338384302	0.196\\
0.0565823946226724	0.212\\
0.0579256266324248	0.216\\
0.0592960309484762	0.228\\
0.0595940271871722	0.232\\
0.0596182439219257	0.236\\
0.0605922023776406	0.24\\
0.0609803439023711	0.244\\
0.061989455101926	0.248\\
0.0621819112469153	0.256\\
0.0633156654146474	0.26\\
0.0644897480781523	0.272\\
0.0645679509515085	0.276\\
0.0650893833498867	0.28\\
0.0653392683553107	0.284\\
0.0657822363231571	0.288\\
0.0660212862035694	0.296\\
0.0665724229233182	0.304\\
0.0667672644786874	0.312\\
0.0678511362290788	0.324\\
0.0688652524711499	0.332\\
0.0690226601175781	0.336\\
0.0696428889319787	0.34\\
0.0696480303612912	0.344\\
0.0699906851004415	0.352\\
0.0713513271888264	0.356\\
0.0714758602557941	0.36\\
0.0727347502650504	0.364\\
0.0730366450116426	0.368\\
0.0743853275121134	0.372\\
0.0745796713100084	0.38\\
0.0751014401134245	0.388\\
0.07510660625397	0.392\\
0.0753702045273676	0.396\\
0.0760675434259992	0.4\\
0.0761526327100717	0.404\\
0.0789878778638426	0.436\\
0.0790562610880259	0.44\\
0.0793903831799485	0.444\\
0.0795222253392518	0.448\\
0.0805305916545005	0.456\\
0.0815455227981701	0.46\\
0.0816480281242293	0.468\\
0.0827541680942876	0.472\\
0.0830308547339522	0.476\\
0.0837619508620691	0.48\\
0.0843766010559452	0.488\\
0.0862176723507115	0.492\\
0.0873419002470959	0.508\\
0.0885103772504245	0.512\\
0.0918916727359897	0.516\\
0.091897606350573	0.52\\
0.093380363641808	0.528\\
0.0941466988689157	0.532\\
0.0961285532373461	0.536\\
0.0967974370907934	0.54\\
0.0976839055131513	0.544\\
0.097955665242609	0.548\\
0.0992748993135553	0.552\\
0.0994825692940231	0.556\\
0.100100080002004	0.56\\
0.10097257436957	0.564\\
0.101356901940758	0.572\\
0.102034264827436	0.576\\
0.103622829489641	0.58\\
0.103635833186837	0.584\\
0.103954113510864	0.588\\
0.106144957650739	0.592\\
0.106209229003196	0.596\\
0.106842361511319	0.6\\
0.107723525113925	0.604\\
0.109006294013865	0.612\\
0.109075919074382	0.616\\
0.109676729179763	0.62\\
0.109685633052604	0.624\\
0.110255965254444	0.628\\
0.110404608546728	0.632\\
0.114273803181765	0.636\\
0.114342948337208	0.64\\
0.115141591224436	0.648\\
0.116011761838769	0.652\\
0.117483852145725	0.656\\
0.117558840668472	0.66\\
0.118051382340446	0.664\\
0.119085329103052	0.668\\
0.121059875544437	0.672\\
0.121647180591732	0.68\\
0.121677584979223	0.684\\
0.1228302780411	0.688\\
0.123347453741799	0.696\\
0.124023694847394	0.7\\
0.124988050953712	0.704\\
0.125176503741955	0.708\\
0.12693551015818	0.712\\
0.127395970089978	0.716\\
0.127500188836651	0.72\\
0.130155751516174	0.724\\
0.130564376946013	0.732\\
0.130820023948633	0.736\\
0.132085340532268	0.744\\
0.132614807265182	0.752\\
0.133883544878361	0.756\\
0.135025099736086	0.764\\
0.135135291791674	0.768\\
0.135736441877955	0.772\\
0.138691156091683	0.776\\
0.140482803348249	0.78\\
0.140867598285315	0.784\\
0.146034404725939	0.792\\
0.146771844948033	0.796\\
0.149257292950145	0.8\\
0.149596225708001	0.804\\
0.150915542570246	0.808\\
0.155877503421416	0.812\\
0.15644746130649	0.816\\
0.157332479092248	0.82\\
0.157392981604973	0.824\\
0.159501375001185	0.828\\
0.15959184897836	0.832\\
0.160876578208825	0.836\\
0.164575866941798	0.84\\
0.165240618103529	0.844\\
0.166436140146176	0.848\\
0.167102877345622	0.852\\
0.171135125840298	0.856\\
0.177226094996682	0.868\\
0.183180249988898	0.872\\
0.18320279712397	0.876\\
0.183672715604923	0.88\\
0.186114994563107	0.884\\
0.186508148254832	0.888\\
0.189252310784724	0.892\\
0.19141686125223	0.896\\
0.199336265948979	0.9\\
0.200801931865816	0.904\\
0.201015053556903	0.908\\
0.202825676064674	0.912\\
0.218800516791348	0.92\\
0.221259747856142	0.924\\
0.225965679852888	0.928\\
0.227052360628091	0.932\\
0.229140382502457	0.936\\
0.234151519188221	0.94\\
0.238120527637698	0.944\\
0.252264513839193	0.948\\
0.254553044665453	0.952\\
0.276516161045731	0.956\\
0.279111840698624	0.96\\
0.28468660992835	0.964\\
0.291569206024084	0.968\\
0.293685514630315	0.972\\
0.313496666029338	0.976\\
0.342317977287136	0.98\\
0.378544655901459	0.984\\
0.38494707371491	0.988\\
0.397617038441848	0.992\\
0.403920164452735	0.996\\
0.477420929732832	1\\
};
% \addlegendentry{IMAT}

\addplot [semithick, rvcnnred, line width=2.0pt]
table {%
0.0395955368876457 0.004
0.0402459464967251 0.008
0.0406778417527676 0.012
0.0422886908054352 0.016
0.0431329607963562 0.02
0.0435634218156338 0.024
0.044258888810873 0.028
0.047027014195919 0.032
0.0470603965222836 0.036
0.0474594756960869 0.04
0.0476520359516144 0.044
0.0485906191170216 0.048
0.050646286457777 0.052
0.0506827719509602 0.056
0.0508383885025978 0.06
0.0510812625288963 0.064
0.0519010238349438 0.068
0.0523233637213707 0.072
0.0527927801012993 0.076
0.0528442412614822 0.08
0.0532240532338619 0.084
0.0533441714942455 0.088
0.0534551069140434 0.092
0.0538749471306801 0.096
0.0541076138615608 0.1
0.0550267845392227 0.104
0.0560130141675472 0.108
0.0562376379966736 0.112
0.0566509179770947 0.116
0.0580910108983517 0.12
0.0582367144525051 0.124
0.0587020926177502 0.128
0.0589312985539436 0.132
0.0592801123857498 0.136
0.0597030743956566 0.14
0.0599755793809891 0.144
0.0601453706622124 0.148
0.0602553226053715 0.152
0.0606762617826462 0.156
0.0607594214379787 0.16
0.0611513666808605 0.164
0.0612383969128132 0.168
0.0614874735474586 0.172
0.0621906220912933 0.176
0.0622203126549721 0.18
0.0627636685967445 0.184
0.0637105330824852 0.188
0.0643287301063538 0.192
0.0644305050373077 0.196
0.0663629844784737 0.2
0.0666368529200554 0.204
0.0683446601033211 0.208
0.0683721974492073 0.212
0.0712691023945808 0.216
0.0716051161289215 0.22
0.0718987882137299 0.224
0.0719334483146667 0.228
0.0721622481942177 0.232
0.0724974572658539 0.236
0.0728076472878456 0.24
0.0732116475701332 0.244
0.0736927315592766 0.248
0.0743283182382584 0.252
0.0749675333499908 0.256
0.0753657445311546 0.26
0.0757700875401497 0.264
0.075879231095314 0.268
0.0769711658358574 0.272
0.0773076489567757 0.276
0.0779904723167419 0.28
0.0781249478459358 0.284
0.0781791210174561 0.288
0.0788440480828285 0.292
0.0789240598678589 0.296
0.0804518833756447 0.3
0.0810593515634537 0.304
0.0811448097229004 0.308
0.0812126845121384 0.312
0.0812181904911995 0.316
0.0812852457165718 0.32
0.0824554786086082 0.324
0.0831576585769653 0.328
0.0840617567300797 0.332
0.08426883071661 0.336
0.0842969119548798 0.34
0.0845872685313225 0.344
0.0847404077649117 0.348
0.0862335935235023 0.352
0.0865619704127312 0.356
0.0869686082005501 0.36
0.0871364772319794 0.364
0.0872765704989433 0.368
0.0886728316545486 0.372
0.0887962207198143 0.376
0.0889244452118874 0.38
0.0893640890717506 0.384
0.0896447151899338 0.388
0.0901634097099304 0.392
0.0905381143093109 0.396
0.0908754095435143 0.4
0.0909679532051086 0.404
0.0921608880162239 0.408
0.0929305925965309 0.412
0.0941328480839729 0.416
0.0941775217652321 0.42
0.0945353135466576 0.424
0.0950636863708496 0.428
0.096337303519249 0.432
0.096495732665062 0.436
0.0967421680688858 0.44
0.0968380197882652 0.444
0.0968641042709351 0.448
0.0977310538291931 0.452
0.098038986325264 0.456
0.0981752499938011 0.46
0.0988652482628822 0.464
0.0990084111690521 0.468
0.0990436151623726 0.472
0.099063903093338 0.476
0.100104250013828 0.48
0.100249141454697 0.484
0.100292809307575 0.488
0.100803896784782 0.492
0.101500399410725 0.496
0.102344356477261 0.5
0.102718606591225 0.504
0.102930746972561 0.508
0.103319406509399 0.512
0.103412635624409 0.516
0.104000300168991 0.52
0.104771442711353 0.524
0.105519257485867 0.528
0.106422916054726 0.532
0.106967315077782 0.536
0.107418112456799 0.54
0.108745612204075 0.544
0.109255932271481 0.548
0.109951369464397 0.552
0.110040910542011 0.556
0.110158696770668 0.56
0.11122328042984 0.564
0.111250773072243 0.568
0.113575018942356 0.572
0.113764308393002 0.576
0.114988133311272 0.58
0.115956991910934 0.584
0.116074874997139 0.588
0.118114270269871 0.592
0.118881419301033 0.596
0.119877226650715 0.6
0.120122596621513 0.604
0.120629534125328 0.608
0.12160450220108 0.612
0.122182279825211 0.616
0.12220124155283 0.62
0.122244946658611 0.624
0.123473808169365 0.628
0.124276280403137 0.632
0.125262051820755 0.636
0.126517742872238 0.64
0.126648247241974 0.644
0.127871543169022 0.648
0.128173425793648 0.652
0.128454402089119 0.656
0.128972187638283 0.66
0.130391106009483 0.664
0.130654662847519 0.668
0.131963819265366 0.672
0.132090672850609 0.676
0.132410988211632 0.68
0.133987113833427 0.684
0.13465291261673 0.688
0.135300099849701 0.692
0.137008249759674 0.696
0.138752594590187 0.7
0.138770505785942 0.704
0.139437571167946 0.708
0.140362873673439 0.712
0.142653524875641 0.716
0.142830312252045 0.72
0.144575074315071 0.724
0.144711002707481 0.728
0.144847184419632 0.732
0.145108819007874 0.736
0.145839154720306 0.74
0.146277859807014 0.744
0.150665923953056 0.748
0.150765955448151 0.752
0.150859981775284 0.756
0.15180416405201 0.76
0.157948866486549 0.764
0.157982915639877 0.768
0.158732876181602 0.772
0.159733816981316 0.776
0.164257049560547 0.78
0.165065243840218 0.784
0.16506864130497 0.788
0.166611671447754 0.792
0.166624411940575 0.796
0.167199656367302 0.8
0.167454019188881 0.804
0.167883217334747 0.808
0.169033229351044 0.812
0.170331329107285 0.816
0.170434340834618 0.82
0.173548340797424 0.824
0.175038397312164 0.828
0.175682529807091 0.832
0.177214682102203 0.836
0.177318602800369 0.84
0.178171843290329 0.844
0.179340034723282 0.848
0.179584413766861 0.852
0.180405542254448 0.856
0.180607840418816 0.86
0.182182461023331 0.864
0.192107483744621 0.868
0.192128345370293 0.872
0.192431181669235 0.876
0.192884758114815 0.88
0.193462327122688 0.884
0.19560019671917 0.888
0.197070062160492 0.892
0.19746533036232 0.896
0.201617777347565 0.9
0.201818063855171 0.904
0.204152852296829 0.908
0.206674486398697 0.912
0.210859268903732 0.916
0.216476395726204 0.92
0.218599960207939 0.924
0.220302253961563 0.928
0.227330923080444 0.932
0.228851422667503 0.936
0.235864907503128 0.94
0.237223759293556 0.944
0.24167962372303 0.948
0.244538232684135 0.952
0.251923561096191 0.956
0.258300215005875 0.96
0.291158527135849 0.964
0.312601715326309 0.968
0.32184961438179 0.972
0.322356134653091 0.976
0.361746311187744 0.98
0.363940507173538 0.984
0.381998121738434 0.988
0.4111567735672 0.992
0.411563336849213 0.996
0.49876993894577 1
};
% \addlegendentry{RVCNN}

\addplot [semithick, cvcnnblue, line width=2.0pt]
table {%
0.0247816350311041 0.004
0.0256135258823633 0.008
0.0257085282355547 0.012
0.027498297393322 0.016
0.0285350531339645 0.02
0.028936605900526 0.024
0.0293895211070776 0.028
0.0294250100851059 0.032
0.0295887924730778 0.036
0.0309240110218525 0.04
0.0314969308674335 0.044
0.0324845351278782 0.048
0.0325275622308254 0.052
0.0327756479382515 0.056
0.0330074913799763 0.06
0.0330962128937244 0.064
0.0341835916042328 0.068
0.0342231132090092 0.072
0.0344465337693691 0.076
0.0349742360413074 0.08
0.0351879447698593 0.084
0.0363668538630009 0.088
0.0372145473957062 0.092
0.0379649884998798 0.096
0.0382570140063763 0.1
0.0384426154196262 0.104
0.0390874966979027 0.108
0.039543516933918 0.112
0.0406002514064312 0.116
0.0408687330782413 0.12
0.041692703962326 0.124
0.042428370565176 0.128
0.0425309240818024 0.132
0.0426888763904572 0.136
0.0445479452610016 0.14
0.0457901954650879 0.144
0.0463309325277805 0.148
0.0464525558054447 0.152
0.0476512424647808 0.156
0.048133734613657 0.16
0.0482228696346283 0.164
0.04837541654706 0.168
0.0495535172522068 0.172
0.049810603260994 0.176
0.0501591302454472 0.18
0.0501899085938931 0.184
0.0509745515882969 0.188
0.0519983880221844 0.192
0.0520280264317989 0.196
0.0522575341165066 0.2
0.0522873401641846 0.204
0.0523504801094532 0.208
0.0526338815689087 0.212
0.0538014397025108 0.216
0.0542129911482334 0.22
0.0546197481453419 0.224
0.0546671897172928 0.228
0.054980393499136 0.232
0.0551083795726299 0.236
0.0554812401533127 0.24
0.0556510128080845 0.244
0.0558394454419613 0.248
0.0559600405395031 0.252
0.0561169795691967 0.256
0.0561818704009056 0.26
0.0566545762121677 0.264
0.0577482655644417 0.268
0.0583837144076824 0.272
0.059271477162838 0.276
0.059639934450388 0.28
0.0596686080098152 0.284
0.0597464106976986 0.288
0.0606293082237244 0.292
0.0608933344483376 0.296
0.0610818490386009 0.3
0.0616576224565506 0.304
0.0619621761143208 0.308
0.0624940544366837 0.312
0.0633417814970016 0.316
0.0636138021945953 0.32
0.0637571960687637 0.324
0.0638285726308823 0.328
0.0651577413082123 0.332
0.0657270103693008 0.336
0.0657508820295334 0.34
0.066563755273819 0.344
0.0675260573625565 0.348
0.0682140365242958 0.352
0.0684374123811722 0.356
0.0685730800032616 0.36
0.0685902535915375 0.364
0.0685920044779778 0.368
0.068974643945694 0.372
0.0690922513604164 0.376
0.0695139542222023 0.38
0.0699736028909683 0.384
0.0704985335469246 0.388
0.0710270926356316 0.392
0.0710733979940414 0.396
0.0711145922541618 0.4
0.0716529861092567 0.404
0.0720013678073883 0.408
0.072064533829689 0.412
0.072538860142231 0.416
0.0728166773915291 0.42
0.0731004178524017 0.424
0.0737702772021294 0.428
0.0750159397721291 0.432
0.0752117484807968 0.436
0.0760139152407646 0.44
0.0761493295431137 0.444
0.0784070044755936 0.448
0.0802170857787132 0.452
0.0807636976242065 0.456
0.0808721482753754 0.46
0.081347368657589 0.464
0.0815292075276375 0.468
0.0816475600004196 0.472
0.0818538293242455 0.476
0.0828495249152184 0.48
0.0839760005474091 0.484
0.0866823866963387 0.488
0.0867000967264175 0.492
0.0869034081697464 0.496
0.087563268840313 0.5
0.0883325189352036 0.504
0.0884019136428833 0.508
0.088740162551403 0.512
0.0897939801216125 0.516
0.0908093154430389 0.52
0.0911918133497238 0.524
0.0916575714945793 0.528
0.0924636274576187 0.532
0.0930031910538673 0.536
0.0938022062182426 0.54
0.0947114005684853 0.544
0.09504783898592 0.548
0.0957667827606201 0.552
0.0970190465450287 0.556
0.0970419198274612 0.56
0.0971051678061485 0.564
0.0972287282347679 0.568
0.0981499180197716 0.572
0.0986984074115753 0.576
0.0995405837893486 0.58
0.0998363643884659 0.584
0.100790902972221 0.588
0.101320959627628 0.592
0.102066352963448 0.596
0.104229368269444 0.6
0.104456029832363 0.604
0.104474201798439 0.608
0.105530180037022 0.612
0.105764158070087 0.616
0.106630273163319 0.62
0.106985189020634 0.624
0.107250913977623 0.628
0.107896141707897 0.632
0.108376495540142 0.636
0.11083497852087 0.64
0.110983170568943 0.644
0.111196607351303 0.648
0.112611055374146 0.652
0.112783469259739 0.656
0.114583298563957 0.66
0.114840500056744 0.664
0.1158502176404 0.668
0.116603687405586 0.672
0.116721265017986 0.676
0.117642402648926 0.68
0.118224114179611 0.684
0.119519084692001 0.688
0.119826607406139 0.692
0.12018521130085 0.696
0.120287656784058 0.7
0.120303466916084 0.704
0.125193789601326 0.708
0.12520244717598 0.712
0.125337898731232 0.716
0.126850381493568 0.72
0.128033339977264 0.724
0.12813675403595 0.728
0.128794893622398 0.732
0.131245136260986 0.736
0.131649762392044 0.74
0.131997808814049 0.744
0.132008627057076 0.748
0.138916924595833 0.752
0.139254257082939 0.756
0.142960205674171 0.76
0.143489480018616 0.764
0.143940731883049 0.768
0.144805416464806 0.772
0.148009434342384 0.776
0.149169564247131 0.78
0.149261519312859 0.784
0.151741594076157 0.788
0.153206184506416 0.792
0.153740331530571 0.796
0.153990477323532 0.8
0.15486042201519 0.804
0.156530648469925 0.808
0.156668066978455 0.812
0.156695872545242 0.816
0.159274265170097 0.82
0.160742893815041 0.824
0.161302298307419 0.828
0.163961425423622 0.832
0.168413460254669 0.836
0.169242382049561 0.84
0.172574162483215 0.844
0.17288826406002 0.848
0.176082104444504 0.852
0.176798939704895 0.856
0.176928639411926 0.86
0.177635908126831 0.864
0.178979486227036 0.868
0.180154666304588 0.872
0.182377979159355 0.876
0.183810755610466 0.88
0.184575080871582 0.884
0.185170710086823 0.888
0.185264080762863 0.892
0.1870177090168 0.896
0.190248966217041 0.9
0.192682012915611 0.904
0.193208932876587 0.908
0.198443308472633 0.912
0.19937989115715 0.916
0.199897184967995 0.92
0.200045973062515 0.924
0.203475430607796 0.928
0.208919242024422 0.932
0.213173672556877 0.936
0.213855609297752 0.94
0.215983390808105 0.944
0.222046822309494 0.948
0.224464863538742 0.952
0.228318095207214 0.956
0.250862568616867 0.96
0.274795174598694 0.964
0.301728278398514 0.968
0.329296171665192 0.972
0.333913177251816 0.976
0.375529766082764 0.98
0.393277943134308 0.984
0.39414170384407 0.988
0.398243397474289 0.992
0.401368021965027 0.996
0.502436995506287 1
};
% \addlegendentry{CVCNN}
% spy coordinates
% \coordinate (spypoint1) at (axis cs:0.24,0.95);
% \coordinate (magnifyglass1) at (axis cs:0.5,0.5);

\coordinate (spypoint1) at (axis cs:0.2,0.9);
\coordinate (magnifyglass1) at (axis cs:0.3,0.5);



%\coordinate (spypoint2) at (axis cs:0.62,0.035);  % real, clean 
%real, 8wa
%\coordinate (magnifyglass2) at (axis cs:0.8,0.4);
%\coordinate (spypoint1) at (axis cs:0.81,0.18);

%\coordinate (magnifyglass1) at (axis cs:0.5,0.2);
%\coordinate (spypoint2) at (axis cs:0.4,0.85);  % 
\end{axis}

\spy [black, size=2.5cm] on (spypoint1)
in node[fill=white] at (magnifyglass1);
%
%\spy [black, size=1.5cm] on (spypoint2)
%in node[fill=white] at (magnifyglass2);

%\spy [black, size=2.5cm] on (spypoint1)
%in node[fill=white] at (magnifyglass2);

%\spy [gray, size=2.5cm] on (spypoint2)
%in node[fill=white] at (magnifyglass1);
\end{tikzpicture}%

==> EVM_differentpreprocessing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.715in,
height=3.052in,
at={(0.791in,0.427in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{EVM} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0815035124694621	0.004\\
0.0832452218805879	0.00800000000000001\\
0.0849613796518758	0.012\\
0.107157906452651	0.016\\
0.108781491996327	0.02\\
0.110120939935724	0.024\\
0.115728234047561	0.028\\
0.121215207940349	0.032\\
0.122802160905951	0.036\\
0.140255992118448	0.04\\
0.142852944205908	0.044\\
0.146610612531024	0.048\\
0.148992451519761	0.052\\
0.149832087725945	0.0560000000000001\\
0.153091792207414	0.0600000000000001\\
0.153655308016152	0.0640000000000001\\
0.154314586381005	0.0680000000000001\\
0.16058154273247	0.0720000000000001\\
0.161273791282496	0.0760000000000001\\
0.164290785483725	0.0800000000000001\\
0.168728646099423	0.0840000000000001\\
0.170940457877382	0.0880000000000001\\
0.171150515618807	0.0920000000000001\\
0.171410060877958	0.0960000000000001\\
0.17274653399217	0.1\\
0.175366885390027	0.104\\
0.175604406608282	0.108\\
0.176629235218751	0.112\\
0.179058706101307	0.116\\
0.180770866739152	0.12\\
0.181561412697333	0.124\\
0.182765543015482	0.128\\
0.182917053776419	0.132\\
0.183604025511689	0.136\\
0.18487668438737	0.14\\
0.184937123651882	0.144\\
0.185040183673242	0.148\\
0.185205636152549	0.152\\
0.186652804940395	0.156\\
0.188231249873791	0.16\\
0.192619082183481	0.164\\
0.193777693438822	0.168\\
0.194467663403984	0.172\\
0.194582612716216	0.176\\
0.195264244044987	0.18\\
0.196526446906364	0.184\\
0.197456633674419	0.188\\
0.197992584592914	0.192\\
0.198236119470675	0.196\\
0.198299578836114	0.2\\
0.198536469173269	0.204\\
0.198821857470211	0.208\\
0.198889207030155	0.212\\
0.199051476984836	0.216\\
0.199372732494449	0.22\\
0.199973586564609	0.224\\
0.200858070277847	0.228\\
0.201189710395406	0.232\\
0.201559446875401	0.236\\
0.202275233878571	0.24\\
0.203830073947153	0.244\\
0.203990088995892	0.248\\
0.205304498031084	0.252\\
0.205873804419662	0.256\\
0.206215621680316	0.26\\
0.206585041834463	0.264\\
0.20716544251198	0.268\\
0.207216693759513	0.272\\
0.207576543295591	0.276\\
0.207866685102976	0.28\\
0.208337991311629	0.284\\
0.208951045516294	0.288\\
0.210828414365453	0.292\\
0.211053033664397	0.296\\
0.211196218136096	0.3\\
0.211320175945294	0.304\\
0.211441364034906	0.308\\
0.212000702670614	0.312\\
0.212634583140354	0.316\\
0.212653198604213	0.32\\
0.213264724828105	0.324\\
0.213529354415494	0.328\\
0.215513224056106	0.332\\
0.215925465249392	0.336\\
0.217121981204176	0.34\\
0.218431298181824	0.344\\
0.218653282792609	0.348\\
0.220248460215023	0.352\\
0.221689526324926	0.356\\
0.221689920404783	0.36\\
0.222003504128712	0.364\\
0.222310288891905	0.368\\
0.223239142369319	0.372\\
0.224952349827446	0.376\\
0.225926400741595	0.38\\
0.226441994189402	0.384\\
0.227453605119261	0.388\\
0.227676357743463	0.392\\
0.227692523329322	0.396\\
0.228259820837095	0.4\\
0.228380073776282	0.404\\
0.22925385286261	0.408\\
0.230939825955337	0.412\\
0.23126535250135	0.416\\
0.231407491050096	0.42\\
0.231470028413064	0.424\\
0.231951470719808	0.428\\
0.232212856505327	0.432\\
0.233974259670314	0.436\\
0.234594270992477	0.44\\
0.234647239906252	0.444\\
0.235102726876641	0.448\\
0.235380595151099	0.452\\
0.235616047709731	0.456\\
0.235849373814237	0.46\\
0.236328975106383	0.464\\
0.236687852337063	0.468\\
0.237094310780659	0.472\\
0.237158580265556	0.476\\
0.237700029048533	0.48\\
0.239417072800974	0.484\\
0.239661825380602	0.488\\
0.239767897370514	0.492\\
0.241291238996828	0.496\\
0.24231460044877	0.5\\
0.243461048265138	0.504\\
0.244569653310777	0.508\\
0.245621103115127	0.512\\
0.2458443232383	0.516\\
0.246407758520659	0.52\\
0.247345836536764	0.524\\
0.249362607989233	0.528\\
0.251444954987304	0.532\\
0.252530750704252	0.536\\
0.252719818250019	0.54\\
0.253095874430083	0.544\\
0.253271187640956	0.548\\
0.253542060732841	0.552\\
0.253782311808111	0.556\\
0.253808404318866	0.56\\
0.256397967072891	0.564\\
0.25660538939519	0.568\\
0.257349225827236	0.572\\
0.257367027999167	0.576\\
0.258899291033148	0.58\\
0.260018836227426	0.584\\
0.261114439959089	0.588\\
0.262469240795233	0.592\\
0.264540661576732	0.596\\
0.264595934930502	0.6\\
0.265089938598792	0.604\\
0.26548886458043	0.608\\
0.265652419922662	0.612\\
0.265683897066898	0.616\\
0.26796394750812	0.62\\
0.267964158598354	0.624\\
0.268038664894929	0.628\\
0.268779143255421	0.632\\
0.268969240325091	0.636\\
0.269182220851113	0.64\\
0.271248213258146	0.644\\
0.271387164769467	0.648\\
0.271744969393491	0.652\\
0.274195626524528	0.656\\
0.275168870293883	0.66\\
0.27558883106374	0.664\\
0.276031503721788	0.668\\
0.276182945213367	0.672\\
0.276735557602348	0.676\\
0.277420507880053	0.68\\
0.277659748198791	0.684\\
0.278936658632057	0.688\\
0.279912616207228	0.692\\
0.280163586861698	0.696\\
0.280216505982148	0.7\\
0.280344710371632	0.704\\
0.281224783478572	0.708\\
0.281229892289532	0.712\\
0.282583127427751	0.716\\
0.283514227328329	0.72\\
0.283528871590645	0.724\\
0.284836977685668	0.728\\
0.286479959620354	0.732\\
0.288074583041956	0.736\\
0.288392426897958	0.74\\
0.28839916147761	0.744\\
0.288586843283151	0.748\\
0.290454595836378	0.752\\
0.290828169894173	0.756\\
0.291175074043978	0.76\\
0.291342390183569	0.764\\
0.292908361738398	0.768\\
0.294241041849334	0.772\\
0.294851849281565	0.776\\
0.296204489286031	0.78\\
0.296604476407921	0.784\\
0.296924688380775	0.788\\
0.29789724460735	0.792\\
0.29839953693184	0.796\\
0.299068091500766	0.8\\
0.301569832763701	0.804\\
0.301897659732506	0.808\\
0.303048139637977	0.812\\
0.304732316721458	0.816\\
0.30913433757018	0.82\\
0.309134713429266	0.824\\
0.309755924265558	0.828\\
0.31075832514453	0.832\\
0.310787099179867	0.836\\
0.311764767142096	0.84\\
0.31204459134837	0.844\\
0.314549100180616	0.848\\
0.314960402989953	0.852\\
0.316395861098218	0.856\\
0.317681568977546	0.86\\
0.322252973692714	0.864\\
0.326233522671471	0.868\\
0.328389610508127	0.872\\
0.329267492782322	0.876\\
0.331776874573565	0.88\\
0.332009226604556	0.884\\
0.336206926027461	0.888\\
0.33699177238409	0.892\\
0.337050917487778	0.896\\
0.33906986512758	0.9\\
0.340203492177093	0.904\\
0.34194726458665	0.908\\
0.345068917750035	0.912\\
0.346004362184595	0.916\\
0.346911391072499	0.92\\
0.348005455628357	0.924\\
0.357584095759393	0.928\\
0.359212366235625	0.932\\
0.362953896584482	0.936\\
0.363258787127941	0.94\\
0.366388713628931	0.944\\
0.372776697486594	0.948\\
0.378960035735856	0.952\\
0.38418017498487	0.956\\
0.416004275497623	0.96\\
0.431655469039271	0.964\\
0.475780922395278	0.968\\
0.479975141752156	0.972\\
0.482494340157084	0.976\\
0.48584801037923	0.98\\
0.489922966839384	0.984\\
0.49411207967229	0.988\\
0.61726505510358	0.992\\
0.633512794309545	0.996\\
0.683663384861742	1\\
};
\addlegendentry{No Mit.}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.142248877318979	0.004\\
0.153662180505553	0.00800000000000001\\
0.163013834299649	0.012\\
0.166229534960299	0.016\\
0.173178659179775	0.02\\
0.174201729065924	0.024\\
0.180805480728595	0.028\\
0.186564055326127	0.032\\
0.190911020742488	0.036\\
0.19600077295219	0.04\\
0.197840944995382	0.044\\
0.200455696603874	0.052\\
0.203244342288225	0.0600000000000001\\
0.20578197506136	0.0640000000000001\\
0.207108014897401	0.0680000000000001\\
0.208622267775868	0.0760000000000001\\
0.209034301557829	0.0800000000000001\\
0.209073441922899	0.0840000000000001\\
0.212745697244463	0.0880000000000001\\
0.213896722568002	0.0920000000000001\\
0.215739578675065	0.0960000000000001\\
0.216044322374235	0.1\\
0.218047407975331	0.104\\
0.219481687789082	0.108\\
0.220638853853807	0.112\\
0.225472670160088	0.116\\
0.22627502143623	0.12\\
0.227768662355476	0.124\\
0.228088780826228	0.128\\
0.231306418684916	0.14\\
0.232337541161529	0.144\\
0.23284875108546	0.148\\
0.234169185560044	0.152\\
0.234539204300618	0.156\\
0.236718507509606	0.16\\
0.237061649031147	0.164\\
0.237125484184425	0.168\\
0.237460606787093	0.172\\
0.238931237334723	0.176\\
0.240375209684055	0.192\\
0.241564458631448	0.196\\
0.242328048207086	0.204\\
0.245210112868913	0.208\\
0.246008918177722	0.212\\
0.247166089893293	0.22\\
0.249719314348842	0.228\\
0.250049521364262	0.232\\
0.25178105987964	0.236\\
0.252552586711744	0.24\\
0.253857823502057	0.244\\
0.254044837370483	0.248\\
0.255347560530224	0.256\\
0.255817712750685	0.264\\
0.257274481213103	0.268\\
0.257602353012684	0.272\\
0.259317030883873	0.276\\
0.26161395465711	0.284\\
0.263378147875247	0.288\\
0.266598918522838	0.292\\
0.266796045016044	0.3\\
0.269289329196201	0.312\\
0.270327279293753	0.332\\
0.272480201696012	0.344\\
0.272872200851351	0.352\\
0.273775669138052	0.356\\
0.273949352750851	0.36\\
0.27559060307955	0.364\\
0.276761083413025	0.372\\
0.277103141688075	0.376\\
0.278202727987345	0.38\\
0.278967585116315	0.384\\
0.280151515927349	0.392\\
0.280938245458759	0.396\\
0.282177369863388	0.4\\
0.282544754273726	0.404\\
0.282869502974442	0.412\\
0.283501385080653	0.416\\
0.284401120094657	0.42\\
0.284772168618494	0.424\\
0.28672971794615	0.428\\
0.28691641448773	0.432\\
0.288253362693021	0.436\\
0.288809744483888	0.444\\
0.290353664918317	0.448\\
0.291593515729477	0.452\\
0.293718312571825	0.456\\
0.294119681295658	0.46\\
0.294223028560829	0.464\\
0.297821777325997	0.468\\
0.298310451630522	0.472\\
0.299307505168224	0.492\\
0.300293433089343	0.496\\
0.300521981033474	0.508\\
0.30137772460711	0.512\\
0.301687473330558	0.516\\
0.302822146388977	0.52\\
0.304807684368449	0.54\\
0.307261895556342	0.552\\
0.307282072767971	0.556\\
0.309517877926055	0.56\\
0.310820612862369	0.568\\
0.312038964570299	0.572\\
0.312601349183496	0.576\\
0.31321280398531	0.588\\
0.314174218595657	0.592\\
0.314737942717136	0.6\\
0.317256892672342	0.604\\
0.31756277878413	0.608\\
0.319526570015471	0.616\\
0.319731261033158	0.62\\
0.3213632613739	0.624\\
0.321474251471961	0.628\\
0.32192835357632	0.632\\
0.323717615515789	0.64\\
0.323898535931533	0.644\\
0.324629004194609	0.648\\
0.325070356172324	0.652\\
0.325168181437476	0.656\\
0.326572805852659	0.66\\
0.327315035584865	0.664\\
0.327696503701582	0.668\\
0.330231057276923	0.672\\
0.330591511706221	0.676\\
0.332230228630809	0.68\\
0.332704297495759	0.684\\
0.333427925374061	0.7\\
0.335690018210188	0.704\\
0.336102777725887	0.708\\
0.337753542913731	0.716\\
0.338431094023779	0.724\\
0.338645938661665	0.732\\
0.339620308880186	0.736\\
0.342148063004789	0.74\\
0.343643455129927	0.744\\
0.34540774602005	0.752\\
0.345527351908876	0.756\\
0.348036976643683	0.76\\
0.34832539494604	0.764\\
0.349587565546529	0.772\\
0.351871687239536	0.776\\
0.353038641222798	0.78\\
0.355895574178897	0.784\\
0.357755551862067	0.788\\
0.358380275180821	0.792\\
0.359695338497859	0.796\\
0.362623337712094	0.8\\
0.362960708779633	0.804\\
0.363635255811055	0.808\\
0.366341924233897	0.812\\
0.367131514313039	0.816\\
0.371317107488414	0.82\\
0.371343583394333	0.824\\
0.372145044673389	0.828\\
0.377111636710736	0.832\\
0.380702177620178	0.836\\
0.382427684062674	0.84\\
0.383525535042516	0.844\\
0.386957553758258	0.852\\
0.388557393379077	0.856\\
0.393892906705879	0.86\\
0.395395130776751	0.864\\
0.395836260354817	0.868\\
0.398641390393411	0.872\\
0.400186282286139	0.876\\
0.400555836183788	0.88\\
0.407519592086352	0.884\\
0.408202449737135	0.888\\
0.410422300382188	0.892\\
0.412095541848402	0.896\\
0.415714764940204	0.9\\
0.417438172044321	0.908\\
0.417712031773427	0.912\\
0.418423408868704	0.916\\
0.418437407913603	0.92\\
0.421288923581959	0.924\\
0.423051867556983	0.928\\
0.424124473273777	0.932\\
0.435249536029181	0.936\\
0.437194961546638	0.94\\
0.438736650658476	0.944\\
0.439558280137544	0.948\\
0.484162284623401	0.952\\
0.48689460023627	0.956\\
0.491412289138456	0.96\\
0.532750317456142	0.964\\
0.56897751815709	0.968\\
0.589946037700385	0.972\\
0.594731564266331	0.976\\
0.642268830545193	0.98\\
0.706817706001048	0.984\\
0.733559286544954	0.988\\
0.764611654604643	0.992\\
0.767303795624432	0.996\\
0.855930252485624	1\\
};
\addlegendentry{zero}

\addplot [color=green, line width=3.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.004\\
0	0.00800000000000001\\
0	0.012\\
0	0.016\\
0	0.02\\
0	0.024\\
0	0.028\\
0	0.032\\
0	0.036\\
0	0.04\\
0	0.044\\
0	0.048\\
0	0.052\\
0	0.0560000000000001\\
0	0.0600000000000001\\
0	0.0640000000000001\\
0	0.0680000000000001\\
0	0.0720000000000001\\
0	0.0760000000000001\\
0	0.0800000000000001\\
0	0.0840000000000001\\
0	0.0880000000000001\\
0	0.0920000000000001\\
0	0.0960000000000001\\
0	0.1\\
0	0.104\\
0	0.108\\
0	0.112\\
0	0.116\\
0	0.12\\
0	0.124\\
0	0.128\\
0	0.132\\
0	0.136\\
0	0.14\\
0	0.144\\
0	0.148\\
0	0.152\\
0	0.156\\
0	0.16\\
0	0.164\\
0	0.168\\
0	0.172\\
0	0.176\\
0	0.18\\
0	0.184\\
0	0.188\\
0	0.192\\
0	0.196\\
0	0.2\\
0	0.204\\
0	0.208\\
0	0.212\\
0	0.216\\
0	0.22\\
0	0.224\\
0	0.228\\
0	0.232\\
0	0.236\\
0	0.24\\
0	0.244\\
0	0.248\\
0	0.252\\
0	0.256\\
0	0.26\\
0	0.264\\
0	0.268\\
0	0.272\\
0	0.276\\
0	0.28\\
0	0.284\\
0	0.288\\
0	0.292\\
0	0.296\\
0	0.3\\
0	0.304\\
0	0.308\\
0	0.312\\
0	0.316\\
0	0.32\\
0	0.324\\
0	0.328\\
0	0.332\\
0	0.336\\
0	0.34\\
0	0.344\\
0	0.348\\
0	0.352\\
0	0.356\\
0	0.36\\
0	0.364\\
0	0.368\\
0	0.372\\
0	0.376\\
0	0.38\\
0	0.384\\
0	0.388\\
0	0.392\\
0	0.396\\
0	0.4\\
0	0.404\\
0	0.408\\
0	0.412\\
0	0.416\\
0	0.42\\
0	0.424\\
0	0.428\\
0	0.432\\
0	0.436\\
0	0.44\\
0	0.444\\
0	0.448\\
0	0.452\\
0	0.456\\
0	0.46\\
0	0.464\\
0	0.468\\
0	0.472\\
0	0.476\\
0	0.48\\
0	0.484\\
0	0.488\\
0	0.492\\
0	0.496\\
0	0.5\\
0	0.504\\
0	0.508\\
0	0.512\\
0	0.516\\
0	0.52\\
0	0.524\\
0	0.528\\
0	0.532\\
0	0.536\\
0	0.54\\
0	0.544\\
0	0.548\\
0	0.552\\
0	0.556\\
0	0.56\\
0	0.564\\
0	0.568\\
0	0.572\\
0	0.576\\
0	0.58\\
0	0.584\\
0	0.588\\
0	0.592\\
0	0.596\\
0	0.6\\
0	0.604\\
0	0.608\\
0	0.612\\
0	0.616\\
0	0.62\\
0	0.624\\
0	0.628\\
0	0.632\\
0	0.636\\
0	0.64\\
0	0.644\\
0	0.648\\
0	0.652\\
0	0.656\\
0	0.66\\
0	0.664\\
0	0.668\\
0	0.672\\
0	0.676\\
0	0.68\\
0	0.684\\
0	0.688\\
0	0.692\\
0	0.696\\
0	0.7\\
0	0.704\\
0	0.708\\
0	0.712\\
0	0.716\\
0	0.72\\
0	0.724\\
0	0.728\\
0	0.732\\
0	0.736\\
0	0.74\\
0	0.744\\
0	0.748\\
0	0.752\\
0	0.756\\
0	0.76\\
0	0.764\\
0	0.768\\
0	0.772\\
0	0.776\\
0	0.78\\
0	0.784\\
0	0.788\\
0	0.792\\
0	0.796\\
0	0.8\\
0	0.804\\
0	0.808\\
0	0.812\\
0	0.816\\
0	0.82\\
0	0.824\\
0	0.828\\
0	0.832\\
0	0.836\\
0	0.84\\
0	0.844\\
0	0.848\\
0	0.852\\
0	0.856\\
0	0.86\\
0	0.864\\
0	0.868\\
0	0.872\\
0	0.876\\
0	0.88\\
0	0.884\\
0	0.888\\
0	0.892\\
0	0.896\\
0	0.9\\
0	0.904\\
0	0.908\\
0	0.912\\
0	0.916\\
0	0.92\\
0	0.924\\
0	0.928\\
0	0.932\\
0	0.936\\
0	0.94\\
0	0.944\\
0	0.948\\
0	0.952\\
0	0.956\\
0	0.96\\
0	0.964\\
0	0.968\\
0	0.972\\
0	0.976\\
0	0.98\\
0	0.984\\
0	0.988\\
0	0.992\\
0	0.996\\
0	1\\
};
\addlegendentry{Noise Only}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.126629257370596	0.004\\
0.131705009311463	0.00800000000000001\\
0.141569563192722	0.012\\
0.149678061999481	0.016\\
0.155443999103481	0.02\\
0.157737968166936	0.024\\
0.164002901912897	0.028\\
0.164193304287954	0.032\\
0.164692353699304	0.036\\
0.165852473285823	0.04\\
0.169016652365593	0.044\\
0.176249671630999	0.048\\
0.180017506713197	0.052\\
0.183394591709624	0.0560000000000001\\
0.185403956437722	0.0640000000000001\\
0.189223487792127	0.0680000000000001\\
0.192218368318898	0.0720000000000001\\
0.192234373082657	0.0760000000000001\\
0.192559614280525	0.0800000000000001\\
0.197938209471227	0.0840000000000001\\
0.199081093654447	0.0880000000000001\\
0.1991492070108	0.0920000000000001\\
0.201412911165497	0.0960000000000001\\
0.203154344659686	0.1\\
0.203458509427208	0.104\\
0.204135570347048	0.108\\
0.205015251656064	0.116\\
0.207971015996668	0.12\\
0.209028978443889	0.124\\
0.212606101411342	0.128\\
0.214377847119619	0.136\\
0.216933280471452	0.14\\
0.217415478966271	0.144\\
0.219576300689136	0.148\\
0.219771322137049	0.152\\
0.223145592344752	0.156\\
0.223422718819608	0.164\\
0.224376825168807	0.168\\
0.225032998770742	0.172\\
0.226870654973657	0.176\\
0.228201964574223	0.18\\
0.228823474771358	0.188\\
0.228863052173194	0.192\\
0.232372283800417	0.196\\
0.232869033370142	0.2\\
0.233648440320595	0.204\\
0.234062154612086	0.208\\
0.234163319255556	0.212\\
0.235094728822472	0.22\\
0.235528904722743	0.228\\
0.235825732070325	0.236\\
0.236803825533838	0.256\\
0.239147575463674	0.264\\
0.240117284620334	0.284\\
0.241366771331425	0.288\\
0.241553964326041	0.292\\
0.242652143326669	0.3\\
0.243141874651918	0.304\\
0.243347928590441	0.308\\
0.244092953387866	0.312\\
0.244217917520199	0.316\\
0.247678546897888	0.32\\
0.24861564984562	0.324\\
0.249372048110825	0.336\\
0.249462547432619	0.34\\
0.2501650226694	0.344\\
0.250484526717024	0.348\\
0.250517400388272	0.352\\
0.251185962112492	0.356\\
0.251364975683745	0.36\\
0.252966638403787	0.368\\
0.254352422408016	0.372\\
0.255328779294319	0.38\\
0.25652044406795	0.384\\
0.256662661959689	0.388\\
0.257297743644746	0.392\\
0.257534974141293	0.4\\
0.258713528510364	0.404\\
0.259360454747114	0.408\\
0.259741911947206	0.412\\
0.260630975762618	0.416\\
0.262207736972413	0.42\\
0.262655447576249	0.432\\
0.265096776052411	0.452\\
0.266712295189008	0.476\\
0.266866104152962	0.48\\
0.267814879674156	0.488\\
0.268733039475548	0.492\\
0.269119354629392	0.496\\
0.269686433966143	0.508\\
0.27024718402703	0.512\\
0.270390716088095	0.52\\
0.272163806929389	0.524\\
0.273088489948418	0.532\\
0.273298406084241	0.536\\
0.274066283702962	0.54\\
0.274461078908969	0.544\\
0.275231626857981	0.548\\
0.275872809345618	0.556\\
0.275942666618866	0.56\\
0.276689517374555	0.564\\
0.277102438318819	0.572\\
0.278605817359912	0.58\\
0.278995502256003	0.584\\
0.280183248753872	0.588\\
0.281644757621733	0.6\\
0.281853857042657	0.608\\
0.282569441374574	0.612\\
0.282570245638703	0.616\\
0.284040895303886	0.624\\
0.285472064415339	0.628\\
0.286478105897507	0.632\\
0.287038800005857	0.636\\
0.289690407337572	0.644\\
0.290172476762971	0.648\\
0.290267645051175	0.652\\
0.290822653224294	0.656\\
0.290995186284689	0.66\\
0.291461466488798	0.664\\
0.291875778446178	0.676\\
0.292776453341553	0.684\\
0.292891903364241	0.688\\
0.293353009225321	0.692\\
0.293493896536216	0.7\\
0.294097397049863	0.712\\
0.294143482408437	0.716\\
0.295991846376342	0.728\\
0.29614935817217	0.736\\
0.296864663778592	0.74\\
0.297911912227644	0.744\\
0.298436173794109	0.748\\
0.298825145362698	0.764\\
0.299330680764044	0.772\\
0.30042911382143	0.776\\
0.301124241120635	0.78\\
0.301804692324157	0.788\\
0.30194483938386	0.796\\
0.302442355794118	0.8\\
0.303832141077248	0.804\\
0.30451367233055	0.808\\
0.30460517125611	0.812\\
0.30522577130247	0.816\\
0.30554538900159	0.82\\
0.30671439577218	0.828\\
0.308199565159299	0.832\\
0.308792459755177	0.836\\
0.312471772811987	0.84\\
0.31299555698656	0.848\\
0.314812833071017	0.852\\
0.31515029318846	0.856\\
0.316136154990372	0.86\\
0.316214483076812	0.868\\
0.316606900817344	0.872\\
0.317680204701214	0.876\\
0.317759340022225	0.88\\
0.320132172369707	0.896\\
0.322103073569996	0.9\\
0.322210498533918	0.912\\
0.32368226179465	0.916\\
0.327406850927578	0.92\\
0.32846688789114	0.928\\
0.328639918701257	0.932\\
0.332551300825814	0.936\\
0.33533149585697	0.944\\
0.33785139749614	0.948\\
0.339307669332556	0.952\\
0.34025792745036	0.96\\
0.348953252565411	0.968\\
0.349392372509551	0.972\\
0.361294242668313	0.976\\
0.362296609326008	0.98\\
0.367310134278082	0.984\\
0.376285590634696	0.988\\
0.387401953209791	0.992\\
0.418761235945992	0.996\\
0.44117085675145	1\\
};
\addlegendentry{RFmin}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.154650999901448	0.004\\
0.155812828428336	0.00800000000000001\\
0.157250241852557	0.012\\
0.159671100678869	0.016\\
0.169889707830464	0.02\\
0.171727610248231	0.024\\
0.175471456332151	0.028\\
0.175922138888139	0.032\\
0.183787260464082	0.036\\
0.190032818799329	0.04\\
0.196223781875642	0.052\\
0.197679979515746	0.0560000000000001\\
0.201280496947147	0.0600000000000001\\
0.202739523368671	0.0640000000000001\\
0.205078027081327	0.0680000000000001\\
0.206160890973734	0.0720000000000001\\
0.20627889451875	0.0760000000000001\\
0.207066660840634	0.0800000000000001\\
0.209845866347475	0.0840000000000001\\
0.215553077118112	0.0880000000000001\\
0.216382921584291	0.1\\
0.216736746314603	0.104\\
0.21870188290424	0.108\\
0.222928094080376	0.112\\
0.22404797239871	0.116\\
0.224138084739148	0.12\\
0.224495595816508	0.124\\
0.225101352204265	0.128\\
0.227002698687109	0.132\\
0.227106013413763	0.136\\
0.229904257302487	0.144\\
0.230536320791003	0.148\\
0.230765991805784	0.152\\
0.232005314495823	0.156\\
0.233695938743207	0.16\\
0.234956237644543	0.164\\
0.235854501583351	0.168\\
0.236510191744311	0.18\\
0.237482386461723	0.184\\
0.237988730917235	0.192\\
0.239074117362884	0.2\\
0.239296628811919	0.204\\
0.240050166344068	0.208\\
0.242128503644812	0.216\\
0.242197184961717	0.22\\
0.24498789047372	0.224\\
0.245719472804511	0.228\\
0.245863332934418	0.232\\
0.251323340566731	0.236\\
0.25189154253898	0.24\\
0.254254873145629	0.244\\
0.255540391603772	0.256\\
0.257291671352199	0.26\\
0.257934341227301	0.268\\
0.260599730569356	0.272\\
0.260918433805572	0.276\\
0.261601696329444	0.28\\
0.261807554101177	0.284\\
0.263234040818059	0.288\\
0.263595900653324	0.292\\
0.265353401353516	0.304\\
0.265917221432067	0.312\\
0.26925101251657	0.316\\
0.26993646123022	0.324\\
0.270855616912549	0.328\\
0.273187460506026	0.332\\
0.273188664766994	0.336\\
0.274903804994494	0.34\\
0.275100512617295	0.344\\
0.275868367421245	0.348\\
0.278439760634281	0.356\\
0.279126217096782	0.364\\
0.280402385362665	0.368\\
0.280964622403132	0.376\\
0.283743711239758	0.384\\
0.283804938762353	0.388\\
0.284298947966841	0.392\\
0.285972364360643	0.4\\
0.287047189634952	0.404\\
0.287505954971902	0.408\\
0.287571070619944	0.412\\
0.287997428613297	0.416\\
0.288628013782518	0.428\\
0.289163189323843	0.432\\
0.291034365070281	0.44\\
0.291518709787128	0.444\\
0.293922213313757	0.448\\
0.294268610514609	0.452\\
0.294319413825841	0.456\\
0.295862839762562	0.46\\
0.297812849880126	0.464\\
0.301555244100866	0.496\\
0.301668114479502	0.5\\
0.302162171760438	0.504\\
0.302927905683541	0.508\\
0.303172954233036	0.516\\
0.303765394082743	0.52\\
0.304991792137652	0.524\\
0.305306817722885	0.528\\
0.306249673403305	0.532\\
0.306504096618321	0.536\\
0.30801305916405	0.544\\
0.310542028626003	0.548\\
0.310923270625585	0.556\\
0.311691070146765	0.56\\
0.312309181761382	0.572\\
0.312984298386563	0.576\\
0.313678560306729	0.584\\
0.314424502545876	0.588\\
0.314485974294121	0.592\\
0.31526455330182	0.596\\
0.31574776811732	0.6\\
0.315984854889434	0.608\\
0.317543151801391	0.616\\
0.317578627531582	0.62\\
0.318108185284157	0.628\\
0.319159590868682	0.632\\
0.321691499261667	0.636\\
0.323508768104512	0.644\\
0.323708558127133	0.648\\
0.324881705314703	0.656\\
0.325643210672127	0.66\\
0.325690190044786	0.664\\
0.326112705896349	0.668\\
0.328614710407221	0.672\\
0.330930594365076	0.684\\
0.332398558530562	0.688\\
0.332519951084398	0.692\\
0.333175290741346	0.696\\
0.334870542523066	0.716\\
0.336176681087912	0.72\\
0.336349024049406	0.724\\
0.33923191665885	0.728\\
0.341083369429821	0.732\\
0.342294219276695	0.736\\
0.342562199185738	0.74\\
0.343294929728591	0.744\\
0.343947544049979	0.752\\
0.34812253533843	0.756\\
0.348779773229447	0.76\\
0.350701645370359	0.764\\
0.351166276372381	0.768\\
0.351637711970872	0.776\\
0.353932676258719	0.78\\
0.355309947257726	0.784\\
0.35970338860205	0.788\\
0.360650072200598	0.792\\
0.361309701009678	0.796\\
0.362551495583206	0.8\\
0.365165620960411	0.804\\
0.365676924339042	0.808\\
0.369729412221553	0.812\\
0.371096423770117	0.82\\
0.371150035613113	0.824\\
0.373633048306078	0.828\\
0.374378722906949	0.836\\
0.377449041510795	0.84\\
0.384600516828977	0.844\\
0.384610332998787	0.848\\
0.388330792494183	0.852\\
0.391208811144513	0.856\\
0.392689523268698	0.86\\
0.398334245268356	0.868\\
0.404379314354952	0.872\\
0.408559944612426	0.876\\
0.409218902642832	0.88\\
0.412011859028718	0.888\\
0.412023208915467	0.892\\
0.412859895229096	0.896\\
0.416185115856198	0.9\\
0.420575498388466	0.904\\
0.420983104561322	0.908\\
0.423369733070765	0.912\\
0.423516325428418	0.916\\
0.424823622683384	0.92\\
0.426441944214106	0.924\\
0.432132441755777	0.928\\
0.435494152376493	0.932\\
0.437144544397694	0.936\\
0.438158008132253	0.94\\
0.444672346131627	0.944\\
0.46797982353387	0.948\\
0.478579805462383	0.952\\
0.537881051079992	0.956\\
0.556199439013418	0.96\\
0.578002930117171	0.964\\
0.582112471185403	0.968\\
0.594519691963979	0.972\\
0.643493582241	0.976\\
0.64742836015566	0.98\\
0.648929433839874	0.984\\
0.733432879585001	0.988\\
0.784001931267505	0.996\\
0.823987661278144	1\\
};
\addlegendentry{IMAT}

\end{axis}
\end{tikzpicture}%

==> F1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%

\definecolor{color2}{rgb}{1, 0.749, 0} % Zeroing
\definecolor{color0}{rgb}{0.2,0.2,0.2} % Ramp filtering
\definecolor{imatlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{rvcnnred}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{cvcnnblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}


\begin{tikzpicture}[spy using outlines= {circle, magnification=2.3, connect spies}]

\begin{axis}[%
width=0.45\textwidth,
height=0.24\textwidth,,
scale only axis,
axis line style={white},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=1
},
scaled ticks = false,
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{F_{1}} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.0,1)}, anchor=north west, draw=white!80.0!black, font=\scriptsize},
]
\addplot [dashed,color=interferedorange, line width=2.0pt]%, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.004\\
0.0952380952380953	0.00800000000000001\\
0.109090909090909	0.012\\
0.208333333333333	0.016\\
0.232558139534884	0.02\\
0.25	0.024\\
0.347826086956522	0.028\\
0.352941176470588	0.032\\
0.424242424242424	0.036\\
0.510638297872341	0.04\\
0.541176470588235	0.044\\
0.542653390742734	0.048\\
0.550724637681159	0.052\\
0.551724137931034	0.0560000000000001\\
0.55421686746988	0.0600000000000001\\
0.592592592592593	0.0640000000000001\\
0.593220338983051	0.0680000000000001\\
0.6	0.0720000000000001\\
0.6	0.0760000000000001\\
0.6	0.0800000000000001\\
0.608695652173913	0.0840000000000001\\
0.610919143054596	0.0880000000000001\\
0.615384615384615	0.0920000000000001\\
0.621621621621622	0.0960000000000001\\
0.625	0.1\\
0.626865671641791	0.104\\
0.627450980392157	0.108\\
0.647058823529412	0.112\\
0.647619047619048	0.116\\
0.650658404337723	0.12\\
0.658227848101266	0.124\\
0.664429530201342	0.128\\
0.666666666666667	0.132\\
0.674698795180723	0.136\\
0.676056338028169	0.14\\
0.680412371134021	0.144\\
0.687350835322196	0.148\\
0.692307692307693	0.152\\
0.693333333333333	0.156\\
0.694444444444444	0.16\\
0.697986577181208	0.164\\
0.704	0.168\\
0.705882352941176	0.172\\
0.710280373831776	0.176\\
0.719101123595506	0.18\\
0.724137931034483	0.184\\
0.728971962616823	0.188\\
0.72972972972973	0.192\\
0.731795025471981	0.196\\
0.733240223463687	0.2\\
0.734177215189873	0.204\\
0.741126360624704	0.208\\
0.745762711864407	0.212\\
0.748978665456196	0.216\\
0.75	0.22\\
0.756756756756757	0.224\\
0.758507649078989	0.228\\
0.759216347166632	0.232\\
0.764227642276423	0.236\\
0.767835253738661	0.24\\
0.769230769230769	0.244\\
0.772413793103448	0.248\\
0.781789222192726	0.252\\
0.784957627118644	0.256\\
0.789915966386555	0.26\\
0.791582002902758	0.264\\
0.791717417783191	0.268\\
0.795069692431748	0.272\\
0.8	0.276\\
0.804722275982195	0.28\\
0.805970149253731	0.284\\
0.80672268907563	0.288\\
0.806928171166582	0.292\\
0.80763723150358	0.296\\
0.808394869801788	0.3\\
0.808915466159282	0.304\\
0.811612903225807	0.308\\
0.816326530612245	0.312\\
0.82014709159795	0.316\\
0.821192052980133	0.32\\
0.821340821340822	0.324\\
0.823353293413174	0.328\\
0.827899394503959	0.332\\
0.828174069089278	0.336\\
0.832125603864734	0.34\\
0.834355828220859	0.344\\
0.836847226727214	0.348\\
0.841106719367589	0.352\\
0.847414880201766	0.356\\
0.849071328234743	0.36\\
0.850754825148099	0.364\\
0.851985559566787	0.368\\
0.852082336045955	0.372\\
0.853932584269663	0.376\\
0.857142857142857	0.38\\
0.857142857142857	0.384\\
0.857161724889388	0.388\\
0.859103754541785	0.392\\
0.864309459051073	0.396\\
0.864456278989864	0.4\\
0.864516129032258	0.404\\
0.86456442831216	0.408\\
0.864815449662896	0.412\\
0.868651488616462	0.416\\
0.870588235294118	0.42\\
0.872727272727273	0.424\\
0.875336667949211	0.428\\
0.877567789646672	0.432\\
0.880952380952381	0.436\\
0.883217846881866	0.44\\
0.884615384615385	0.444\\
0.885416666666667	0.448\\
0.886239958538481	0.452\\
0.886363636363636	0.456\\
0.886587260486795	0.46\\
0.8870343492985	0.464\\
0.887436814202934	0.468\\
0.888822652757079	0.472\\
0.890420399724328	0.476\\
0.890619469026549	0.48\\
0.890849976776591	0.484\\
0.891398206575888	0.488\\
0.89157413455258	0.492\\
0.89275259469529	0.496\\
0.893279022403259	0.5\\
0.893512450851901	0.504\\
0.893760539629005	0.508\\
0.894736842105263	0.512\\
0.897134459955915	0.516\\
0.897861842105263	0.52\\
0.898876404494382	0.524\\
0.898887434554974	0.528\\
0.9	0.532\\
0.901785714285714	0.536\\
0.901800187697295	0.54\\
0.901999344477221	0.544\\
0.902238522827874	0.548\\
0.904761904761905	0.552\\
0.905604091199659	0.556\\
0.905959215996832	0.56\\
0.906747755574862	0.564\\
0.907800075728891	0.568\\
0.908932840686807	0.572\\
0.909090909090909	0.576\\
0.911281944733015	0.58\\
0.912	0.584\\
0.913939393939394	0.588\\
0.914027149321267	0.592\\
0.917001828153565	0.596\\
0.918705603788477	0.6\\
0.918717375093214	0.604\\
0.918918918918919	0.608\\
0.919115419569827	0.612\\
0.919157608695652	0.616\\
0.919614147909968	0.62\\
0.920542635658915	0.624\\
0.920863309352518	0.628\\
0.921348314606742	0.632\\
0.921464646464647	0.636\\
0.922452660054103	0.64\\
0.923076923076923	0.644\\
0.924208828865148	0.648\\
0.924242424242424	0.652\\
0.924313462826524	0.656\\
0.926232219649355	0.66\\
0.926315789473684	0.664\\
0.926365795724466	0.668\\
0.927698424385216	0.672\\
0.928571428571429	0.676\\
0.929197020545142	0.68\\
0.929801324503311	0.684\\
0.930232558139535	0.688\\
0.930232558139535	0.692\\
0.930537352555701	0.696\\
0.932199959522364	0.7\\
0.933333333333333	0.704\\
0.93428981348637	0.708\\
0.934398174557901	0.712\\
0.934493815849748	0.716\\
0.935363321799308	0.72\\
0.937062937062937	0.724\\
0.937875751503006	0.728\\
0.938207699773536	0.732\\
0.93854748603352	0.736\\
0.93859649122807	0.74\\
0.938775510204082	0.744\\
0.94017094017094	0.748\\
0.940882076947138	0.752\\
0.941176470588235	0.756\\
0.941586748038361	0.76\\
0.942686056458512	0.764\\
0.943396226415095	0.768\\
0.944486692015209	0.772\\
0.944494355689231	0.776\\
0.944767441860465	0.78\\
0.946590669199916	0.784\\
0.946641691196147	0.788\\
0.947329830135647	0.792\\
0.947368421052632	0.796\\
0.947368421052632	0.8\\
0.947462154942119	0.804\\
0.948837209302326	0.808\\
0.949152542372881	0.812\\
0.949771689497717	0.816\\
0.94997594997595	0.82\\
0.95049504950495	0.824\\
0.951219512195122	0.828\\
0.952380952380952	0.832\\
0.952741020793951	0.836\\
0.953947368421053	0.84\\
0.956521739130435	0.844\\
0.956825080414987	0.848\\
0.957345971563981	0.852\\
0.957473898650369	0.856\\
0.961210519995196	0.86\\
0.962264150943396	0.864\\
0.964285714285714	0.868\\
0.964979944461586	0.872\\
0.96555452579549	0.876\\
0.96636925188744	0.88\\
0.966666666666667	0.884\\
0.967517875383044	0.888\\
0.967930029154519	0.892\\
0.968421052631579	0.896\\
0.968760968760969	0.9\\
0.96969696969697	0.904\\
0.971177055232145	0.908\\
0.972222222222222	0.912\\
0.973451327433628	0.916\\
0.973509933774835	0.92\\
0.974358974358974	0.924\\
0.975	0.928\\
0.975921196643561	0.932\\
0.976306023408507	0.936\\
0.977060172931004	0.94\\
0.978499686126805	0.944\\
0.981707317073171	0.948\\
0.984126984126984	0.952\\
0.985813087426849	0.956\\
0.986313938374493	0.96\\
0.98696682464455	0.964\\
0.987341772151899	0.968\\
0.993377483443709	0.972\\
0.993377483443709	0.976\\
1	0.98\\
1	0.984\\
1	0.988\\
1	0.992\\
1	0.996\\
1	1\\
};
% \addlegendentry{No Mit.}

\addplot [color=color2, line width=2.0pt]
  table[row sep=crcr]{%
0.441558441558442	0.004\\
0.447761194029851	0.00800000000000001\\
0.522821576763486	0.012\\
0.568965517241379	0.016\\
0.570975416336241	0.02\\
0.571428571428572	0.024\\
0.594427244582043	0.028\\
0.613861386138614	0.032\\
0.625	0.036\\
0.630887185104053	0.04\\
0.641975308641975	0.044\\
0.648648648648649	0.048\\
0.651162790697674	0.052\\
0.659973226238286	0.0560000000000001\\
0.665658093797277	0.0600000000000001\\
0.666666666666667	0.0640000000000001\\
0.666666666666667	0.0680000000000001\\
0.675496688741722	0.0760000000000001\\
0.679563841013014	0.0800000000000001\\
0.708860759493671	0.0880000000000001\\
0.710280373831776	0.0920000000000001\\
0.712871287128713	0.0960000000000001\\
0.716905635211737	0.1\\
0.719520319786809	0.104\\
0.725663716814159	0.108\\
0.728971962616823	0.112\\
0.736090312176017	0.116\\
0.736842105263158	0.12\\
0.73972602739726	0.124\\
0.744574955206052	0.128\\
0.75	0.136\\
0.759770973363206	0.14\\
0.768603465851172	0.144\\
0.769230769230769	0.148\\
0.775320139697322	0.156\\
0.776699029126214	0.16\\
0.779220779220779	0.164\\
0.779510022271715	0.168\\
0.782608695652174	0.172\\
0.782608695652174	0.176\\
0.786127167630058	0.18\\
0.790076335877863	0.184\\
0.8	0.188\\
0.800571326548831	0.192\\
0.805970149253731	0.196\\
0.806979280261723	0.2\\
0.808421052631579	0.204\\
0.811623246492986	0.208\\
0.8125	0.212\\
0.815899581589958	0.216\\
0.818181818181818	0.224\\
0.818553888130969	0.228\\
0.830935251798561	0.232\\
0.832879695155144	0.236\\
0.832952206723073	0.24\\
0.837988826815642	0.248\\
0.839939024390244	0.264\\
0.842320321050712	0.272\\
0.844155844155844	0.276\\
0.84454457676215	0.28\\
0.846625766871166	0.284\\
0.847664030046094	0.296\\
0.848484848484848	0.304\\
0.850519584332534	0.308\\
0.853932584269663	0.312\\
0.856638556579722	0.316\\
0.857142857142857	0.32\\
0.859839217056973	0.324\\
0.862956458547811	0.328\\
0.863437605112681	0.332\\
0.866685697973166	0.336\\
0.867415245087454	0.34\\
0.868979454361738	0.344\\
0.870182992465016	0.352\\
0.87118865155715	0.356\\
0.871369294605809	0.36\\
0.87218045112782	0.364\\
0.872394509405185	0.368\\
0.874695270599707	0.38\\
0.874785591766724	0.384\\
0.876718306785948	0.388\\
0.88	0.392\\
0.881578947368421	0.396\\
0.881720430107527	0.4\\
0.883640552995392	0.408\\
0.883652430044183	0.412\\
0.885725085044727	0.416\\
0.887425295767777	0.428\\
0.887426783278504	0.432\\
0.888389091931403	0.436\\
0.888888888888889	0.44\\
0.889047959914102	0.448\\
0.893374141781785	0.464\\
0.896168294515402	0.468\\
0.897435897435897	0.492\\
0.898395721925134	0.496\\
0.899193897893733	0.508\\
0.901234567901235	0.512\\
0.903510152683771	0.52\\
0.903614457831325	0.524\\
0.905882352941177	0.54\\
0.90597519729425	0.544\\
0.906666666666667	0.552\\
0.908010801080108	0.568\\
0.909090909090909	0.572\\
0.909251101321586	0.576\\
0.909718462371413	0.58\\
0.910870685213808	0.584\\
0.911577761686379	0.592\\
0.912280701754386	0.596\\
0.913566113337149	0.612\\
0.914463452566096	0.616\\
0.916666666666667	0.624\\
0.916666666666667	0.628\\
0.917369308600337	0.632\\
0.917647058823529	0.636\\
0.918264793354528	0.64\\
0.918417462482947	0.644\\
0.92018779342723	0.648\\
0.920379839298758	0.652\\
0.922790697674419	0.664\\
0.924302788844622	0.668\\
0.924901185770751	0.672\\
0.925388285453254	0.68\\
0.926114268620999	0.684\\
0.926250889257766	0.692\\
0.927766732935719	0.7\\
0.928176795580111	0.708\\
0.92818596928186	0.712\\
0.929757343550447	0.716\\
0.929839391377853	0.72\\
0.930210325047801	0.724\\
0.930232558139535	0.728\\
0.933966901523841	0.736\\
0.935285781766651	0.752\\
0.936535162950257	0.756\\
0.938340807174888	0.76\\
0.938531549276642	0.764\\
0.940240009697362	0.768\\
0.941908127208481	0.792\\
0.943589743589744	0.796\\
0.943806398687449	0.804\\
0.944047118216239	0.808\\
0.945888368129527	0.812\\
0.946141895390989	0.82\\
0.946250829462508	0.824\\
0.94717000890099	0.828\\
0.948453608247423	0.832\\
0.948731475708599	0.84\\
0.948837209302326	0.844\\
0.949413193039255	0.848\\
0.949416342412451	0.852\\
0.95	0.856\\
0.950226244343891	0.86\\
0.951008645533141	0.864\\
0.95198799699925	0.876\\
0.954545454545455	0.888\\
0.955168119551681	0.892\\
0.956238911886458	0.904\\
0.959926512802848	0.908\\
0.960858334989072	0.912\\
0.961452263558942	0.916\\
0.962686567164179	0.92\\
0.963455149501661	0.932\\
0.965034965034965	0.936\\
0.965517241379311	0.94\\
0.965663716814159	0.944\\
0.968197879858657	0.952\\
0.968738037514355	0.956\\
0.970533759892238	0.96\\
0.972677595628415	0.964\\
0.975879211931504	0.968\\
0.976897689768977	0.972\\
0.981719702098849	0.976\\
0.983480547501854	0.98\\
0.985714285714286	0.984\\
0.986206896551724	0.988\\
0.991044776119403	0.992\\
1	0.996\\
1	1\\
};
% \addlegendentry{Zeroing}

\addplot[dashed,color=cleangreen, line width=2.0pt]%[color=green, line width=3.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.639672429481347	0.004\\
0.6480972930561	0.00800000000000001\\
0.673329169269207	0.012\\
0.694810432912073	0.016\\
0.706073752711497	0.02\\
0.707217144658052	0.024\\
0.731579864135168	0.028\\
0.735703245749614	0.032\\
0.737659456461453	0.036\\
0.743578387953942	0.04\\
0.764404475582976	0.044\\
0.766132040283476	0.048\\
0.767527675276753	0.052\\
0.78204127952337	0.0560000000000001\\
0.796019900497513	0.0600000000000001\\
0.79609091907324	0.0640000000000001\\
0.810471204188482	0.0680000000000001\\
0.8106463878327	0.0720000000000001\\
0.813953488372093	0.0760000000000001\\
0.819909197914915	0.0800000000000001\\
0.821634062140391	0.0840000000000001\\
0.822270848529054	0.0880000000000001\\
0.827586206896552	0.0920000000000001\\
0.831117546399895	0.0960000000000001\\
0.832960989860801	0.1\\
0.834019204389575	0.104\\
0.834386852085967	0.108\\
0.835351089588378	0.112\\
0.836525440123815	0.116\\
0.837209302325582	0.12\\
0.83854524066268	0.124\\
0.839590443686007	0.128\\
0.841463414634146	0.132\\
0.842105263157895	0.136\\
0.847507593353582	0.14\\
0.848275862068965	0.144\\
0.851926977687627	0.148\\
0.85498742665549	0.152\\
0.858208955223881	0.156\\
0.858333333333333	0.16\\
0.860976018782492	0.164\\
0.862068965517241	0.168\\
0.862422997946612	0.172\\
0.863029036351422	0.176\\
0.864699118436183	0.18\\
0.864864864864865	0.184\\
0.865401459854015	0.188\\
0.866602687140115	0.192\\
0.866852238459754	0.196\\
0.867812293456709	0.2\\
0.868620443173695	0.204\\
0.86966966966967	0.208\\
0.874930722335119	0.212\\
0.875	0.216\\
0.875507153534059	0.22\\
0.87603305785124	0.224\\
0.876404494382022	0.228\\
0.876974695931777	0.232\\
0.87741935483871	0.236\\
0.877645051194539	0.24\\
0.878692884962478	0.244\\
0.880274779195289	0.248\\
0.88086642599278	0.252\\
0.880989180834621	0.256\\
0.88212927756654	0.26\\
0.883098591549296	0.264\\
0.883116883116883	0.268\\
0.884403287899282	0.272\\
0.884718498659517	0.276\\
0.886567889239738	0.28\\
0.887104352654735	0.284\\
0.888231324300472	0.288\\
0.889705882352941	0.292\\
0.890634764753147	0.296\\
0.891433806688044	0.3\\
0.894413078284318	0.304\\
0.894582108357833	0.308\\
0.894589178356713	0.312\\
0.895157498824636	0.316\\
0.896524795001953	0.32\\
0.897360703812317	0.324\\
0.897689768976898	0.328\\
0.897915930766514	0.332\\
0.898924731182796	0.336\\
0.8999455238787	0.34\\
0.900516484046918	0.344\\
0.900608519269777	0.348\\
0.900644879221773	0.352\\
0.901198402130493	0.356\\
0.901639344262295	0.36\\
0.90264575040974	0.364\\
0.90288862207783	0.368\\
0.903178122690318	0.372\\
0.90326209223847	0.376\\
0.904347826086957	0.38\\
0.905598016938649	0.384\\
0.905840286054827	0.388\\
0.905923344947735	0.392\\
0.906133828996283	0.396\\
0.906290417401528	0.4\\
0.906861848124428	0.404\\
0.907441016333938	0.408\\
0.907692307692308	0.412\\
0.908065051443744	0.416\\
0.908294248333745	0.42\\
0.909747292418773	0.424\\
0.91025641025641	0.428\\
0.910714285714286	0.432\\
0.912053802379721	0.436\\
0.912442396313364	0.44\\
0.91358024691358	0.444\\
0.913614103819785	0.448\\
0.913965822038892	0.452\\
0.916808149405772	0.456\\
0.917079207920792	0.46\\
0.917782026768643	0.464\\
0.918918918918919	0.468\\
0.9193427308366	0.472\\
0.921259842519685	0.476\\
0.921787709497207	0.48\\
0.922683092676293	0.484\\
0.922693266832918	0.488\\
0.923719958202717	0.492\\
0.924668606530876	0.496\\
0.924832743014561	0.5\\
0.924901185770751	0.504\\
0.925368642792657	0.508\\
0.925480769230769	0.512\\
0.926176145436679	0.516\\
0.926969522714204	0.52\\
0.927404967750789	0.524\\
0.927803996385179	0.528\\
0.928	0.532\\
0.92826614300566	0.536\\
0.928327645051195	0.54\\
0.929460580912863	0.544\\
0.930136729724668	0.548\\
0.930521091811414	0.552\\
0.930656934306569	0.556\\
0.930778503902037	0.56\\
0.931153310359997	0.564\\
0.931372549019608	0.568\\
0.931663124930097	0.572\\
0.932067202337473	0.576\\
0.93230192217534	0.58\\
0.933333333333333	0.584\\
0.93397261856623	0.588\\
0.934006491164804	0.592\\
0.93428981348637	0.596\\
0.934398654331371	0.6\\
0.934426229508197	0.604\\
0.934497816593886	0.608\\
0.935659760087241	0.612\\
0.93619972260749	0.616\\
0.938343834383438	0.62\\
0.93873417721519	0.624\\
0.938775510204082	0.628\\
0.938779586537501	0.632\\
0.939069300301306	0.636\\
0.939827554577142	0.64\\
0.940263593313174	0.644\\
0.940474711072449	0.648\\
0.941416199694345	0.652\\
0.941965533302282	0.656\\
0.942249240121581	0.66\\
0.942574257425743	0.664\\
0.943779138860956	0.668\\
0.943870014771049	0.672\\
0.944113454439124	0.676\\
0.944248135060856	0.68\\
0.944444444444444	0.684\\
0.944827186939154	0.688\\
0.9454328001196	0.692\\
0.945848375451264	0.696\\
0.946446310846203	0.7\\
0.946641691196147	0.704\\
0.946761800219539	0.708\\
0.948146121220413	0.712\\
0.948275862068966	0.716\\
0.948356807511737	0.72\\
0.948387096774194	0.724\\
0.949957591178965	0.728\\
0.95	0.732\\
0.9501570394647	0.736\\
0.950249869471172	0.74\\
0.950570342205323	0.744\\
0.950941067571737	0.748\\
0.951219512195122	0.752\\
0.951388888888889	0.756\\
0.951923076923077	0.76\\
0.953236367850727	0.764\\
0.953997935069405	0.768\\
0.954773869346734	0.772\\
0.956201939150786	0.776\\
0.956283502084574	0.78\\
0.956834532374101	0.784\\
0.957273958176621	0.788\\
0.957446808510638	0.792\\
0.958370769691524	0.796\\
0.958837772397094	0.8\\
0.958904109589041	0.804\\
0.959016393442623	0.808\\
0.960146424986716	0.812\\
0.961076233183856	0.816\\
0.961587382345459	0.82\\
0.962434026699783	0.824\\
0.962768166089965	0.828\\
0.962897212852831	0.832\\
0.963172804532578	0.836\\
0.964630225080386	0.84\\
0.964776589979802	0.844\\
0.96496015718808	0.848\\
0.96577243293247	0.852\\
0.966360856269113	0.856\\
0.966900577532137	0.86\\
0.967269770278512	0.864\\
0.967479674796748	0.868\\
0.967573221757322	0.872\\
0.967825411886483	0.876\\
0.969272386765624	0.88\\
0.97133220910624	0.884\\
0.971966911764706	0.888\\
0.972972972972973	0.892\\
0.973684210526316	0.896\\
0.974095394736842	0.9\\
0.975123880074078	0.904\\
0.975879321932641	0.908\\
0.975983159506267	0.912\\
0.976470588235294	0.916\\
0.976588628762542	0.92\\
0.977037134234353	0.924\\
0.979310344827586	0.928\\
0.980959355547419	0.932\\
0.981818181818182	0.936\\
0.981818181818182	0.94\\
0.9828	0.944\\
0.983606557377049	0.948\\
0.983922829581994	0.952\\
0.985663963299746	0.956\\
0.986371508169566	0.96\\
0.987577639751553	0.964\\
0.987893462469734	0.968\\
0.994117647058824	0.972\\
0.9957805907173	0.976\\
1	0.98\\
1	0.984\\
1	0.988\\
1	0.992\\
1	0.996\\
1	1\\
};
% \addlegendentry{Target}

\addplot [color=color0, line width=2.0pt]
  table[row sep=crcr]{%
0.260869565217391	0.004\\
0.613333333333333	0.00800000000000001\\
0.62719298245614	0.012\\
0.635624538063563	0.016\\
0.657718120805369	0.02\\
0.699646643109541	0.024\\
0.704838709677419	0.028\\
0.705185185185185	0.032\\
0.709677419354839	0.036\\
0.712199717381065	0.04\\
0.719794344473008	0.044\\
0.734693877551021	0.048\\
0.734770776638057	0.052\\
0.741573033707865	0.0560000000000001\\
0.753588516746412	0.0600000000000001\\
0.754645069080515	0.0640000000000001\\
0.756777842793056	0.0680000000000001\\
0.766355140186916	0.0720000000000001\\
0.769411212760966	0.0760000000000001\\
0.770436145207626	0.0800000000000001\\
0.770733439886343	0.0840000000000001\\
0.775623268698061	0.0880000000000001\\
0.779299141332096	0.0920000000000001\\
0.779661016949152	0.1\\
0.780190290314711	0.104\\
0.788261851015801	0.108\\
0.791195716835217	0.112\\
0.795369987598181	0.116\\
0.796208530805687	0.12\\
0.799059929494712	0.124\\
0.8	0.128\\
0.804273768968721	0.132\\
0.804278922345483	0.136\\
0.809476801579467	0.14\\
0.809576950390585	0.144\\
0.810093539264738	0.148\\
0.811320754716981	0.152\\
0.813559322033898	0.156\\
0.823790994997221	0.16\\
0.825	0.164\\
0.827843380981977	0.172\\
0.828134812643919	0.176\\
0.829748002458513	0.18\\
0.830356541079733	0.184\\
0.832083502229428	0.188\\
0.834979165477482	0.192\\
0.836477987421384	0.196\\
0.842105263157895	0.2\\
0.84311377245509	0.204\\
0.843137254901961	0.208\\
0.844379938719561	0.212\\
0.847058823529412	0.216\\
0.847058823529412	0.22\\
0.849673202614379	0.224\\
0.849678710628884	0.228\\
0.852996474735605	0.232\\
0.853857467575879	0.236\\
0.857142857142857	0.244\\
0.857798165137615	0.248\\
0.857827220950657	0.252\\
0.858915054667788	0.26\\
0.860950688582852	0.264\\
0.863854508714322	0.268\\
0.864125691009602	0.276\\
0.864957264957265	0.28\\
0.866666666666667	0.284\\
0.867379006913891	0.288\\
0.868198746480153	0.296\\
0.869130869130869	0.3\\
0.870981249709208	0.304\\
0.871287128712871	0.308\\
0.874333587204874	0.312\\
0.875160875160875	0.316\\
0.877400295420975	0.32\\
0.877598152424942	0.328\\
0.8783062363504	0.332\\
0.879809555444832	0.336\\
0.88	0.34\\
0.880952380952381	0.344\\
0.882631578947368	0.348\\
0.883978850535185	0.352\\
0.884846953812471	0.356\\
0.885106382978723	0.364\\
0.885809507104017	0.372\\
0.886075949367089	0.384\\
0.887776387150605	0.388\\
0.888531719769311	0.392\\
0.888888888888889	0.396\\
0.890699523052464	0.4\\
0.891405276865587	0.404\\
0.891566265060241	0.408\\
0.894495412844037	0.412\\
0.896342437310334	0.416\\
0.896856581532417	0.424\\
0.898058252427185	0.428\\
0.899182561307902	0.436\\
0.900750897812602	0.44\\
0.901838362816511	0.444\\
0.902255639097744	0.452\\
0.902752293577982	0.456\\
0.902893380895759	0.46\\
0.903686087990488	0.464\\
0.90529695024077	0.476\\
0.906183200063336	0.48\\
0.90641553855209	0.492\\
0.908867901385993	0.496\\
0.909262048192771	0.5\\
0.910465819721718	0.504\\
0.913065843621399	0.508\\
0.914268674519159	0.512\\
0.915031693329309	0.516\\
0.915351506456241	0.52\\
0.916230366492147	0.524\\
0.916845365737432	0.532\\
0.917293233082707	0.536\\
0.917401764234162	0.54\\
0.918805216659655	0.552\\
0.920162096731751	0.556\\
0.920858647225598	0.564\\
0.922524513188786	0.568\\
0.923110182316063	0.572\\
0.923178154301694	0.576\\
0.923621540441965	0.58\\
0.923716841940041	0.584\\
0.924141699298789	0.588\\
0.925899478165339	0.592\\
0.927062320840854	0.596\\
0.928700518859675	0.624\\
0.928759894459103	0.628\\
0.930232558139535	0.632\\
0.931020239570425	0.636\\
0.931693989071038	0.648\\
0.932448528160626	0.652\\
0.935064935064935	0.684\\
0.935622317596567	0.696\\
0.93573264781491	0.7\\
0.936302032913843	0.704\\
0.936386768447837	0.712\\
0.938110749185668	0.72\\
0.939486552567237	0.744\\
0.940801275662747	0.748\\
0.94151212553495	0.764\\
0.944225158743779	0.776\\
0.94437144108629	0.78\\
0.945812807881773	0.784\\
0.946415094339623	0.788\\
0.947307019249465	0.792\\
0.94796326818931	0.8\\
0.94859331271174	0.804\\
0.949771689497717	0.808\\
0.95	0.816\\
0.951070064825504	0.828\\
0.952778440257572	0.832\\
0.953271028037383	0.844\\
0.956175298804781	0.848\\
0.957198443579767	0.852\\
0.957446808510638	0.856\\
0.959276018099548	0.864\\
0.96	0.868\\
0.96	0.872\\
0.960396039603961	0.876\\
0.962025316455696	0.88\\
0.962655601659751	0.884\\
0.963756177924218	0.888\\
0.965517241379311	0.892\\
0.966945642066109	0.904\\
0.968342644320298	0.908\\
0.970588235294118	0.916\\
0.971816283924843	0.928\\
0.973684210526316	0.932\\
0.974358974358974	0.94\\
0.975422248107164	0.944\\
0.976	0.952\\
0.979166666666667	0.956\\
0.980196039207841	0.96\\
0.980475799835931	0.968\\
0.981569394024016	0.972\\
0.983050847457627	0.976\\
0.990049751243781	0.98\\
0.993006993006993	0.984\\
1	0.988\\
1	1\\
};
% \addlegendentry{RFmin}

\addplot [color=imatlila, line width=2.0pt]
table[row sep=crcr]{%
0.356164383561644	0.004\\
0.444859813084112	0.00800000000000001\\
0.447761194029851	0.012\\
0.504504504504504	0.016\\
0.541666666666667	0.02\\
0.571428571428572	0.024\\
0.585774058577406	0.028\\
0.610919143054596	0.032\\
0.616945712836124	0.036\\
0.625	0.04\\
0.63716814159292	0.044\\
0.639167000400481	0.052\\
0.639175257731959	0.0560000000000001\\
0.645962732919255	0.0600000000000001\\
0.657718120805369	0.0640000000000001\\
0.662068965517241	0.0680000000000001\\
0.665784054133569	0.0720000000000001\\
0.666666666666667	0.0760000000000001\\
0.670967741935484	0.0800000000000001\\
0.67921742340347	0.0840000000000001\\
0.692307692307693	0.0880000000000001\\
0.70026525198939	0.0920000000000001\\
0.710280373831776	0.0960000000000001\\
0.718110236220473	0.104\\
0.736299450857335	0.108\\
0.736842105263158	0.112\\
0.740740740740741	0.116\\
0.741721854304636	0.12\\
0.747826086956522	0.124\\
0.75	0.128\\
0.755702866055761	0.132\\
0.76	0.136\\
0.769230769230769	0.14\\
0.776508972267537	0.144\\
0.777219430485762	0.148\\
0.7775777834919	0.152\\
0.779220779220779	0.156\\
0.790464240903388	0.16\\
0.791886635176438	0.164\\
0.795698924731183	0.168\\
0.796974133723768	0.172\\
0.80039234919078	0.176\\
0.805970149253731	0.18\\
0.810787792760823	0.184\\
0.811148086522463	0.188\\
0.8125	0.192\\
0.81437125748503	0.196\\
0.816901408450704	0.2\\
0.817156805765431	0.208\\
0.821800090456807	0.212\\
0.825199645075422	0.216\\
0.828174069089278	0.22\\
0.829015544041451	0.224\\
0.832595757668244	0.228\\
0.833333333333333	0.236\\
0.834290576473091	0.24\\
0.835955056179775	0.244\\
0.836601307189543	0.248\\
0.836601307189543	0.252\\
0.842484248424842	0.256\\
0.844444444444444	0.26\\
0.847826086956522	0.264\\
0.849071328234743	0.272\\
0.850367947669665	0.276\\
0.850746268656717	0.28\\
0.850805607867755	0.284\\
0.852043753598158	0.288\\
0.852370255169633	0.292\\
0.853621621621622	0.296\\
0.86	0.304\\
0.860880503144654	0.308\\
0.862944162436548	0.312\\
0.863322884012539	0.32\\
0.864403565332828	0.324\\
0.864516129032258	0.328\\
0.868778280542986	0.332\\
0.870907390084191	0.336\\
0.872131147540984	0.34\\
0.873262469337694	0.348\\
0.874299439551641	0.352\\
0.87431693989071	0.356\\
0.877849608710446	0.364\\
0.879435067171891	0.372\\
0.883116883116883	0.376\\
0.884405831247239	0.38\\
0.884521922873746	0.384\\
0.88615997344839	0.388\\
0.886582653817643	0.396\\
0.88724584103512	0.4\\
0.887473062868922	0.408\\
0.890688259109312	0.412\\
0.891669925694173	0.416\\
0.893454371715241	0.42\\
0.893617021276596	0.424\\
0.894641979354416	0.428\\
0.895234695698733	0.432\\
0.895571514063435	0.44\\
0.896551724137931	0.444\\
0.897959183673469	0.448\\
0.897959183673469	0.452\\
0.89876506692302	0.456\\
0.898876404494382	0.46\\
0.902193971703916	0.472\\
0.902332444242665	0.48\\
0.902872777017784	0.484\\
0.903061841946025	0.488\\
0.904176904176904	0.492\\
0.904213910983246	0.496\\
0.905660377358491	0.504\\
0.905787998840468	0.508\\
0.909081771121275	0.524\\
0.910714285714286	0.528\\
0.911569925983639	0.536\\
0.912168636218461	0.54\\
0.913566113337149	0.544\\
0.916379580331976	0.548\\
0.918264793354528	0.564\\
0.918869644484959	0.572\\
0.919090009891197	0.584\\
0.9198606271777	0.592\\
0.920318725099602	0.6\\
0.92093023255814	0.612\\
0.921465968586388	0.616\\
0.922422954303932	0.62\\
0.923076923076923	0.624\\
0.923147934456497	0.628\\
0.92511013215859	0.632\\
0.925413130861992	0.644\\
0.925636007827789	0.648\\
0.926315789473684	0.652\\
0.926549198178579	0.656\\
0.927272727272727	0.66\\
0.927536231884058	0.664\\
0.928398325622384	0.668\\
0.928571428571429	0.672\\
0.929084380610413	0.676\\
0.92991452991453	0.68\\
0.931034482758621	0.692\\
0.931966897613549	0.696\\
0.93217854763491	0.7\\
0.934428870629934	0.704\\
0.935064935064935	0.708\\
0.935393258426966	0.712\\
0.936170212765957	0.716\\
0.936577888484384	0.72\\
0.937362152624614	0.724\\
0.937835450777906	0.728\\
0.939183318853171	0.732\\
0.939663325137129	0.736\\
0.939703808180536	0.74\\
0.940250733528941	0.744\\
0.941504178272981	0.76\\
0.941971139085048	0.764\\
0.94323739276838	0.768\\
0.943954764676534	0.78\\
0.945231350330501	0.784\\
0.946996466431095	0.792\\
0.947368421052632	0.796\\
0.947415629554883	0.8\\
0.948453608247423	0.804\\
0.948616600790514	0.808\\
0.949499650919246	0.812\\
0.94980694980695	0.816\\
0.95141616704569	0.82\\
0.951724137931035	0.824\\
0.952380952380952	0.828\\
0.952615936746481	0.836\\
0.952914798206278	0.84\\
0.953494369466174	0.844\\
0.954746991343515	0.876\\
0.956521739130435	0.884\\
0.956521739130435	0.892\\
0.957055214723926	0.896\\
0.957104557640751	0.9\\
0.958333333333333	0.904\\
0.959042865531415	0.908\\
0.962025316455696	0.912\\
0.964408725602755	0.916\\
0.965277777777778	0.92\\
0.965517241379311	0.924\\
0.969325153374233	0.928\\
0.971014492753623	0.932\\
0.971428571428572	0.936\\
0.971428571428572	0.94\\
0.971768971768972	0.944\\
0.973856209150327	0.948\\
0.974106324472961	0.956\\
0.974910394265233	0.96\\
0.975792831675736	0.968\\
0.981412639405205	0.972\\
0.983384615384616	0.98\\
0.98371335504886	0.984\\
0.986064705402983	0.988\\
0.986394557823129	0.992\\
1	0.996\\
1	1\\
};
% \addlegendentry{IMAT}

\addplot [semithick, rvcnnred,line width=2.0pt]
table {%
0.642112553119659 0.004
0.648491144180298 0.008
0.649006605148315 0.012
0.660991489887238 0.016
0.684210538864136 0.02
0.706976771354675 0.024
0.734030961990356 0.028
0.738557040691376 0.032
0.745985388755798 0.036
0.750885605812073 0.04
0.760484635829926 0.044
0.762509942054749 0.048
0.767857134342194 0.052
0.770642220973969 0.056
0.770764112472534 0.06
0.771470725536346 0.064
0.777287065982819 0.068
0.777348220348358 0.072
0.782178223133087 0.076
0.784184515476227 0.08
0.787680923938751 0.084
0.797595977783203 0.088
0.809901595115662 0.092
0.810018301010132 0.096
0.813953459262848 0.1
0.815006494522095 0.104
0.815822005271912 0.108
0.818467974662781 0.112
0.819672107696533 0.116
0.822429895401001 0.12
0.826934039592743 0.124
0.82714569568634 0.128
0.828685283660889 0.132
0.830886542797089 0.136
0.83175802230835 0.14
0.833795011043549 0.144
0.837641358375549 0.148
0.840390861034393 0.152
0.841059625148773 0.156
0.842546999454498 0.16
0.8428093791008 0.164
0.844341278076172 0.168
0.845702469348907 0.172
0.847826063632965 0.176
0.847880303859711 0.18
0.848245143890381 0.184
0.849420845508575 0.188
0.856423199176788 0.192
0.857142865657806 0.196
0.857142865657806 0.2
0.857711613178253 0.204
0.858972370624542 0.208
0.858988165855408 0.212
0.859953165054321 0.216
0.861487507820129 0.22
0.861694395542145 0.224
0.863522171974182 0.228
0.863714396953583 0.232
0.863723635673523 0.236
0.863788545131683 0.24
0.865274667739868 0.244
0.866909682750702 0.248
0.86841893196106 0.252
0.871274173259735 0.256
0.871387660503387 0.26
0.872831463813782 0.264
0.873949587345123 0.268
0.87483149766922 0.272
0.875 0.276
0.876490950584412 0.28
0.877742946147919 0.284
0.878243505954742 0.288
0.878601789474487 0.292
0.878980875015259 0.296
0.879473328590393 0.3
0.879802823066711 0.304
0.879999995231628 0.308
0.880746603012085 0.312
0.881125152111053 0.316
0.881707847118378 0.32
0.881720423698425 0.324
0.882103502750397 0.328
0.882738530635834 0.332
0.883652448654175 0.336
0.88404780626297 0.34
0.884870231151581 0.344
0.885942101478577 0.348
0.887127459049225 0.352
0.887811303138733 0.356
0.890802502632141 0.36
0.890965759754181 0.364
0.892430305480957 0.368
0.89314192533493 0.372
0.893273532390594 0.376
0.893378436565399 0.38
0.89347904920578 0.384
0.896057367324829 0.388
0.896587193012238 0.392
0.897797703742981 0.396
0.899650752544403 0.4
0.900336265563965 0.404
0.900398433208466 0.408
0.900432884693146 0.412
0.901399075984955 0.416
0.90300840139389 0.42
0.903569400310516 0.424
0.903807640075684 0.428
0.904039323329926 0.432
0.904362201690674 0.436
0.905959188938141 0.44
0.907504379749298 0.444
0.907801389694214 0.448
0.907856941223145 0.452
0.909016072750092 0.456
0.909193277359009 0.46
0.910344839096069 0.464
0.912265181541443 0.468
0.912433624267578 0.472
0.912445187568665 0.476
0.912524878978729 0.48
0.912610590457916 0.484
0.913685619831085 0.488
0.914495706558228 0.492
0.915080666542053 0.496
0.916868984699249 0.5
0.917838037014008 0.504
0.918918907642365 0.508
0.919188976287842 0.512
0.919254660606384 0.516
0.919475018978119 0.52
0.919602334499359 0.524
0.920754730701447 0.528
0.920832693576813 0.532
0.921757757663727 0.536
0.922009527683258 0.54
0.922033905982971 0.544
0.922069430351257 0.548
0.922145068645477 0.552
0.923001229763031 0.556
0.923076927661896 0.56
0.923400580883026 0.564
0.923474431037903 0.568
0.923588037490845 0.572
0.924506962299347 0.576
0.924668610095978 0.58
0.925113081932068 0.584
0.925379037857056 0.588
0.925461232662201 0.592
0.926994919776917 0.596
0.927294075489044 0.6
0.927995026111603 0.604
0.928036451339722 0.608
0.928864419460297 0.612
0.929292917251587 0.616
0.92946058511734 0.62
0.929824590682983 0.624
0.930637657642365 0.628
0.930669724941254 0.632
0.931570291519165 0.636
0.931847631931305 0.64
0.932009756565094 0.644
0.933333337306976 0.648
0.933333337306976 0.652
0.934680640697479 0.656
0.934808850288391 0.66
0.934938788414001 0.664
0.935153603553772 0.668
0.935167014598846 0.672
0.935173273086548 0.676
0.935251772403717 0.68
0.93612939119339 0.684
0.936263740062714 0.688
0.936585366725922 0.692
0.937586188316345 0.696
0.937683999538422 0.7
0.937799036502838 0.704
0.937926411628723 0.708
0.939041256904602 0.712
0.939568758010864 0.716
0.940016031265259 0.72
0.940151214599609 0.724
0.940279543399811 0.728
0.940433263778687 0.732
0.941537201404572 0.736
0.941634237766266 0.74
0.942204713821411 0.744
0.943025529384613 0.748
0.9432692527771 0.752
0.943782866001129 0.756
0.944767415523529 0.76
0.9453125 0.764
0.945519387722015 0.768
0.947141110897064 0.772
0.947907388210297 0.776
0.948148131370544 0.78
0.948443114757538 0.784
0.948655903339386 0.788
0.949217438697815 0.792
0.949967086315155 0.796
0.951219499111176 0.8
0.952702701091766 0.804
0.9532710313797 0.808
0.953846156597137 0.812
0.954545438289642 0.816
0.954907178878784 0.82
0.955402433872223 0.824
0.955761611461639 0.828
0.956351161003113 0.832
0.95637583732605 0.836
0.957746505737305 0.84
0.958904087543488 0.844
0.959752321243286 0.848
0.960372984409332 0.852
0.961216568946838 0.856
0.962952852249146 0.86
0.962962985038757 0.864
0.963923335075378 0.868
0.964025616645813 0.872
0.964836537837982 0.876
0.965517222881317 0.88
0.9656623005867 0.884
0.967092990875244 0.888
0.968204140663147 0.892
0.968299686908722 0.896
0.971074521541595 0.9
0.971428573131561 0.904
0.972972989082336 0.908
0.973669767379761 0.912
0.975000023841858 0.916
0.975453913211823 0.92
0.976079702377319 0.924
0.97763580083847 0.928
0.977777779102325 0.932
0.978569328784943 0.936
0.978661358356476 0.94
0.978723406791687 0.944
0.979228496551514 0.948
0.980769217014313 0.952
0.983606576919556 0.956
0.984227120876312 0.96
0.985604703426361 0.964
0.987854242324829 0.968
0.988340198993683 0.972
0.988416969776154 0.976
0.989130437374115 0.98
0.991304337978363 0.984
1 0.988
1 0.992
1 0.996
1 1
};
% \addlegendentry{RVCNN}

\addplot [semithick, color=cvcnnblue,line width=2.0pt]
table {%
0.590570747852325 0.004
0.604651153087616 0.008
0.640946090221405 0.012
0.678742110729218 0.016
0.67908102273941 0.02
0.682279467582703 0.024
0.690595388412476 0.028
0.709954380989075 0.032
0.718604624271393 0.036
0.73934143781662 0.04
0.74952632188797 0.044
0.754507601261139 0.048
0.755540490150452 0.052
0.75754588842392 0.056
0.761904776096344 0.06
0.762541830539703 0.064
0.767857134342194 0.068
0.769911527633667 0.072
0.775753319263458 0.076
0.778866112232208 0.08
0.779083430767059 0.084
0.78145694732666 0.088
0.788177311420441 0.092
0.798526287078857 0.096
0.804184138774872 0.1
0.807065188884735 0.104
0.808290183544159 0.108
0.808729946613312 0.112
0.811518311500549 0.116
0.812982380390167 0.12
0.817120611667633 0.124
0.818014681339264 0.128
0.818227350711823 0.132
0.822795331478119 0.136
0.826603353023529 0.14
0.826874911785126 0.144
0.829769968986511 0.148
0.831192374229431 0.152
0.833110809326172 0.156
0.833333313465118 0.16
0.834658205509186 0.164
0.838028192520142 0.168
0.838709652423859 0.172
0.839999973773956 0.176
0.840125381946564 0.18
0.841593027114868 0.184
0.843106210231781 0.188
0.845360815525055 0.192
0.846394956111908 0.196
0.848484873771667 0.2
0.849161982536316 0.204
0.849237859249115 0.208
0.849649846553802 0.212
0.851038813591003 0.216
0.852070987224579 0.22
0.858526408672333 0.224
0.861111104488373 0.228
0.86368989944458 0.232
0.865020751953125 0.236
0.865937769412994 0.24
0.866040050983429 0.244
0.866951107978821 0.248
0.867469906806946 0.252
0.868263483047485 0.256
0.869031369686127 0.26
0.869626879692078 0.264
0.869645416736603 0.268
0.870744466781616 0.272
0.872813999652863 0.276
0.873390138149261 0.28
0.874424695968628 0.284
0.87512081861496 0.288
0.875628113746643 0.292
0.87593400478363 0.296
0.876434624195099 0.3
0.881016850471497 0.304
0.881028950214386 0.308
0.881774365901947 0.312
0.881926298141479 0.316
0.88212925195694 0.32
0.883261561393738 0.324
0.883411049842834 0.328
0.884445548057556 0.332
0.88483202457428 0.336
0.885714292526245 0.34
0.886075973510742 0.344
0.886124670505524 0.348
0.886231541633606 0.352
0.887692093849182 0.356
0.888000011444092 0.36
0.888186812400818 0.364
0.888334989547729 0.368
0.889351725578308 0.372
0.890270113945007 0.376
0.891086339950562 0.38
0.891516208648682 0.384
0.892747044563293 0.388
0.893129765987396 0.392
0.895252466201782 0.396
0.895806312561035 0.4
0.896103918552399 0.404
0.896296322345734 0.408
0.896969676017761 0.412
0.89778208732605 0.416
0.897934257984161 0.42
0.899417161941528 0.424
0.900279581546783 0.428
0.900505185127258 0.432
0.900519549846649 0.436
0.900926113128662 0.44
0.901322066783905 0.444
0.90136182308197 0.448
0.901584029197693 0.452
0.902985095977783 0.456
0.903074681758881 0.46
0.903916954994202 0.464
0.904436051845551 0.468
0.905036091804504 0.472
0.905942678451538 0.476
0.906638205051422 0.48
0.906800985336304 0.484
0.906976759433746 0.488
0.907192587852478 0.492
0.908614158630371 0.496
0.909498870372772 0.5
0.912778913974762 0.504
0.913580238819122 0.508
0.914441704750061 0.512
0.916666686534882 0.516
0.917363047599792 0.52
0.918641030788422 0.524
0.918918907642365 0.528
0.919410407543182 0.532
0.920187771320343 0.536
0.920287013053894 0.54
0.920587539672852 0.544
0.921600699424744 0.548
0.922005951404572 0.552
0.922558903694153 0.556
0.922616064548492 0.56
0.922678649425507 0.564
0.922840416431427 0.568
0.922877788543701 0.572
0.923198759555817 0.576
0.923611104488373 0.58
0.924191117286682 0.584
0.92434549331665 0.588
0.924770653247833 0.592
0.924812018871307 0.596
0.924836218357086 0.6
0.924901187419891 0.604
0.925539433956146 0.608
0.925666213035583 0.612
0.925750970840454 0.616
0.926174521446228 0.62
0.926605522632599 0.624
0.926782250404358 0.628
0.927161812782288 0.632
0.927737951278687 0.636
0.928301870822906 0.64
0.929752051830292 0.644
0.930039525032043 0.648
0.931601762771606 0.652
0.932087481021881 0.656
0.932400941848755 0.66
0.933110117912292 0.664
0.93348890542984 0.668
0.933693110942841 0.672
0.934712648391724 0.676
0.935965657234192 0.68
0.936486482620239 0.684
0.936834633350372 0.688
0.9375 0.692
0.937511563301086 0.696
0.938356161117554 0.7
0.9383624792099 0.704
0.938720345497131 0.708
0.938757658004761 0.712
0.938947379589081 0.716
0.939354836940765 0.72
0.939568758010864 0.724
0.940350890159607 0.728
0.940676629543304 0.732
0.94152045249939 0.736
0.941670060157776 0.74
0.942516028881073 0.744
0.942609786987305 0.748
0.942784368991852 0.752
0.94325840473175 0.756
0.94331568479538 0.76
0.943875432014465 0.764
0.945205450057983 0.768
0.948717951774597 0.772
0.950726270675659 0.776
0.952106177806854 0.78
0.952217817306519 0.784
0.952662706375122 0.788
0.952755153179169 0.792
0.95302015542984 0.796
0.953374922275543 0.8
0.953488349914551 0.804
0.953919470310211 0.808
0.95482611656189 0.812
0.95538055896759 0.816
0.956266939640045 0.82
0.95652174949646 0.824
0.957198441028595 0.828
0.957264959812164 0.832
0.957495808601379 0.836
0.957688331604004 0.84
0.957719027996063 0.844
0.958073318004608 0.848
0.958677709102631 0.852
0.95903617143631 0.856
0.959961652755737 0.86
0.960072875022888 0.864
0.961032092571259 0.868
0.961457312107086 0.872
0.962750732898712 0.876
0.964028775691986 0.88
0.96476686000824 0.884
0.966115474700928 0.888
0.967741906642914 0.892
0.967741906642914 0.896
0.967741906642914 0.9
0.968838512897491 0.904
0.969014108181 0.908
0.969612598419189 0.912
0.971880197525024 0.916
0.973564565181732 0.92
0.975460112094879 0.924
0.977122902870178 0.928
0.978873252868652 0.932
0.979591846466064 0.936
0.981455564498901 0.94
0.982142865657806 0.944
0.983425438404083 0.948
0.983957231044769 0.952
0.98475968837738 0.956
0.984964072704315 0.96
0.985507249832153 0.964
0.985507249832153 0.968
0.986082792282104 0.972
0.986454665660858 0.976
0.993435442447662 0.98
1 0.984
1 0.988
1 0.992
1 0.996
1 1
};
% \addlegendentry{CVCNN}
% spy coordinates

\coordinate (spypoint1) at (axis cs:0.615,0.04);
\coordinate (magnifyglass1) at (axis cs:0.3,0.6);
% \coordinate (magnifyglass1) at (axis cs:0.48,0.3);

\coordinate (spypoint2) at (axis cs:0.797,0.16);
\coordinate (magnifyglass2) at (axis cs:0.6,0.5);
% \coordinate (magnifyglass2) at (axis cs:0.4,0.8);


\end{axis}

\spy [gray, size=2.5cm] on (spypoint1)
in node[fill=white] at (magnifyglass1);

\spy [black, size=2.5cm] on (spypoint2)
in node[fill=white] at (magnifyglass2);

\end{tikzpicture}%

==> InterferenceDetectionPerformance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.715in,
height=3.077in,
at={(0.791in,0.43in)},
scale only axis,
xmin=87,
xmax=93,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (\%)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{IntDet} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
87.5030577299413	0.00400000000000489\\
87.8302348336595	0.00799999999999557\\
87.8913894324853	0.0120000000000005\\
87.961717221135	0.0160000000000053\\
88.13906555773	0.019999999999996\\
88.2048067514677	0.0240000000000009\\
88.207864481409	0.0280000000000058\\
88.3362891389432	0.0319999999999965\\
88.4601272015656	0.0360000000000014\\
88.4784735812133	0.0400000000000063\\
88.501406555773	0.0439999999999969\\
88.6298312133072	0.0480000000000018\\
88.7720156555773	0.0520000000000067\\
88.8148238747554	0.0559999999999974\\
88.8362279843444	0.0600000000000023\\
88.8515166340509	0.063999999999993\\
88.9080846379648	0.0679999999999978\\
89.0334515655577	0.0720000000000027\\
89.0579134050881	0.0759999999999934\\
89.1022504892368	0.0799999999999983\\
89.1527030332681	0.0840000000000032\\
89.1557607632094	0.0879999999999939\\
89.1756360078278	0.0919999999999987\\
89.2077421722113	0.0960000000000036\\
89.2199730919765	0.0999999999999943\\
89.2398483365949	0.103999999999999\\
89.2581947162427	0.108000000000004\\
89.2673679060665	0.111999999999995\\
89.2979452054795	0.116\\
89.3010029354208	0.120000000000005\\
89.3453400195695	0.123999999999995\\
89.3514554794521	0.128\\
89.3652152641879	0.132000000000005\\
89.3728595890411	0.135999999999996\\
89.3805039138943	0.140000000000001\\
89.4416585127202	0.144000000000005\\
89.4569471624266	0.147999999999996\\
89.502813111546	0.152000000000001\\
89.5333904109589	0.156000000000006\\
89.5532656555773	0.159999999999997\\
89.6067759295499	0.164000000000001\\
89.6113625244618	0.168000000000006\\
89.623593444227	0.171999999999997\\
89.696978962818	0.176000000000002\\
89.7107387475538	0.180000000000007\\
89.7275562622309	0.183999999999998\\
89.7321428571429	0.188000000000002\\
89.7657778864971	0.191999999999993\\
89.7856531311155	0.195999999999998\\
89.8330479452055	0.200000000000003\\
89.8330479452055	0.203999999999994\\
89.8544520547945	0.207999999999998\\
89.8682118395303	0.212000000000003\\
89.8789138943249	0.215999999999994\\
89.9278375733855	0.219999999999999\\
89.9339530332681	0.224000000000004\\
89.9492416829746	0.227999999999994\\
89.9492416829746	0.231999999999999\\
89.9660591976517	0.236000000000004\\
89.9813478473581	0.239999999999995\\
89.9844055772994	0.244\\
89.9889921722113	0.248000000000005\\
90.0195694716243	0.251999999999995\\
90.0210983365949	0.256\\
90.0562622309198	0.260000000000005\\
90.0837818003914	0.263999999999996\\
90.085310665362	0.268000000000001\\
90.0975415851272	0.272000000000006\\
90.1021281800391	0.275999999999996\\
90.111301369863	0.280000000000001\\
90.1250611545988	0.284000000000006\\
90.1281188845401	0.287999999999997\\
90.1479941291585	0.292000000000002\\
90.1663405088063	0.296000000000006\\
90.1770425636008	0.299999999999997\\
90.1785714285714	0.304000000000002\\
90.1801002935421	0.308000000000007\\
90.1816291585127	0.311999999999998\\
90.2015044031311	0.316000000000003\\
90.2045621330724	0.319999999999993\\
90.2213796477495	0.323999999999998\\
90.2336105675147	0.328000000000003\\
90.2397260273973	0.331999999999994\\
90.2473703522505	0.335999999999999\\
90.2473703522505	0.340000000000003\\
90.2519569471624	0.343999999999994\\
90.2641878669276	0.347999999999999\\
90.2703033268102	0.352000000000004\\
90.2855919765166	0.355999999999995\\
90.2993517612524	0.359999999999999\\
90.3115826810176	0.364000000000004\\
90.3176981409002	0.367999999999995\\
90.3222847358121	0.372\\
90.3436888454012	0.376000000000005\\
90.3803816046967	0.379999999999995\\
90.3819104696673	0.384\\
90.3864970645792	0.388000000000005\\
90.3895547945205	0.391999999999996\\
90.4002568493151	0.396000000000001\\
90.4033145792564	0.400000000000006\\
90.4079011741683	0.403999999999996\\
90.4124877690802	0.408000000000001\\
90.4140166340509	0.412000000000006\\
90.4323630136986	0.415999999999997\\
90.4552959882583	0.420000000000002\\
90.4767000978474	0.424000000000007\\
90.4858732876712	0.427999999999997\\
90.4919887475538	0.432000000000002\\
90.4981042074364	0.436000000000007\\
90.4996330724071	0.439999999999998\\
90.5103351272016	0.444000000000003\\
90.5577299412916	0.447999999999993\\
90.5852495107632	0.451999999999998\\
90.5959515655577	0.456000000000003\\
90.603595890411	0.459999999999994\\
90.6295865949119	0.463999999999999\\
90.6311154598826	0.468000000000004\\
90.6448752446184	0.471999999999994\\
90.650990704501	0.475999999999999\\
90.6616927592955	0.480000000000004\\
90.6662793542074	0.483999999999995\\
90.6815680039139	0.488\\
90.6876834637965	0.492000000000004\\
90.6907411937378	0.495999999999995\\
90.6953277886497	0.5\\
90.6953277886497	0.504000000000005\\
90.6999143835616	0.507999999999996\\
90.7121453033268	0.512\\
90.71978962818	0.516000000000005\\
90.724376223092	0.519999999999996\\
90.7473091976517	0.524000000000001\\
90.750366927593	0.528000000000006\\
90.7625978473581	0.531999999999996\\
90.7687133072407	0.536000000000001\\
90.7732999021526	0.540000000000006\\
90.7901174168297	0.543999999999997\\
90.7962328767123	0.548000000000002\\
90.8099926614481	0.552000000000007\\
90.8176369863014	0.555999999999997\\
90.819165851272	0.560000000000002\\
90.8268101761253	0.563999999999993\\
90.8420988258317	0.567999999999998\\
90.8420988258317	0.572000000000003\\
90.8528008806262	0.575999999999993\\
90.8589163405088	0.579999999999998\\
90.8635029354208	0.584000000000003\\
90.8635029354208	0.587999999999994\\
90.866560665362	0.591999999999999\\
90.8833781800391	0.596000000000004\\
90.8940802348337	0.599999999999994\\
90.9108977495108	0.603999999999999\\
90.9200709393346	0.608000000000004\\
90.9246575342466	0.611999999999995\\
90.9261863992172	0.616\\
90.9491193737769	0.620000000000005\\
90.9506482387476	0.623999999999995\\
90.9521771037182	0.628\\
90.9735812133072	0.632000000000005\\
90.9812255381605	0.635999999999996\\
90.9888698630137	0.640000000000001\\
91.017918297456	0.644000000000005\\
91.0209760273973	0.647999999999996\\
91.0255626223092	0.652000000000001\\
91.0408512720157	0.656000000000006\\
91.0515533268102	0.659999999999997\\
91.060726516634	0.664000000000001\\
91.0622553816047	0.668000000000006\\
91.0714285714286	0.671999999999997\\
91.0882460861057	0.676000000000002\\
91.091303816047	0.680000000000007\\
91.0958904109589	0.683999999999998\\
91.1020058708415	0.688000000000002\\
91.1203522504892	0.691999999999993\\
91.1218811154599	0.695999999999998\\
91.1585738747554	0.700000000000003\\
91.1631604696673	0.703999999999994\\
91.1631604696673	0.707999999999998\\
91.1662181996086	0.712000000000003\\
91.1769202544031	0.715999999999994\\
91.1876223091977	0.719999999999999\\
91.2013820939335	0.724000000000004\\
91.2166707436399	0.727999999999994\\
91.2181996086106	0.731999999999999\\
91.2258439334638	0.736000000000004\\
91.2289016634051	0.739999999999995\\
91.2472480430528	0.744\\
91.2487769080235	0.748000000000005\\
91.3007583170254	0.751999999999995\\
91.3053449119374	0.756\\
91.332864481409	0.760000000000005\\
91.3450954011742	0.763999999999996\\
91.3512108610568	0.768000000000001\\
91.3557974559687	0.772000000000006\\
91.35885518591	0.775999999999996\\
91.3909613502935	0.780000000000001\\
91.4245963796478	0.784000000000006\\
91.4352984344423	0.787999999999997\\
91.4521159491194	0.792000000000002\\
91.4750489236791	0.796000000000006\\
91.4995107632094	0.799999999999997\\
91.50103962818	0.804000000000002\\
91.5086839530333	0.808000000000007\\
91.5102128180039	0.811999999999998\\
91.5224437377691	0.816000000000003\\
91.5698385518591	0.819999999999993\\
91.5835983365949	0.823999999999998\\
91.6340508806262	0.828000000000003\\
91.6508683953033	0.831999999999994\\
91.7104941291585	0.835999999999999\\
91.751773483366	0.840000000000003\\
91.7548312133072	0.843999999999994\\
91.7578889432485	0.847999999999999\\
91.7823507827789	0.852000000000004\\
91.7899951076321	0.855999999999995\\
91.8144569471624	0.859999999999999\\
91.8282167318982	0.864000000000004\\
91.8373899217221	0.867999999999995\\
91.8404476516634	0.872\\
91.8511497064579	0.876000000000005\\
91.8664383561644	0.879999999999995\\
91.8863136007828	0.884\\
91.9092465753425	0.888000000000005\\
91.9428816046967	0.891999999999996\\
91.9551125244618	0.896000000000001\\
91.9872186888454	0.900000000000006\\
92.0177959882583	0.903999999999996\\
92.0284980430528	0.908000000000001\\
92.0315557729941	0.912000000000006\\
92.0483732876712	0.915999999999997\\
92.0544887475538	0.920000000000002\\
92.066719667319	0.924000000000007\\
92.0743639921722	0.927999999999997\\
92.088123776908	0.932000000000002\\
92.0896526418787	0.936000000000007\\
92.0957681017613	0.939999999999998\\
92.1049412915851	0.944000000000003\\
92.1370474559687	0.947999999999993\\
92.1370474559687	0.951999999999998\\
92.2119618395303	0.956000000000003\\
92.2455968688845	0.959999999999994\\
92.2639432485323	0.963999999999999\\
92.2792318982387	0.968000000000004\\
92.2929916829746	0.971999999999994\\
92.3312133072407	0.975999999999999\\
92.4244740704501	0.980000000000004\\
92.4535225048924	0.983999999999995\\
92.5009173189824	0.988\\
92.5360812133072	0.992000000000004\\
92.7455357142857	0.995999999999995\\
92.8586717221135	1\\
};
\addlegendentry{Percentage of correctly classified interference samples}

\end{axis}
\end{tikzpicture}%

==> MSE_phase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.715in,
height=3.052in,
at={(0.791in,0.427in)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$x[rad^2]$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{MSE_{phase}} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0159944229010911	0.00399999999999956\\
0.033914403720134	0.00799999999999912\\
0.035007242675702	0.0120000000000005\\
0.0365704092838826	0.016\\
0.046654575801135	0.0199999999999996\\
0.0524834658293862	0.0239999999999991\\
0.0639198966019041	0.0280000000000005\\
0.0680852595819008	0.032\\
0.0695018849625733	0.0359999999999996\\
0.0744638709899963	0.0399999999999991\\
0.076835820742307	0.0440000000000005\\
0.0818060844792576	0.048\\
0.0833839956571598	0.0519999999999996\\
0.0843749704215302	0.0559999999999992\\
0.0931110126316206	0.0600000000000005\\
0.0941605535150085	0.0640000000000001\\
0.105368362538991	0.0679999999999996\\
0.116744102613071	0.0719999999999992\\
0.129588184309442	0.0760000000000005\\
0.144797038966491	0.0800000000000001\\
0.148565004306834	0.0839999999999996\\
0.171446637793519	0.0879999999999992\\
0.339157131851946	0.0920000000000005\\
0.341735563889817	0.0960000000000001\\
0.345231752019931	0.0999999999999996\\
0.348036764705375	0.103999999999999\\
0.351026964846529	0.108000000000001\\
0.357342594996341	0.112\\
0.388219789355791	0.116\\
0.39205019646006	0.119999999999999\\
0.394964439114224	0.124000000000001\\
0.402295836756224	0.128\\
0.419285474950328	0.132\\
0.478456480506907	0.135999999999999\\
0.499589127310166	0.140000000000001\\
0.507070297064978	0.144\\
0.512002710521305	0.148\\
0.539835393251984	0.151999999999999\\
0.545585605453454	0.156000000000001\\
0.550345932207613	0.16\\
0.598568225739147	0.164\\
0.60323277243721	0.167999999999999\\
0.603900722842219	0.172000000000001\\
0.641079791672546	0.176\\
0.652762617230888	0.18\\
0.660180308203365	0.183999999999999\\
0.664481236447743	0.188000000000001\\
0.742953215240439	0.192\\
0.753425504798285	0.196\\
0.753493205506874	0.199999999999999\\
0.758119058741027	0.204000000000001\\
0.773548104285036	0.208\\
0.77424416383565	0.212\\
0.804565015588263	0.215999999999999\\
0.884567598717307	0.220000000000001\\
0.890149941673716	0.224\\
0.893320818955942	0.228\\
0.906565768815462	0.231999999999999\\
0.944817368476594	0.236000000000001\\
0.947878632066743	0.24\\
0.968878740971787	0.244\\
1.00458514675177	0.247999999999999\\
1.02391534563055	0.252000000000001\\
1.05071439028666	0.256\\
1.06108937004981	0.26\\
1.0740735196292	0.263999999999999\\
1.08697088343414	0.268000000000001\\
1.08762831100992	0.272\\
1.09427474247734	0.276\\
1.098589810942	0.279999999999999\\
1.11223078694798	0.284000000000001\\
1.11505918304465	0.288\\
1.11518611486288	0.292\\
1.145160936525	0.295999999999999\\
1.15675133580967	0.300000000000001\\
1.16274801287536	0.304\\
1.16413212717492	0.308\\
1.16646977441698	0.311999999999999\\
1.1688542062291	0.316000000000001\\
1.17268080985619	0.32\\
1.17619497716921	0.324\\
1.20440100844452	0.327999999999999\\
1.22323736694413	0.332000000000001\\
1.22410041173724	0.336\\
1.23416662628388	0.34\\
1.2450220808904	0.343999999999999\\
1.24536305029429	0.348000000000001\\
1.29774291126061	0.352\\
1.30977794501972	0.356\\
1.31025808732969	0.359999999999999\\
1.31559889364462	0.364000000000001\\
1.32347942173401	0.368\\
1.33651323958479	0.372\\
1.34379524378382	0.375999999999999\\
1.35029508746672	0.380000000000001\\
1.36239701481747	0.384\\
1.36776507457651	0.388\\
1.37637684230733	0.391999999999999\\
1.38579145232799	0.396000000000001\\
1.39017972711019	0.4\\
1.40268253836831	0.404\\
1.40851794494084	0.407999999999999\\
1.41214528060656	0.412000000000001\\
1.42487651406896	0.416\\
1.44757096511632	0.42\\
1.45872825893278	0.423999999999999\\
1.46839326904658	0.428000000000001\\
1.47531828967299	0.432\\
1.50206114742639	0.436\\
1.50339179946102	0.44\\
1.53019506053528	0.444000000000001\\
1.53196886032132	0.448\\
1.53705894626292	0.452\\
1.54032137867364	0.456\\
1.54567032657001	0.460000000000001\\
1.55976631795379	0.464\\
1.57492792038882	0.468\\
1.58217519807109	0.472\\
1.65394921701546	0.476000000000001\\
1.69035178126981	0.48\\
1.72071653487537	0.484\\
1.72643764641574	0.488\\
1.76663014970602	0.492000000000001\\
1.78763062443898	0.496\\
1.79774687446009	0.5\\
1.81045065600788	0.504\\
1.82463226573805	0.508000000000001\\
1.82737640183069	0.512\\
1.83854271406406	0.516\\
1.86452212905853	0.52\\
1.92270671074203	0.524000000000001\\
1.9435013508115	0.528\\
1.95182810193483	0.532\\
1.98453149560467	0.536\\
1.99406120268604	0.540000000000001\\
1.99455586836196	0.544\\
2.00264512765865	0.548\\
2.01706566880669	0.552\\
2.06298549742776	0.556000000000001\\
2.06559712331904	0.560000000000001\\
2.07386760131109	0.564\\
2.07551657450823	0.568\\
2.0852503553669	0.571999999999999\\
2.08768352284648	0.576000000000001\\
2.11376355356617	0.58\\
2.14256533195216	0.584\\
2.16219178462615	0.587999999999999\\
2.17542690566857	0.592000000000001\\
2.17717454157826	0.596\\
2.18116505747162	0.6\\
2.20681749381921	0.603999999999999\\
2.21137975156183	0.608000000000001\\
2.23045167607278	0.612\\
2.23323233414763	0.616\\
2.25614647629595	0.619999999999999\\
2.27372499803536	0.624000000000001\\
2.29189863888053	0.628\\
2.29763267254938	0.632\\
2.30178521789741	0.635999999999999\\
2.30544545522368	0.640000000000001\\
2.30853101827613	0.644\\
2.31149313645321	0.648\\
2.31412166118024	0.651999999999999\\
2.3382056889454	0.656000000000001\\
2.37004574181506	0.66\\
2.37059542231954	0.664\\
2.41809939221792	0.667999999999999\\
2.42074781285648	0.672000000000001\\
2.494760900833	0.676\\
2.52331663870697	0.68\\
2.54075326745839	0.683999999999999\\
2.54602144435727	0.688000000000001\\
2.57380213592595	0.692\\
2.58885052346827	0.696\\
2.58907953754269	0.699999999999999\\
2.63072813470251	0.704000000000001\\
2.66148300218993	0.708\\
2.66710716697097	0.712\\
2.6758853610606	0.715999999999999\\
2.73362135404347	0.720000000000001\\
2.7443561534088	0.724\\
2.79240940605747	0.728\\
2.81251349706272	0.731999999999999\\
2.81767569493146	0.736000000000001\\
2.81794886553389	0.74\\
2.83743221543778	0.744\\
2.84592121434966	0.747999999999999\\
2.88382634467332	0.752000000000001\\
2.8887230743792	0.756\\
2.89327043551441	0.76\\
2.89401812998938	0.763999999999999\\
2.91184614022941	0.768000000000001\\
2.92359902417997	0.772\\
2.92593980695298	0.776\\
2.94804914555676	0.779999999999999\\
2.96093752724328	0.784000000000001\\
2.97325666697191	0.788\\
3.05884533712863	0.792\\
3.06897609128765	0.795999999999999\\
3.0710468578294	0.800000000000001\\
3.14801661905301	0.804\\
3.14952020726706	0.808\\
3.15053915393585	0.811999999999999\\
3.15179911590332	0.816000000000001\\
3.15672901574449	0.82\\
3.18279773471653	0.824\\
3.18381162245506	0.827999999999999\\
3.20339787764419	0.832000000000001\\
3.21122882319221	0.836\\
3.25945326487525	0.84\\
3.27682371852891	0.843999999999999\\
3.30521502028662	0.848000000000001\\
3.32370876912226	0.852\\
3.34493037608598	0.856\\
3.4303860860938	0.859999999999999\\
3.43319025175777	0.864000000000001\\
3.56196831575946	0.868\\
3.67127066341204	0.872\\
3.67505082845946	0.875999999999999\\
3.68793326520184	0.880000000000001\\
3.69090087888113	0.884\\
3.7414174813417	0.888\\
3.75882571132887	0.891999999999999\\
3.75938521541379	0.896000000000001\\
3.7653294069032	0.9\\
3.81542746888289	0.904\\
3.86128901805797	0.907999999999999\\
3.86196983772533	0.912000000000001\\
3.92316338773097	0.916\\
4.02619011671091	0.92\\
4.08625751683275	0.923999999999999\\
4.10453813717604	0.928000000000001\\
4.20212900849437	0.932\\
4.24060844127304	0.936\\
4.29616685236566	0.94\\
4.39966662591624	0.944000000000001\\
4.46532790578601	0.948\\
4.55603822296469	0.952\\
4.63341826109196	0.956\\
4.74766530929864	0.960000000000001\\
4.77911420974422	0.964\\
4.98047194564867	0.968\\
5.00059337951385	0.972\\
5.29315438446953	0.976000000000001\\
5.51619341644385	0.98\\
6.59347937107678	0.984\\
7.32607652221926	0.988\\
8.61221272356183	0.992000000000001\\
9.25796425263617	0.996\\
9.7772165503911	1\\
};
\addlegendentry{No Mit.}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0165171727531774	0.00399999999999956\\
0.0325833477200721	0.00799999999999912\\
0.0517499621200148	0.0199999999999996\\
0.0536928875231411	0.0239999999999991\\
0.0577803116828353	0.0280000000000005\\
0.0688501675807736	0.0359999999999996\\
0.077420326950314	0.0399999999999991\\
0.0877072807222898	0.0440000000000005\\
0.0917548097375889	0.048\\
0.0919591029828428	0.0519999999999996\\
0.100867709716882	0.0559999999999992\\
0.101571191391962	0.0600000000000005\\
0.107565321422259	0.0679999999999996\\
0.127751237967489	0.0760000000000005\\
0.135620566042006	0.0800000000000001\\
0.148957569674074	0.0839999999999996\\
0.159636928219868	0.0879999999999992\\
0.273363307855037	0.0920000000000005\\
0.447321947384122	0.0960000000000001\\
0.471694154382503	0.0999999999999996\\
0.487072141347527	0.103999999999999\\
0.496389127200832	0.108000000000001\\
0.498916237631175	0.112\\
0.518813547875352	0.116\\
0.534493913165329	0.119999999999999\\
0.545489870737173	0.124000000000001\\
0.547988056273166	0.128\\
0.555340229751019	0.132\\
0.57717407912347	0.135999999999999\\
0.583293252541154	0.140000000000001\\
0.63713130789591	0.144\\
0.659027191048324	0.148\\
0.662438514037524	0.151999999999999\\
0.678123726327302	0.156000000000001\\
0.683752983116868	0.16\\
0.684771347829258	0.164\\
0.689624856557723	0.167999999999999\\
0.705797001896272	0.176\\
0.744188159437531	0.18\\
0.799833958015745	0.183999999999999\\
0.827453920363586	0.188000000000001\\
0.872828051730892	0.199999999999999\\
0.894218910022243	0.204000000000001\\
0.909499457337381	0.208\\
0.929504005625335	0.212\\
0.953757147930315	0.215999999999999\\
1.00087237564758	0.220000000000001\\
1.00368539868598	0.224\\
1.03423701975446	0.228\\
1.04318166790723	0.231999999999999\\
1.04959494261725	0.236000000000001\\
1.05199027832318	0.24\\
1.06287701862729	0.244\\
1.0638475549367	0.247999999999999\\
1.12217156660678	0.252000000000001\\
1.13847960590546	0.256\\
1.14897209818741	0.26\\
1.1503623866364	0.263999999999999\\
1.15858939050895	0.268000000000001\\
1.17197644847247	0.272\\
1.18279614618158	0.276\\
1.18645532444899	0.279999999999999\\
1.19593239286126	0.284000000000001\\
1.21596173303154	0.288\\
1.21922916588496	0.292\\
1.23166923514998	0.295999999999999\\
1.24946471007403	0.300000000000001\\
1.2511536070373	0.304\\
1.26929530524481	0.308\\
1.28400452111195	0.311999999999999\\
1.28693282799398	0.316000000000001\\
1.34661541087146	0.32\\
1.39147663371446	0.332000000000001\\
1.42845319935236	0.336\\
1.42915754306222	0.34\\
1.43285755153496	0.343999999999999\\
1.44212799609887	0.348000000000001\\
1.46061226120678	0.352\\
1.46573198237235	0.356\\
1.46757620817845	0.359999999999999\\
1.49362826488085	0.368\\
1.4975835458048	0.372\\
1.50700619152614	0.380000000000001\\
1.51727664015154	0.388\\
1.52349277126423	0.391999999999999\\
1.54187327471157	0.396000000000001\\
1.55510599389922	0.4\\
1.56675952348858	0.404\\
1.58245675315714	0.407999999999999\\
1.61433430669601	0.412000000000001\\
1.6161932922295	0.416\\
1.61904284025633	0.42\\
1.63619930941784	0.423999999999999\\
1.65708394855462	0.428000000000001\\
1.68041788482882	0.436\\
1.68069719449635	0.44\\
1.72673797255456	0.444000000000001\\
1.72766046314865	0.448\\
1.74390018921724	0.452\\
1.77015376303609	0.464\\
1.77983062949244	0.472\\
1.83042016563218	0.476000000000001\\
1.84884415745796	0.48\\
1.85931363565079	0.484\\
1.87469633513891	0.488\\
1.88277273015864	0.492000000000001\\
1.90758114018462	0.496\\
1.90897806451288	0.5\\
1.94350134592922	0.504\\
1.94563783629969	0.508000000000001\\
1.96636840574084	0.512\\
1.9938731208086	0.516\\
1.9968490478654	0.52\\
2.07195181865495	0.528\\
2.08808100772231	0.532\\
2.09744266955244	0.536\\
2.12401741181382	0.540000000000001\\
2.12895146263627	0.544\\
2.16333497182237	0.548\\
2.18078377869925	0.552\\
2.18442194881246	0.556000000000001\\
2.19303161017481	0.564\\
2.19642565270023	0.568\\
2.2011944045089	0.571999999999999\\
2.23487974200284	0.576000000000001\\
2.23941032127903	0.58\\
2.25385875766159	0.584\\
2.27501373582913	0.587999999999999\\
2.2886811665078	0.592000000000001\\
2.3039463134321	0.596\\
2.30484758871465	0.6\\
2.31290116364458	0.603999999999999\\
2.32418419514209	0.608000000000001\\
2.32776044307607	0.612\\
2.36349122430545	0.616\\
2.37027619848068	0.619999999999999\\
2.4028109418577	0.628\\
2.41755393280128	0.632\\
2.43424204139664	0.635999999999999\\
2.45767865309324	0.640000000000001\\
2.50045886337209	0.644\\
2.50099492071702	0.648\\
2.53407896045443	0.651999999999999\\
2.53529425152098	0.656000000000001\\
2.54680337536198	0.66\\
2.57507752050099	0.664\\
2.59120941303171	0.672000000000001\\
2.60250472109787	0.676\\
2.63478627112737	0.68\\
2.6388364466312	0.683999999999999\\
2.64603520068755	0.688000000000001\\
2.67681256240454	0.692\\
2.6877898196967	0.696\\
2.69235150532893	0.699999999999999\\
2.70011741680935	0.704000000000001\\
2.7108396434657	0.708\\
2.73452965992916	0.712\\
2.7397036981406	0.715999999999999\\
2.76464173508554	0.720000000000001\\
2.76552401681857	0.724\\
2.78842226774797	0.728\\
2.8187594179435	0.731999999999999\\
2.84464451730507	0.736000000000001\\
2.84840143242213	0.74\\
2.85621430932109	0.744\\
2.87068387926329	0.747999999999999\\
2.90133818912091	0.752000000000001\\
2.92012120500842	0.756\\
2.93129743485133	0.76\\
2.93899760044448	0.763999999999999\\
2.9667867239514	0.768000000000001\\
2.97360371862345	0.772\\
3.00088463233077	0.776\\
3.00583099003035	0.779999999999999\\
3.01961959533092	0.784000000000001\\
3.02585768319956	0.788\\
3.06110794515046	0.792\\
3.1045141310464	0.795999999999999\\
3.11316544704908	0.800000000000001\\
3.14036590686046	0.804\\
3.19923080537244	0.808\\
3.20315993162279	0.811999999999999\\
3.22445643990337	0.816000000000001\\
3.24182011779576	0.82\\
3.30177933877985	0.827999999999999\\
3.30559883973988	0.832000000000001\\
3.37019387077211	0.84\\
3.39532220310241	0.843999999999999\\
3.42560561092561	0.848000000000001\\
3.45169640588143	0.852\\
3.4829591376491	0.856\\
3.49470951584497	0.859999999999999\\
3.52722024931884	0.864000000000001\\
3.56577256655069	0.868\\
3.58838771791541	0.872\\
3.63883861466361	0.875999999999999\\
3.65477490297937	0.880000000000001\\
3.67377343928164	0.884\\
3.73293169459043	0.888\\
3.76889821790767	0.891999999999999\\
3.7914295109173	0.896000000000001\\
3.79260268831745	0.9\\
3.79927631038977	0.904\\
3.81745278145202	0.907999999999999\\
3.87749425858593	0.912000000000001\\
3.87925925296673	0.916\\
3.90932711889033	0.92\\
4.02128620381942	0.923999999999999\\
4.02973722887075	0.928000000000001\\
4.06401233267995	0.932\\
4.16093055999571	0.936\\
4.1727109871326	0.94\\
4.17911888405103	0.944000000000001\\
4.45788362304092	0.948\\
4.46510930863341	0.952\\
4.55874554698536	0.956\\
4.57043161869339	0.960000000000001\\
4.63155057620542	0.964\\
4.67138514941199	0.968\\
4.77817623431382	0.972\\
4.90791827000895	0.976000000000001\\
6.97219159896589	0.98\\
7.10906046461649	0.984\\
7.51701928474892	0.988\\
8.74044380968369	0.992000000000001\\
8.87169116627432	0.996\\
10.5252608058795	1\\
};
\addlegendentry{zero}

\addplot [color=green, line width=3.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.004\\
0	0.00800000000000001\\
0	0.012\\
0	0.016\\
0	0.02\\
0	0.024\\
0	0.028\\
0	0.032\\
0	0.036\\
0	0.04\\
0	0.044\\
0	0.048\\
0	0.052\\
0	0.0560000000000001\\
0	0.0600000000000001\\
0	0.0640000000000001\\
0	0.0680000000000001\\
0	0.0720000000000001\\
0	0.0760000000000001\\
0	0.0800000000000001\\
0	0.0840000000000001\\
0	0.0880000000000001\\
0	0.0920000000000001\\
0	0.0960000000000001\\
0	0.1\\
0	0.104\\
0	0.108\\
0	0.112\\
0	0.116\\
0	0.12\\
0	0.124\\
0	0.128\\
0	0.132\\
0	0.136\\
0	0.14\\
0	0.144\\
0	0.148\\
0	0.152\\
0	0.156\\
0	0.16\\
0	0.164\\
0	0.168\\
0	0.172\\
0	0.176\\
0	0.18\\
0	0.184\\
0	0.188\\
0	0.192\\
0	0.196\\
0	0.2\\
0	0.204\\
0	0.208\\
0	0.212\\
0	0.216\\
0	0.22\\
0	0.224\\
0	0.228\\
0	0.232\\
0	0.236\\
0	0.24\\
0	0.244\\
0	0.248\\
0	0.252\\
0	0.256\\
0	0.26\\
0	0.264\\
0	0.268\\
0	0.272\\
0	0.276\\
0	0.28\\
0	0.284\\
0	0.288\\
0	0.292\\
0	0.296\\
0	0.3\\
0	0.304\\
0	0.308\\
0	0.312\\
0	0.316\\
0	0.32\\
0	0.324\\
0	0.328\\
0	0.332\\
0	0.336\\
0	0.34\\
0	0.344\\
0	0.348\\
0	0.352\\
0	0.356\\
0	0.36\\
0	0.364\\
0	0.368\\
0	0.372\\
0	0.376\\
0	0.38\\
0	0.384\\
0	0.388\\
0	0.392\\
0	0.396\\
0	0.4\\
0	0.404\\
0	0.408\\
0	0.412\\
0	0.416\\
0	0.42\\
0	0.424\\
0	0.428\\
0	0.432\\
0	0.436\\
0	0.44\\
0	0.444\\
0	0.448\\
0	0.452\\
0	0.456\\
0	0.46\\
0	0.464\\
0	0.468\\
0	0.472\\
0	0.476\\
0	0.48\\
0	0.484\\
0	0.488\\
0	0.492\\
0	0.496\\
0	0.5\\
0	0.504\\
0	0.508\\
0	0.512\\
0	0.516\\
0	0.52\\
0	0.524\\
0	0.528\\
0	0.532\\
0	0.536\\
0	0.54\\
0	0.544\\
0	0.548\\
0	0.552\\
0	0.556\\
0	0.56\\
0	0.564\\
0	0.568\\
0	0.572\\
0	0.576\\
0	0.58\\
0	0.584\\
0	0.588\\
0	0.592\\
0	0.596\\
0	0.6\\
0	0.604\\
0	0.608\\
0	0.612\\
0	0.616\\
0	0.62\\
0	0.624\\
0	0.628\\
0	0.632\\
0	0.636\\
0	0.64\\
0	0.644\\
0	0.648\\
0	0.652\\
0	0.656\\
0	0.66\\
0	0.664\\
0	0.668\\
0	0.672\\
0	0.676\\
0	0.68\\
0	0.684\\
0	0.688\\
0	0.692\\
0	0.696\\
0	0.7\\
0	0.704\\
0	0.708\\
0	0.712\\
0	0.716\\
0	0.72\\
0	0.724\\
0	0.728\\
0	0.732\\
0	0.736\\
0	0.74\\
0	0.744\\
0	0.748\\
0	0.752\\
0	0.756\\
0	0.76\\
0	0.764\\
0	0.768\\
0	0.772\\
0	0.776\\
0	0.78\\
0	0.784\\
0	0.788\\
0	0.792\\
0	0.796\\
0	0.8\\
0	0.804\\
0	0.808\\
0	0.812\\
0	0.816\\
0	0.82\\
0	0.824\\
0	0.828\\
0	0.832\\
0	0.836\\
0	0.84\\
0	0.844\\
0	0.848\\
0	0.852\\
0	0.856\\
0	0.86\\
0	0.864\\
0	0.868\\
0	0.872\\
0	0.876\\
0	0.88\\
0	0.884\\
0	0.888\\
0	0.892\\
0	0.896\\
0	0.9\\
0	0.904\\
0	0.908\\
0	0.912\\
0	0.916\\
0	0.92\\
0	0.924\\
0	0.928\\
0	0.932\\
0	0.936\\
0	0.94\\
0	0.944\\
0	0.948\\
0	0.952\\
0	0.956\\
0	0.96\\
0	0.964\\
0	0.968\\
0	0.972\\
0	0.976\\
0	0.98\\
0	0.984\\
0	0.988\\
0	0.992\\
0	0.996\\
0	1\\
};
\addlegendentry{Noise Only}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0277784373639403	0.00399999999999956\\
0.0349789139752836	0.00799999999999912\\
0.0364703043500292	0.016\\
0.0461893262641606	0.0199999999999996\\
0.0475525237953409	0.0239999999999991\\
0.0713680634795697	0.0280000000000005\\
0.0760311415931803	0.032\\
0.0795906890744913	0.0359999999999996\\
0.0802761690409284	0.0399999999999991\\
0.0919586816478493	0.0440000000000005\\
0.100797567830137	0.048\\
0.10387295398586	0.0519999999999996\\
0.120771743731803	0.0559999999999992\\
0.122756935869912	0.0600000000000005\\
0.139647610574304	0.0640000000000001\\
0.151157708666215	0.0679999999999996\\
0.156211514013794	0.0719999999999992\\
0.158832373940966	0.0760000000000005\\
0.343702067911099	0.0800000000000001\\
0.347202676034561	0.0839999999999996\\
0.349345995366583	0.0920000000000005\\
0.353858997277847	0.0960000000000001\\
0.40173948535768	0.0999999999999996\\
0.415351936087459	0.103999999999999\\
0.415384433567548	0.108000000000001\\
0.417338904019854	0.112\\
0.46789204547869	0.116\\
0.48887609975621	0.119999999999999\\
0.513397965269901	0.124000000000001\\
0.550657415602448	0.132\\
0.551384366469415	0.135999999999999\\
0.566029926549845	0.140000000000001\\
0.595238144102877	0.144\\
0.598359863862349	0.148\\
0.620510444194572	0.151999999999999\\
0.627402412064491	0.156000000000001\\
0.680200180037494	0.16\\
0.693556490117283	0.164\\
0.721589724768908	0.167999999999999\\
0.729604553302863	0.172000000000001\\
0.735810812193101	0.176\\
0.736446424553968	0.18\\
0.799301283338162	0.192\\
0.809634080209788	0.196\\
0.865043707082139	0.199999999999999\\
0.876901681629937	0.204000000000001\\
0.898084319627021	0.208\\
0.902523714017878	0.212\\
0.903574970539738	0.215999999999999\\
0.916635760478133	0.220000000000001\\
0.92026729620367	0.224\\
0.927780060606116	0.228\\
0.937876938908609	0.231999999999999\\
0.960593722171748	0.236000000000001\\
0.97267821443074	0.24\\
1.03756090607046	0.247999999999999\\
1.07382670962384	0.252000000000001\\
1.07469687910215	0.256\\
1.08127108876031	0.26\\
1.08691041234087	0.263999999999999\\
1.091668083694	0.268000000000001\\
1.0952466266926	0.276\\
1.1066304102895	0.279999999999999\\
1.10701738839406	0.284000000000001\\
1.11754132532005	0.288\\
1.12616009924277	0.292\\
1.13237468299067	0.295999999999999\\
1.13965019399053	0.300000000000001\\
1.17438962343942	0.311999999999999\\
1.17530298824553	0.316000000000001\\
1.18269345821279	0.32\\
1.1827571613361	0.324\\
1.19169045911983	0.327999999999999\\
1.22333722128096	0.332000000000001\\
1.22519634035815	0.336\\
1.23176251905397	0.343999999999999\\
1.2979879722224	0.348000000000001\\
1.30784213758234	0.352\\
1.34047139790099	0.356\\
1.34455545998684	0.359999999999999\\
1.34733557157182	0.368\\
1.36325308891849	0.372\\
1.36968778695453	0.375999999999999\\
1.38742023093541	0.380000000000001\\
1.39521879207661	0.384\\
1.39526622268112	0.388\\
1.39576963782197	0.391999999999999\\
1.40113333627611	0.396000000000001\\
1.40935473991377	0.4\\
1.41054563208614	0.404\\
1.42328072935268	0.407999999999999\\
1.43276639050255	0.412000000000001\\
1.4364534451989	0.416\\
1.45210188562652	0.42\\
1.4670771811999	0.428000000000001\\
1.4671624919534	0.432\\
1.51292052951901	0.444000000000001\\
1.58304769276761	0.448\\
1.61872385436176	0.452\\
1.62427171074818	0.456\\
1.65931233840042	0.460000000000001\\
1.66116945335566	0.464\\
1.66246936110476	0.468\\
1.66793741295866	0.472\\
1.67157331425183	0.476000000000001\\
1.68592835517648	0.48\\
1.69647011469441	0.484\\
1.75376390510525	0.488\\
1.77186187174044	0.492000000000001\\
1.77365151786094	0.496\\
1.78377695416189	0.5\\
1.80841799050412	0.512\\
1.81146898288454	0.516\\
1.81261366668188	0.52\\
1.81997420847175	0.524000000000001\\
1.8354255233067	0.528\\
1.86680227382259	0.532\\
1.87540536922423	0.536\\
1.8863591617185	0.540000000000001\\
1.90725393921027	0.544\\
1.91847518185059	0.548\\
1.97924819239412	0.552\\
2.03012105790869	0.556000000000001\\
2.04101351109861	0.560000000000001\\
2.05890926337763	0.564\\
2.06885638289808	0.568\\
2.06923322025693	0.571999999999999\\
2.08066367309151	0.576000000000001\\
2.08332116627392	0.58\\
2.09656598010156	0.584\\
2.09786099152761	0.587999999999999\\
2.10277340134521	0.592000000000001\\
2.13827147404096	0.596\\
2.14135255961935	0.6\\
2.1550967479598	0.603999999999999\\
2.18807621187875	0.608000000000001\\
2.20595557169795	0.612\\
2.21311696021944	0.616\\
2.21317850590906	0.619999999999999\\
2.22553632386692	0.628\\
2.23279746868801	0.632\\
2.25163439188437	0.635999999999999\\
2.25379785267942	0.640000000000001\\
2.2680241685355	0.644\\
2.28933006448808	0.651999999999999\\
2.30953493700279	0.656000000000001\\
2.31142907463426	0.66\\
2.36163546964059	0.664\\
2.36751159495869	0.667999999999999\\
2.37019848374607	0.672000000000001\\
2.40048351307637	0.676\\
2.47488090276966	0.68\\
2.52379108785229	0.683999999999999\\
2.53002476035725	0.688000000000001\\
2.54693602283279	0.692\\
2.56167099695549	0.696\\
2.57346105470835	0.699999999999999\\
2.61235301649023	0.704000000000001\\
2.62041451147308	0.708\\
2.63945607043811	0.712\\
2.65543630297557	0.715999999999999\\
2.67617573455105	0.720000000000001\\
2.70816717300255	0.728\\
2.73548295725665	0.731999999999999\\
2.80421162749881	0.736000000000001\\
2.80527662551405	0.74\\
2.80754391218054	0.744\\
2.8431136582357	0.747999999999999\\
2.87174581083995	0.752000000000001\\
2.90537910989392	0.756\\
2.92607742712872	0.76\\
2.95305238865355	0.763999999999999\\
2.95884319498817	0.768000000000001\\
3.00885678171836	0.772\\
3.02017633811125	0.776\\
3.02864121359511	0.779999999999999\\
3.04474651551363	0.784000000000001\\
3.06306476450792	0.788\\
3.07091417201104	0.792\\
3.0757068152708	0.795999999999999\\
3.08486168341017	0.800000000000001\\
3.11333818463285	0.804\\
3.12595773104908	0.808\\
3.12775992655823	0.811999999999999\\
3.15235109538642	0.816000000000001\\
3.15312728569534	0.82\\
3.17124635933123	0.824\\
3.20471830637112	0.827999999999999\\
3.21427634953974	0.832000000000001\\
3.2319062156462	0.836\\
3.33639626571741	0.843999999999999\\
3.33660419320803	0.848000000000001\\
3.34318966324384	0.852\\
3.36427401888044	0.856\\
3.37714683827932	0.859999999999999\\
3.41452496923051	0.864000000000001\\
3.43318683959094	0.868\\
3.52116580119101	0.872\\
3.53524000358732	0.875999999999999\\
3.54640954505003	0.880000000000001\\
3.5752968841337	0.884\\
3.58856584032926	0.888\\
3.60458328753056	0.891999999999999\\
3.63597967645052	0.896000000000001\\
3.68585436335581	0.9\\
3.70431628377962	0.904\\
3.71459059946303	0.907999999999999\\
3.73226647958618	0.912000000000001\\
3.86554211352401	0.916\\
3.9688763633034	0.923999999999999\\
4.09000724343579	0.928000000000001\\
4.19574630697002	0.932\\
4.19694765404866	0.936\\
4.20944770760653	0.94\\
4.30509402230108	0.944000000000001\\
4.32049106910112	0.948\\
4.36057198456496	0.952\\
4.47504263959905	0.956\\
4.52413147893826	0.960000000000001\\
4.60795087519613	0.964\\
4.62602538690648	0.968\\
4.8884681755155	0.972\\
4.99148579219486	0.976000000000001\\
6.53302176132455	0.98\\
6.92116759116778	0.984\\
7.96267254922259	0.988\\
8.7452644786791	0.992000000000001\\
9.8510736744762	0.996\\
10.6645814865173	1\\
};
\addlegendentry{RFmin}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0171582024938051	0.00399999999999956\\
0.034446868629157	0.00799999999999912\\
0.0388118531437804	0.0120000000000005\\
0.0471395637678214	0.016\\
0.0506920380555744	0.0199999999999996\\
0.0513162189363054	0.0239999999999991\\
0.0640580117748097	0.032\\
0.0688272504240217	0.0359999999999996\\
0.0823989069765965	0.0399999999999991\\
0.0897419837823463	0.048\\
0.0912130894263807	0.0519999999999996\\
0.091824856259981	0.0559999999999992\\
0.102206846038202	0.0600000000000005\\
0.106325879696637	0.0640000000000001\\
0.10742281856181	0.0679999999999996\\
0.124147151600219	0.0719999999999992\\
0.133208871850218	0.0760000000000005\\
0.136549564534016	0.0800000000000001\\
0.148880437543257	0.0839999999999996\\
0.157091128361788	0.0879999999999992\\
0.454630743282708	0.0960000000000001\\
0.471088367649198	0.0999999999999996\\
0.480487990561695	0.103999999999999\\
0.480917473862357	0.108000000000001\\
0.505978245389301	0.112\\
0.518375528832459	0.116\\
0.521396031838755	0.119999999999999\\
0.531298233912601	0.124000000000001\\
0.538258609560755	0.128\\
0.55780010198049	0.132\\
0.609583589044966	0.135999999999999\\
0.623563633847908	0.140000000000001\\
0.63314856933388	0.144\\
0.653649082627052	0.148\\
0.653755053005938	0.151999999999999\\
0.661643432914126	0.156000000000001\\
0.665962737990247	0.16\\
0.675304659556208	0.164\\
0.683312715809638	0.167999999999999\\
0.684081713013907	0.172000000000001\\
0.709028734079407	0.176\\
0.804554182591831	0.188000000000001\\
0.827825416757911	0.192\\
0.846295669160654	0.196\\
0.848012322316691	0.199999999999999\\
0.878377496175888	0.204000000000001\\
0.881989742405866	0.208\\
0.953398669339407	0.215999999999999\\
0.97798130002464	0.220000000000001\\
0.991870633664828	0.224\\
0.994296935555674	0.228\\
1.02036085219123	0.231999999999999\\
1.02826502515528	0.236000000000001\\
1.0536928287456	0.24\\
1.05438899774829	0.244\\
1.05972109311932	0.247999999999999\\
1.07401442671407	0.252000000000001\\
1.08645078747009	0.256\\
1.1005880917324	0.26\\
1.10936742593456	0.263999999999999\\
1.13258743710191	0.272\\
1.13950301713072	0.276\\
1.14776391007617	0.279999999999999\\
1.16164335539543	0.284000000000001\\
1.16192876512887	0.288\\
1.1700400196195	0.292\\
1.20927255307228	0.295999999999999\\
1.21065486711798	0.300000000000001\\
1.23329054359728	0.308\\
1.27749412015534	0.32\\
1.33277614591979	0.324\\
1.33959283922158	0.327999999999999\\
1.35173641780566	0.332000000000001\\
1.38430759413552	0.336\\
1.38984695239994	0.34\\
1.40052107136141	0.343999999999999\\
1.40368792582002	0.348000000000001\\
1.42350515635014	0.352\\
1.42885151792813	0.356\\
1.44742631299014	0.359999999999999\\
1.45331072533364	0.364000000000001\\
1.4606475572687	0.372\\
1.46830869949651	0.375999999999999\\
1.48823900247011	0.380000000000001\\
1.49453354540582	0.384\\
1.49796265404737	0.388\\
1.50754177309397	0.391999999999999\\
1.5302079977798	0.396000000000001\\
1.54068460846266	0.4\\
1.54972623300981	0.404\\
1.55613988621503	0.407999999999999\\
1.56971731285982	0.412000000000001\\
1.57439797089918	0.416\\
1.59587662541586	0.42\\
1.62911731744943	0.423999999999999\\
1.63128727209227	0.428000000000001\\
1.64244661691763	0.432\\
1.65204067475515	0.436\\
1.66680427789531	0.44\\
1.67904036407461	0.444000000000001\\
1.68148584480142	0.448\\
1.68211256998877	0.452\\
1.7154241612136	0.456\\
1.72660124539296	0.460000000000001\\
1.73075062650193	0.468\\
1.74269630183887	0.472\\
1.76580416819897	0.476000000000001\\
1.81300173841383	0.48\\
1.82691263797143	0.484\\
1.82821879370084	0.488\\
1.85839240410477	0.492000000000001\\
1.86403626074536	0.496\\
1.86475973538143	0.5\\
1.87739943386319	0.508000000000001\\
1.91485066784866	0.512\\
1.92771249903628	0.516\\
1.93165686546407	0.52\\
1.95996054474221	0.524000000000001\\
2.03028743609453	0.532\\
2.05255663665362	0.536\\
2.06597634674586	0.540000000000001\\
2.07650527739706	0.544\\
2.07842497631055	0.548\\
2.09270379681742	0.552\\
2.11069431146692	0.556000000000001\\
2.12417610204447	0.560000000000001\\
2.1531837365342	0.564\\
2.15669257817895	0.568\\
2.17462005119286	0.571999999999999\\
2.17586389141922	0.576000000000001\\
2.18103600261847	0.58\\
2.1980810251801	0.584\\
2.27103267735491	0.587999999999999\\
2.28690586484311	0.592000000000001\\
2.29934844936771	0.596\\
2.30409186806867	0.6\\
2.31112960639028	0.603999999999999\\
2.31428268868494	0.608000000000001\\
2.31970409974513	0.612\\
2.33491142386591	0.616\\
2.34371350004644	0.619999999999999\\
2.34841240264297	0.624000000000001\\
2.35387637470444	0.628\\
2.43684388180966	0.635999999999999\\
2.44538912522719	0.640000000000001\\
2.45244660252144	0.644\\
2.46635693244982	0.648\\
2.48620663391809	0.651999999999999\\
2.49931808990285	0.656000000000001\\
2.49972783437389	0.66\\
2.52553853679137	0.664\\
2.53147113624108	0.667999999999999\\
2.54648858231131	0.672000000000001\\
2.55501582192094	0.676\\
2.5686388804637	0.68\\
2.60293222602169	0.683999999999999\\
2.60674417629207	0.688000000000001\\
2.62638177600194	0.692\\
2.6378330850898	0.699999999999999\\
2.65174857269382	0.704000000000001\\
2.65190442869463	0.708\\
2.66257025523594	0.712\\
2.69222290105212	0.715999999999999\\
2.70201877976134	0.720000000000001\\
2.70313639519362	0.724\\
2.70501850833272	0.728\\
2.70530742976402	0.731999999999999\\
2.74611031204825	0.736000000000001\\
2.78083325836774	0.74\\
2.78335087367265	0.744\\
2.79227445150886	0.747999999999999\\
2.83093407977951	0.752000000000001\\
2.83444330394041	0.756\\
2.90722591107838	0.76\\
2.92109032656409	0.763999999999999\\
2.9475256936547	0.768000000000001\\
2.95715144111417	0.772\\
2.95791958230509	0.776\\
2.97336611874353	0.779999999999999\\
2.9779759696708	0.784000000000001\\
2.99550424177953	0.788\\
3.03949213551736	0.792\\
3.04430103416182	0.795999999999999\\
3.08293512674267	0.800000000000001\\
3.09937840762424	0.804\\
3.13712646803723	0.808\\
3.15153264398552	0.811999999999999\\
3.27164450934317	0.816000000000001\\
3.28305378030728	0.82\\
3.301082701401	0.824\\
3.31290551032613	0.827999999999999\\
3.33108234620051	0.832000000000001\\
3.36408348120295	0.836\\
3.37531297656806	0.84\\
3.39389612471063	0.843999999999999\\
3.40081020565856	0.848000000000001\\
3.40494950137513	0.852\\
3.41225980747102	0.856\\
3.5503319422935	0.859999999999999\\
3.56615590791615	0.864000000000001\\
3.56840089515029	0.868\\
3.60159591134705	0.872\\
3.69815398350927	0.875999999999999\\
3.73374446080966	0.880000000000001\\
3.74943534252383	0.884\\
3.75655418402273	0.888\\
3.76970208086038	0.891999999999999\\
3.79673390488679	0.896000000000001\\
3.80830889005146	0.9\\
3.82911528069279	0.904\\
3.85405460197075	0.907999999999999\\
3.86294367144174	0.912000000000001\\
3.86376337068966	0.916\\
4.02952989484035	0.928000000000001\\
4.06389212525743	0.932\\
4.07049114310129	0.936\\
4.10750015119242	0.94\\
4.15810211945703	0.944000000000001\\
4.37743285457028	0.952\\
4.3920420203319	0.956\\
4.54581644267006	0.960000000000001\\
4.62088375305543	0.964\\
4.74951915222291	0.968\\
4.89825313055812	0.972\\
5.19509672297242	0.976000000000001\\
6.97928993705492	0.98\\
7.10713558419554	0.984\\
7.11066042439533	0.988\\
8.32000348409384	0.992000000000001\\
8.5348666076435	0.996\\
10.0220574330732	1\\
};
\addlegendentry{IMAT}

\end{axis}
\end{tikzpicture}%

==> PPMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%

\definecolor{color2}{rgb}{1, 0.749, 0} % Zeroing
% \definecolor{color3}{rgb}{0.8, 0.36, 0.36 } % IMAT
\definecolor{color0}{rgb}{0.2,0.2,0.2} % Ramp filtering
%
%\definecolor{cnnlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% R:123, G:104, B:238
%\definecolor{cnnlila}{rgb}{0.48,0.40625,0.9296875}
% \definecolor{cnnlila}{HTML}{9673A6} % lila
% \definecolor{cnngreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{cleanblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{imatlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{rvcnnred}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{cvcnnblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}




\begin{tikzpicture}[spy using outlines= {circle, magnification=2.3, connect spies}]

\begin{axis}[%
%x filter/.code={\pgfmathparse{#1*3}\pgfmathresult},
width=0.45\textwidth,
height=0.24\textwidth,
scale only axis,
xmin=0,
xmax=0.2,
% xlabel style={font=\color{white!15!black}, at={(axis description cs:0.5,0.05)},anchor=north},
xlabel style={font=\color{white!15!black}},
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=2
},
scaled ticks = false,
% xlabel={$x~/rad^2$},
xlabel={$x$},
ymin=0,
ymax=1,
axis line style={white},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{PPMSE} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.85,1)}, anchor=north west, draw=white!80.0!black, font=\scriptsize},
]
\addplot[dashed,color=interferedorange, line width=2.0pt]
table {%
1.04639316281891e-15 0.004
1.08793642311259e-15 0.008
3.56433743631257e-10 0.012
5.38027904894989e-07 0.016
5.79297307012894e-07 0.02
6.64675053485553e-06 0.024
9.08904530660948e-06 0.028
1.11604549601907e-05 0.032
2.54058122663992e-05 0.036
3.68183063983452e-05 0.04
3.74026712961495e-05 0.044
4.61789095425047e-05 0.048
4.97501896461472e-05 0.052
5.62293025723193e-05 0.056
6.19067868683487e-05 0.06
6.8127250415273e-05 0.064
6.83308899169788e-05 0.068
7.05010170349851e-05 0.072
7.42377524147741e-05 0.076
7.74319996708073e-05 0.08
7.78437606641091e-05 0.084
7.90573467384093e-05 0.088
8.48732233862393e-05 0.092
8.97776917554438e-05 0.096
9.61339319474064e-05 0.1
0.000100957659014966 0.104
0.000107742547697853 0.108
0.000107928448414896 0.112
0.000148776511196047 0.116
0.000151420448673889 0.12
0.000164772689458914 0.124
0.000175508321262896 0.128
0.000187573532457463 0.132
0.000197295186808333 0.136
0.000200646536541171 0.14
0.000207762175705284 0.144
0.000208942961762659 0.148
0.00025937202735804 0.152
0.000266236165771261 0.156
0.000286510534351692 0.16
0.00030034568044357 0.164
0.000303889391943812 0.168
0.000320387596730143 0.172
0.000320914725307375 0.176
0.000338432495482266 0.18
0.000341575796483085 0.184
0.000343664403771982 0.188
0.000350973219610751 0.192
0.000356188538717106 0.196
0.000402940990170464 0.2
0.000430226849857718 0.204
0.000436668837210163 0.208
0.00044314528349787 0.212
0.000448416016297415 0.216
0.000451177969807759 0.22
0.000486832519527525 0.224
0.000512649188749492 0.228
0.00051919324323535 0.232
0.000526867166627198 0.236
0.000545603572390974 0.24
0.000575716490857303 0.244
0.000579482817556709 0.248
0.000603046733886003 0.252
0.00063180027063936 0.256
0.000634357507806271 0.26
0.000637601071503013 0.264
0.000666715321131051 0.268
0.000682975572999567 0.272
0.00069104164140299 0.276
0.000700837932527065 0.28
0.000723976001609117 0.284
0.000738084665499628 0.288
0.000812445301562548 0.292
0.000834631733596325 0.296
0.000844556547235698 0.3
0.00085290358401835 0.304
0.000858344836160541 0.308
0.000872579053975642 0.312
0.00089069566456601 0.316
0.000901883817277849 0.32
0.000949955952819437 0.324
0.000972830457612872 0.328
0.000988768530078232 0.332
0.00102324085310102 0.336
0.00108172988984734 0.34
0.00111812783870846 0.344
0.00112369854468852 0.348
0.00112458353396505 0.352
0.00112977577373385 0.356
0.00113008753396571 0.36
0.00113721890375018 0.364
0.0012262596283108 0.368
0.00122882460709661 0.372
0.00122891273349524 0.376
0.00128262536600232 0.38
0.00129941152408719 0.384
0.00130572938360274 0.388
0.00131228636018932 0.392
0.00134668895043433 0.396
0.00135097897145897 0.4
0.00135244522243738 0.404
0.00136458047199994 0.408
0.00144741323310882 0.412
0.00147449166979641 0.416
0.00155107316095382 0.42
0.00155463558621705 0.424
0.00155529472976923 0.428
0.00156919879373163 0.432
0.00159033364616334 0.436
0.00163834390696138 0.44
0.00165923521853983 0.444
0.00170578807592392 0.448
0.00172524922527373 0.452
0.0017504197312519 0.456
0.00176056707277894 0.46
0.0018393739592284 0.464
0.0018534337868914 0.468
0.00185388990212232 0.472
0.00189254258293658 0.476
0.00190639798529446 0.48
0.00196827691979706 0.484
0.00197361223399639 0.488
0.00208004587329924 0.492
0.00213614292442799 0.496
0.00223388685844839 0.5
0.00235866801813245 0.504
0.0023868246935308 0.508
0.0024053321685642 0.512
0.00242487853392959 0.516
0.00245779985561967 0.52
0.0025333184748888 0.524
0.00268726702779531 0.528
0.00271908473223448 0.532
0.00275889434851706 0.536
0.00279647624120116 0.54
0.00288060843013227 0.544
0.0028809339273721 0.548
0.00299750245176256 0.552
0.00300059746950865 0.556
0.00311759579926729 0.56
0.00315904058516026 0.564
0.00344719900749624 0.568
0.00356938876211643 0.572
0.00363016384653747 0.576
0.00379508663900197 0.58
0.00407514395192266 0.584
0.0041634738445282 0.588
0.00422713765874505 0.592
0.00435748929157853 0.596
0.00436889007687569 0.6
0.00444552861154079 0.604
0.00456397281959653 0.608
0.00460312189534307 0.612
0.00463930517435074 0.616
0.00470755295827985 0.62
0.00479000108316541 0.624
0.00502793723717332 0.628
0.00524019822478294 0.632
0.00559583446010947 0.636
0.0061341617256403 0.64
0.00618578586727381 0.644
0.00646790862083435 0.648
0.00657110707834363 0.652
0.00661045080050826 0.656
0.00664796633645892 0.66
0.00752720469608903 0.664
0.00776343466714025 0.668
0.00827007181942463 0.672
0.00831527728587389 0.676
0.0084510026499629 0.68
0.00854580197483301 0.684
0.0087299719452858 0.688
0.00886558275669813 0.692
0.00895928218960762 0.696
0.00899558514356613 0.7
0.00917926244437695 0.704
0.00992504972964525 0.708
0.0101010845974088 0.712
0.0114051541313529 0.716
0.0114886118099093 0.72
0.0119250081479549 0.724
0.0134133035317063 0.728
0.0135790444910526 0.732
0.0136286355555058 0.736
0.0140161262825131 0.74
0.0141931213438511 0.744
0.0144822429865599 0.748
0.0150356264784932 0.752
0.0150956464931369 0.756
0.0158753972500563 0.76
0.0159840788692236 0.764
0.0163092389702797 0.768
0.0163122750818729 0.772
0.0166002064943314 0.776
0.0180462021380663 0.78
0.0185342635959387 0.784
0.0185447484254837 0.788
0.0186309199780226 0.792
0.0187881328165531 0.796
0.0190603286027908 0.8
0.0192585848271847 0.804
0.0208966620266438 0.808
0.021051999181509 0.812
0.0217419154942036 0.816
0.022146800532937 0.82
0.0228288564831018 0.824
0.0230029989033937 0.828
0.0231611039489508 0.832
0.0231761615723372 0.836
0.0234759878367186 0.84
0.0238207075744867 0.844
0.0246249623596668 0.848
0.0247797481715679 0.852
0.0259777046740055 0.856
0.0270936693996191 0.86
0.0271763429045677 0.864
0.0287451278418303 0.868
0.0288874115794897 0.872
0.0314072407782078 0.876
0.0317503847181797 0.88
0.0338992923498154 0.884
0.034887857735157 0.888
0.0358848832547665 0.892
0.036123264580965 0.896
0.0370487459003925 0.9
0.0371706150472164 0.904
0.0381372794508934 0.908
0.0408467464148998 0.912
0.048001978546381 0.916
0.0483825169503689 0.92
0.0516673177480698 0.924
0.0521439239382744 0.928
0.0526253208518028 0.932
0.0547726526856422 0.936
0.055320218205452 0.94
0.0563999190926552 0.944
0.0641013085842133 0.948
0.0685089379549026 0.952
0.0690008550882339 0.956
0.0906841158866882 0.96
0.128659591078758 0.964
0.14311058819294 0.968
0.15698866546154 0.972
0.174776762723923 0.976
0.182887613773346 0.98
0.201739296317101 0.984
0.23109495639801 0.988
0.242026463150978 0.992
0.243133872747421 0.996
0.317713648080826 1
};
% \addlegendentry{No Mit.}

\addplot [color=color2, line width=2.0pt]
  table[row sep=crcr]{%
0.000399379601268235	0.004\\
0.00109721929991102	0.04\\
0.00141823943638131	0.048\\
0.00178023418397744	0.0720000000000001\\
0.00232273995418208	0.124\\
0.00264336234205076	0.148\\
0.00329224851899301	0.184\\
0.00360355465465267	0.192\\
0.0040457564274119	0.22\\
0.00434698667020439	0.228\\
0.0046827564923777	0.256\\
0.00495939065320949	0.264\\
0.00540226447921288	0.296\\
0.00597308734630508	0.308\\
0.00719072558917255	0.384\\
0.00747271163573382	0.396\\
0.00775534714469917	0.408\\
0.00799897150842255	0.416\\
0.0084390284977891	0.432\\
0.0096971856791408	0.476\\
0.0106566042315079	0.484\\
0.0111355016309997	0.508\\
0.0117279366720249	0.528\\
0.012162361474265	0.54\\
0.0129803322550277	0.556\\
0.0136043513760042	0.568\\
0.0140580230024321	0.576\\
0.0144259616656581	0.592\\
0.0152579509400668	0.596\\
0.0159642267095128	0.612\\
0.016303172878223	0.62\\
0.0169003760758994	0.632\\
0.0174123780155793	0.636\\
0.0174541413527001	0.644\\
0.0181221555328619	0.652\\
0.0183538235703133	0.664\\
0.0194819828875021	0.668\\
0.0195012329583795	0.672\\
0.0200871083073142	0.676\\
0.0201573491762714	0.684\\
0.0208406672546586	0.688\\
0.0210247346420289	0.692\\
0.0218744812452745	0.696\\
0.0224305792549675	0.704\\
0.02310914298738	0.708\\
0.0243326430165458	0.712\\
0.0252311661769751	0.72\\
0.0272316992951842	0.724\\
0.028641578173465	0.736\\
0.0294450344019428	0.752\\
0.0305812567921477	0.756\\
0.0311151039771813	0.76\\
0.0323783128371951	0.764\\
0.0330833523148764	0.772\\
0.0333533975656113	0.784\\
0.0344999456284583	0.792\\
0.0345958842824066	0.796\\
0.0354116289466011	0.8\\
0.035571373642231	0.804\\
0.0386218048266396	0.812\\
0.039603763854329	0.816\\
0.040060262356395	0.824\\
0.0412918233962383	0.828\\
0.0419973039916297	0.832\\
0.0448166574325146	0.836\\
0.050562809406927	0.84\\
0.0507562612319858	0.848\\
0.05481658755435	0.852\\
0.0576317958188954	0.856\\
0.0580035399860812	0.86\\
0.0588338420508587	0.864\\
0.0638053861059267	0.868\\
0.0638440079518523	0.872\\
0.0682351963398955	0.876\\
0.0692800675141485	0.88\\
0.0694557101045219	0.884\\
0.0746579394572098	0.888\\
0.0752978861686402	0.892\\
0.0810438001780298	0.896\\
0.0820419201422771	0.9\\
0.086488136288589	0.904\\
0.0887256291880254	0.908\\
0.112319914832131	0.912\\
0.112330594293916	0.916\\
0.117766100370877	0.92\\
0.119520454545875	0.924\\
0.121830641264406	0.928\\
0.125906872691963	0.932\\
0.129148237887696	0.936\\
0.141589758416927	0.94\\
0.150243911721361	0.944\\
0.179851317015297	0.948\\
0.180863873277477	0.952\\
0.188284055765763	0.96\\
0.197706964615845	0.964\\
0.23304860796794	0.968\\
0.247865112910907	0.972\\
0.270344004459676	0.976\\
0.303680437276247	0.98\\
0.320266593861964	0.984\\
0.381215641561446	0.988\\
0.383583051292049	0.992\\
0.385431085219268	0.996\\
0.468142877714512	1\\
};
% \addlegendentry{Zeroing}

\addplot[dashed,color=cleangreen, line width=2.0pt]
  table[row sep=crcr]{%
0	0.004\\
0	0.00800000000000001\\
0	0.012\\
0	0.016\\
0	0.02\\
0	0.024\\
0	0.028\\
0	0.032\\
0	0.036\\
0	0.04\\
0	0.044\\
0	0.048\\
0	0.052\\
0	0.0560000000000001\\
0	0.0600000000000001\\
0	0.0640000000000001\\
0	0.0680000000000001\\
0	0.0720000000000001\\
0	0.0760000000000001\\
0	0.0800000000000001\\
0	0.0840000000000001\\
0	0.0880000000000001\\
0	0.0920000000000001\\
0	0.0960000000000001\\
0	0.1\\
0	0.104\\
0	0.108\\
0	0.112\\
0	0.116\\
0	0.12\\
0	0.124\\
0	0.128\\
0	0.132\\
0	0.136\\
0	0.14\\
0	0.144\\
0	0.148\\
0	0.152\\
0	0.156\\
0	0.16\\
0	0.164\\
0	0.168\\
0	0.172\\
0	0.176\\
0	0.18\\
0	0.184\\
0	0.188\\
0	0.192\\
0	0.196\\
0	0.2\\
0	0.204\\
0	0.208\\
0	0.212\\
0	0.216\\
0	0.22\\
0	0.224\\
0	0.228\\
0	0.232\\
0	0.236\\
0	0.24\\
0	0.244\\
0	0.248\\
0	0.252\\
0	0.256\\
0	0.26\\
0	0.264\\
0	0.268\\
0	0.272\\
0	0.276\\
0	0.28\\
0	0.284\\
0	0.288\\
0	0.292\\
0	0.296\\
0	0.3\\
0	0.304\\
0	0.308\\
0	0.312\\
0	0.316\\
0	0.32\\
0	0.324\\
0	0.328\\
0	0.332\\
0	0.336\\
0	0.34\\
0	0.344\\
0	0.348\\
0	0.352\\
0	0.356\\
0	0.36\\
0	0.364\\
0	0.368\\
0	0.372\\
0	0.376\\
0	0.38\\
0	0.384\\
0	0.388\\
0	0.392\\
0	0.396\\
0	0.4\\
0	0.404\\
0	0.408\\
0	0.412\\
0	0.416\\
0	0.42\\
0	0.424\\
0	0.428\\
0	0.432\\
0	0.436\\
0	0.44\\
0	0.444\\
0	0.448\\
0	0.452\\
0	0.456\\
0	0.46\\
0	0.464\\
0	0.468\\
0	0.472\\
0	0.476\\
0	0.48\\
0	0.484\\
0	0.488\\
0	0.492\\
0	0.496\\
0	0.5\\
0	0.504\\
0	0.508\\
0	0.512\\
0	0.516\\
0	0.52\\
0	0.524\\
0	0.528\\
0	0.532\\
0	0.536\\
0	0.54\\
0	0.544\\
0	0.548\\
0	0.552\\
0	0.556\\
0	0.56\\
0	0.564\\
0	0.568\\
0	0.572\\
0	0.576\\
0	0.58\\
0	0.584\\
0	0.588\\
0	0.592\\
0	0.596\\
0	0.6\\
0	0.604\\
0	0.608\\
0	0.612\\
0	0.616\\
0	0.62\\
0	0.624\\
0	0.628\\
0	0.632\\
0	0.636\\
0	0.64\\
0	0.644\\
0	0.648\\
0	0.652\\
0	0.656\\
0	0.66\\
0	0.664\\
0	0.668\\
0	0.672\\
0	0.676\\
0	0.68\\
0	0.684\\
0	0.688\\
0	0.692\\
0	0.696\\
0	0.7\\
0	0.704\\
0	0.708\\
0	0.712\\
0	0.716\\
0	0.72\\
0	0.724\\
0	0.728\\
0	0.732\\
0	0.736\\
0	0.74\\
0	0.744\\
0	0.748\\
0	0.752\\
0	0.756\\
0	0.76\\
0	0.764\\
0	0.768\\
0	0.772\\
0	0.776\\
0	0.78\\
0	0.784\\
0	0.788\\
0	0.792\\
0	0.796\\
0	0.8\\
0	0.804\\
0	0.808\\
0	0.812\\
0	0.816\\
0	0.82\\
0	0.824\\
0	0.828\\
0	0.832\\
0	0.836\\
0	0.84\\
0	0.844\\
0	0.848\\
0	0.852\\
0	0.856\\
0	0.86\\
0	0.864\\
0	0.868\\
0	0.872\\
0	0.876\\
0	0.88\\
0	0.884\\
0	0.888\\
0	0.892\\
0	0.896\\
0	0.9\\
0	0.904\\
0	0.908\\
0	0.912\\
0	0.916\\
0	0.92\\
0	0.924\\
0	0.928\\
0	0.932\\
0	0.936\\
0	0.94\\
0	0.944\\
0	0.948\\
0	0.952\\
0	0.956\\
0	0.96\\
0	0.964\\
0	0.968\\
0	0.972\\
0	0.976\\
0	0.98\\
0	0.984\\
0	0.988\\
0	0.992\\
0	0.996\\
0	1\\
};
% \addlegendentry{Noise Only}

\addplot [color=color0, line width=2.0pt]
  table[row sep=crcr]{%
0.000200034731838716	0.004\\
0.000225468942712581	0.00800000000000001\\
0.000745195211938832	0.012\\
0.00144523481354475	0.044\\
0.00174768546141757	0.0560000000000001\\
0.00212900726048648	0.0640000000000001\\
0.0021320050721243	0.0680000000000001\\
0.00297182341234392	0.0720000000000001\\
0.00329059988859126	0.0960000000000001\\
0.00465573208819037	0.12\\
0.00691249095027868	0.16\\
0.0077913881242031	0.168\\
0.00805273615331092	0.176\\
0.0093708695677972	0.184\\
0.00982538271313893	0.2\\
0.00999408914101685	0.204\\
0.0121058266655469	0.212\\
0.0128204932133311	0.228\\
0.01391837574098	0.244\\
0.014108100731081	0.252\\
0.0148507364111581	0.264\\
0.0154652916776215	0.284\\
0.0163055372426342	0.288\\
0.0166258340195391	0.296\\
0.0175109307948833	0.3\\
0.0176191731578974	0.308\\
0.0182798787601641	0.312\\
0.0198713557752548	0.34\\
0.0206276349888772	0.348\\
0.0209588601341004	0.364\\
0.0220821577345285	0.38\\
0.0222347896577211	0.4\\
0.0232700189225563	0.412\\
0.0236330623417731	0.416\\
0.0244949191405683	0.42\\
0.026344947244384	0.448\\
0.026713391807434	0.46\\
0.0273169512878686	0.464\\
0.0286812573904283	0.5\\
0.0300635310071302	0.508\\
0.0300918006076463	0.512\\
0.0326235372459385	0.532\\
0.0329774018784885	0.548\\
0.0355655445810339	0.6\\
0.0357003270389766	0.608\\
0.0365274281100474	0.612\\
0.0367119250136951	0.62\\
0.0377394137805016	0.624\\
0.0400760854908142	0.664\\
0.0409080388051379	0.668\\
0.0427978562638414	0.692\\
0.0440436569556795	0.7\\
0.0457325273476086	0.704\\
0.0470394434380985	0.724\\
0.0471093399094735	0.728\\
0.0502535138968658	0.732\\
0.0504757819299295	0.736\\
0.0514279997473452	0.744\\
0.051712111181617	0.748\\
0.0541544697386009	0.764\\
0.0557622961766215	0.78\\
0.0561576333584142	0.788\\
0.056736109579834	0.792\\
0.0569819495751471	0.8\\
0.0578406161509912	0.804\\
0.059123734684682	0.808\\
0.0592605971109637	0.812\\
0.0601812091737328	0.816\\
0.0603290470197999	0.82\\
0.0614494425359682	0.828\\
0.0619477479055399	0.84\\
0.0623735165184909	0.844\\
0.062403100247246	0.848\\
0.0636468483257755	0.856\\
0.0646344342734866	0.86\\
0.0686626709002374	0.864\\
0.0693037517067701	0.872\\
0.0702523445670431	0.876\\
0.072514479259763	0.88\\
0.0733766194519685	0.884\\
0.0748539268861985	0.888\\
0.0751771663158896	0.9\\
0.0759097721257249	0.904\\
0.0779745092112163	0.908\\
0.0780655580259226	0.912\\
0.0798602325800497	0.916\\
0.0801679727932869	0.92\\
0.0878523210757938	0.924\\
0.089315983708343	0.936\\
0.0894633112817009	0.94\\
0.095597212553953	0.944\\
0.0959939168463362	0.948\\
0.106131239925997	0.952\\
0.113257514827062	0.956\\
0.114758021245554	0.96\\
0.119842902510228	0.964\\
0.128612899690753	0.968\\
0.131509320451813	0.972\\
0.13319929537362	0.976\\
0.139213827472292	0.98\\
0.166735118812959	0.984\\
0.184498326959007	0.988\\
0.190920246289556	0.992\\
0.257745195907207	0.996\\
0.279070611869644	1\\
};
% \addlegendentry{RFmin}

\addplot [color=imatlila, line width=2.0pt]
  table[row sep=crcr]{%
0.000224261394652592	0.004\\
0.000656619981216355	0.028\\
0.00122290082247312	0.032\\
0.00183910262549358	0.0600000000000001\\
0.00407842919221424	0.2\\
0.004217657023313	0.22\\
0.00461971864010047	0.252\\
0.00486291016562324	0.272\\
0.00531321748553704	0.304\\
0.00564376723329607	0.312\\
0.00614325119962111	0.352\\
0.00664044665183083	0.36\\
0.00679963283817853	0.376\\
0.00740790423235316	0.412\\
0.00790341926121374	0.428\\
0.0084519814160926	0.456\\
0.0089231486290906	0.468\\
0.00964240946038597	0.496\\
0.0102045556724171	0.5\\
0.0108053139457334	0.528\\
0.0116229577616755	0.536\\
0.0119841558372256	0.552\\
0.0123005014623516	0.568\\
0.0128590885348505	0.572\\
0.0135714534001248	0.604\\
0.013837613064591	0.612\\
0.0142795463195704	0.628\\
0.0146394415426925	0.636\\
0.0158852762743367	0.66\\
0.0161881253648284	0.668\\
0.0164789247837749	0.672\\
0.0180598684307598	0.676\\
0.0185534013006909	0.68\\
0.0186198452028452	0.684\\
0.0196025906804587	0.692\\
0.0205699212707005	0.704\\
0.0212599293540621	0.708\\
0.0217784116860114	0.72\\
0.0223302496261546	0.724\\
0.0235385089648814	0.752\\
0.024216534034152	0.756\\
0.0243076121274382	0.76\\
0.0259437387414347	0.764\\
0.0263785040239275	0.768\\
0.0264109910003434	0.772\\
0.0274602673889359	0.776\\
0.028204539023021	0.784\\
0.029503073594906	0.788\\
0.0296497195439163	0.792\\
0.0306890070815777	0.796\\
0.0307808153284335	0.8\\
0.0337831393095691	0.812\\
0.0351489243477829	0.816\\
0.0354628464756914	0.82\\
0.0375667029034892	0.828\\
0.0377790527431527	0.832\\
0.0386383217756878	0.836\\
0.0412845510130413	0.844\\
0.0421331784215861	0.856\\
0.0457379273265657	0.86\\
0.0459477858985011	0.864\\
0.0470550342603693	0.868\\
0.0473623297755663	0.872\\
0.0503419751110519	0.876\\
0.0564936310845969	0.88\\
0.0608654470406547	0.884\\
0.0634551281397757	0.888\\
0.0645116340180913	0.892\\
0.0646176259509299	0.896\\
0.0656240025963448	0.9\\
0.0656539221931032	0.904\\
0.06665440797389	0.912\\
0.0685980315199164	0.916\\
0.0737914317176711	0.92\\
0.0772334080970931	0.924\\
0.0776308550402165	0.932\\
0.0810699727628241	0.936\\
0.0825436972372136	0.94\\
0.093884998433976	0.944\\
0.0975476420969377	0.948\\
0.0995630209492948	0.952\\
0.126785905856039	0.956\\
0.128333480028981	0.96\\
0.139347300993754	0.964\\
0.173645651881281	0.968\\
0.215970830201089	0.976\\
0.231474670040041	0.98\\
0.240440273763799	0.984\\
0.274797286782932	0.988\\
0.276339094327259	0.992\\
0.34688553454028	0.996\\
1.2956447569381	1\\
};
% \addlegendentry{IMAT}

\addplot [semithick, rvcnnred,line width=2.0pt]
table {%
0.000536550767719746 0.004
0.000692374480422586 0.008
0.00076391821494326 0.012
0.000927994784433395 0.016
0.000935667543672025 0.02
0.000947868160437793 0.024
0.000951835885643959 0.028
0.000951941648963839 0.032
0.000963652855716646 0.036
0.00099195574875921 0.04
0.000998772447928786 0.044
0.00102786044590175 0.048
0.00104268616996706 0.052
0.00110373366624117 0.056
0.00111258344259113 0.06
0.00111355830449611 0.064
0.00119171058759093 0.068
0.00122030777856708 0.072
0.0012310144957155 0.076
0.00125889317132533 0.08
0.00132307689636946 0.084
0.00140192464459687 0.088
0.00140870979521424 0.092
0.00141130632255226 0.096
0.0014284203061834 0.1
0.00144119758624583 0.104
0.00153011211659759 0.108
0.00153148511890322 0.112
0.0015383914578706 0.116
0.00157397205475718 0.12
0.00159509864170104 0.124
0.00160819129087031 0.128
0.0016728505725041 0.132
0.00168462726287544 0.136
0.00168951565865427 0.14
0.00169130251742899 0.144
0.00175808079075068 0.148
0.00187361473217607 0.152
0.00193757761735469 0.156
0.00193999381735921 0.16
0.00197126716375351 0.164
0.00197920040227473 0.168
0.00205683149397373 0.172
0.00209876685403287 0.176
0.00210604723542929 0.18
0.00212249276228249 0.184
0.00214665289968252 0.188
0.00216643419116735 0.192
0.0021961247548461 0.196
0.00223746080882847 0.2
0.00226105912588537 0.204
0.00235668709501624 0.208
0.00237579457461834 0.212
0.00238247984088957 0.216
0.00242223613895476 0.22
0.0024333733599633 0.224
0.00253773294389248 0.228
0.00255288020707667 0.232
0.0025839121080935 0.236
0.00258940760977566 0.24
0.0026045236736536 0.244
0.00271236477419734 0.248
0.00280043645761907 0.252
0.00284181465394795 0.256
0.00284699397161603 0.26
0.00286169233731925 0.264
0.00291226338595152 0.268
0.00292238150723279 0.272
0.00298940483480692 0.276
0.00305616995319724 0.28
0.00309274694882333 0.284
0.00318304682150483 0.288
0.003261060686782 0.292
0.00326443091034889 0.296
0.00332613894715905 0.3
0.0033507845364511 0.304
0.00338951661251485 0.308
0.00339258974418044 0.312
0.00340314558707178 0.316
0.00340473232790828 0.32
0.00342883775010705 0.324
0.00351539999246597 0.328
0.0035239108838141 0.332
0.00353374169208109 0.336
0.00354174128733575 0.34
0.00354335526935756 0.344
0.00360348494723439 0.348
0.00375906960107386 0.352
0.00376796419732273 0.356
0.00378717854619026 0.36
0.00380203570239246 0.364
0.00391979608684778 0.368
0.00399541622027755 0.372
0.00402925442904234 0.376
0.00406220508739352 0.38
0.00407364731654525 0.384
0.00411392701789737 0.388
0.00415200646966696 0.392
0.00416773464530706 0.396
0.00428443448618054 0.4
0.00435723178088665 0.404
0.00438603106886148 0.408
0.00445165811106563 0.412
0.00445949332788587 0.416
0.00450475746765733 0.42
0.00456777680665255 0.424
0.0045724380761385 0.428
0.00458220392465591 0.432
0.00475988397374749 0.436
0.0048807910643518 0.44
0.00492516392841935 0.444
0.00494547793641686 0.448
0.00495077902451158 0.452
0.00501430034637451 0.456
0.00501587800681591 0.46
0.00514028267934918 0.464
0.00514375558122993 0.468
0.00517222937196493 0.472
0.00518023688346148 0.476
0.00520068127661943 0.48
0.00522734969854355 0.484
0.00524753099307418 0.488
0.00531023181974888 0.492
0.00532966572791338 0.496
0.00538246519863605 0.5
0.00538528990000486 0.504
0.00543995294719934 0.508
0.00544064491987228 0.512
0.00549456896260381 0.516
0.00554992258548737 0.52
0.00561944069340825 0.524
0.00564403040334582 0.528
0.00565350521355867 0.532
0.00576335284858942 0.536
0.00590652646496892 0.54
0.00594806158915162 0.544
0.00598472403362393 0.548
0.00599034735932946 0.552
0.00601519364863634 0.556
0.00602263491600752 0.56
0.00607346277683973 0.564
0.006281360052526 0.568
0.00638803793117404 0.572
0.00639291200786829 0.576
0.00649374863132834 0.58
0.00653835292905569 0.584
0.0065497956238687 0.588
0.00663652503862977 0.592
0.00714491819962859 0.596
0.00722000049427152 0.6
0.0075957989320159 0.604
0.00772328954190016 0.608
0.00777607969939709 0.612
0.00791105255484581 0.616
0.00837667006999254 0.62
0.00841768551617861 0.624
0.00849462579935789 0.628
0.0089371781796217 0.632
0.00902888737618923 0.636
0.0091103333979845 0.64
0.00925095099955797 0.644
0.00931348279118538 0.648
0.00959598273038864 0.652
0.00965120922774076 0.656
0.00971934758126736 0.66
0.00984550360590219 0.664
0.0098662069067359 0.668
0.010284123942256 0.672
0.0103761693462729 0.676
0.0106258206069469 0.68
0.0107083693146706 0.684
0.0108574638143182 0.688
0.0108747454360127 0.692
0.011243243701756 0.696
0.0114337895065546 0.7
0.0116791604086757 0.704
0.0118900295346975 0.708
0.011954746209085 0.712
0.0119859296828508 0.716
0.0129727348685265 0.72
0.013164478354156 0.724
0.0139254312962294 0.728
0.0141161195933819 0.732
0.0142737329006195 0.736
0.0144372945651412 0.74
0.014449873007834 0.744
0.0148843387141824 0.748
0.0154958227649331 0.752
0.0155384736135602 0.756
0.0160991512238979 0.76
0.0166989918798208 0.764
0.0167512949556112 0.768
0.0168538596481085 0.772
0.0169817451387644 0.776
0.0170091409236193 0.78
0.0170788299292326 0.784
0.0172453019768 0.788
0.0174703039228916 0.792
0.0175064876675606 0.796
0.0178314503282309 0.8
0.018156984820962 0.804
0.0185783375054598 0.808
0.0193626526743174 0.812
0.0195271354168653 0.816
0.0200552009046078 0.82
0.0201046783477068 0.824
0.0201069004833698 0.828
0.0208125691860914 0.832
0.0211666841059923 0.836
0.0212420877069235 0.84
0.0213951617479324 0.844
0.0215372983366251 0.848
0.0218855887651443 0.852
0.0222338493913412 0.856
0.0226587001234293 0.86
0.0230125915259123 0.864
0.0230878721922636 0.868
0.0232385620474815 0.872
0.0235508754849434 0.876
0.023780569434166 0.88
0.0252677388489246 0.884
0.0253722202032804 0.888
0.0257350783795118 0.892
0.0257701762020588 0.896
0.0275539979338646 0.9
0.0276991240680218 0.904
0.0285077411681414 0.908
0.0296668726950884 0.912
0.0297314058989286 0.916
0.0325546972453594 0.92
0.0339610315859318 0.924
0.0352825634181499 0.928
0.0364309847354889 0.932
0.0392926931381226 0.936
0.0400647036731243 0.94
0.0440715067088604 0.944
0.0533017702400684 0.948
0.0626139566302299 0.952
0.0636487752199173 0.956
0.0706891492009163 0.96
0.0819980651140213 0.964
0.085325762629509 0.968
0.0921538025140762 0.972
0.106120012700558 0.976
0.112502880394459 0.98
0.114584572613239 0.984
0.154047235846519 0.988
0.168354630470276 0.992
0.180300161242485 0.996
0.225889354944229 1
};
% \addlegendentry{RVCNN}

\addplot [semithick, cvcnnblue,line width=2.0pt]
table {%
0.000126804661704227 0.004
0.00022501933563035 0.008
0.000278757623163983 0.012
0.000326084205880761 0.016
0.000399899348849431 0.02
0.000405846862122416 0.024
0.000405871134717017 0.028
0.000428405939601362 0.032
0.000442268676124513 0.036
0.000477079796837643 0.04
0.000478950940305367 0.044
0.000549751275684685 0.048
0.000556168204639107 0.052
0.00057764898519963 0.056
0.000582708511501551 0.06
0.000585848931223154 0.064
0.000588245457038283 0.068
0.000590903917327523 0.072
0.000599509919993579 0.076
0.000653233495540917 0.08
0.000677821517456323 0.084
0.000679238117299974 0.088
0.000679361051879823 0.092
0.000689216132741421 0.096
0.000691461318638176 0.1
0.000709202548023313 0.104
0.000721819174941629 0.108
0.000724414363503456 0.112
0.000739301205612719 0.116
0.00074522418435663 0.12
0.000747738347854465 0.124
0.000749516941141337 0.128
0.00075169064803049 0.132
0.00076138653093949 0.136
0.000762736483011395 0.14
0.000770062790252268 0.144
0.000820128014311194 0.148
0.000833062804304063 0.152
0.00086267851293087 0.156
0.000865913461893797 0.16
0.00093387346714735 0.164
0.000939249992370605 0.168
0.000952600152231753 0.172
0.00099500035867095 0.176
0.00100725190714002 0.18
0.00102105585392565 0.184
0.00105355365667492 0.188
0.00108802143950015 0.192
0.00108813506085426 0.196
0.00110680074431002 0.2
0.00111878523603082 0.204
0.00112294813152403 0.208
0.00114535819739103 0.212
0.00116613786667585 0.216
0.00118975096847862 0.22
0.00119185063522309 0.224
0.00120210635941476 0.228
0.00121367571409792 0.232
0.00123416725546122 0.236
0.00124095927458256 0.24
0.00129083578940481 0.244
0.00133404741063714 0.248
0.00133796711452305 0.252
0.00134264316875488 0.256
0.00135952793061733 0.26
0.00137107539921999 0.264
0.00142569234594703 0.268
0.00142899178899825 0.272
0.00144278979860246 0.276
0.00145468511618674 0.28
0.00145491934381425 0.284
0.00146903702989221 0.288
0.00148073153104633 0.292
0.00150771508924663 0.296
0.00150969543028623 0.3
0.0015499274013564 0.304
0.00155067082960159 0.308
0.00155641546007246 0.312
0.00164607109036297 0.316
0.00165447138715535 0.32
0.00167467235587537 0.324
0.00168867467436939 0.328
0.00171671074349433 0.332
0.00176771508995444 0.336
0.00178171438165009 0.34
0.00178668450098485 0.344
0.00180332025047392 0.348
0.00184438575524837 0.352
0.00188387278467417 0.356
0.00193083204794675 0.36
0.0019483637297526 0.364
0.00199897587299347 0.368
0.00204665469937027 0.372
0.00207531312480569 0.376
0.00215603271499276 0.38
0.00218429672531784 0.384
0.00226375204510987 0.388
0.00227652583271265 0.392
0.00230517121963203 0.396
0.00234119384549558 0.4
0.0023622396402061 0.404
0.00237887818366289 0.408
0.00238611386157572 0.412
0.00239909347146749 0.416
0.0024091312661767 0.42
0.00241621606983244 0.424
0.00245369598269463 0.428
0.0024805418215692 0.432
0.00250415387563407 0.436
0.00251479959115386 0.44
0.0026204246096313 0.444
0.00280693499371409 0.448
0.00282357959076762 0.452
0.00288757518865168 0.456
0.00297280610539019 0.46
0.00298814591951668 0.464
0.00303905457258224 0.468
0.00312747363932431 0.472
0.00314528704620898 0.476
0.00321840937249362 0.48
0.00322439940646291 0.484
0.0032609726767987 0.488
0.00340000749565661 0.492
0.00340237258933485 0.496
0.00341053796000779 0.5
0.00344280735589564 0.504
0.00352806434966624 0.508
0.00355826993472874 0.512
0.00357071915641427 0.516
0.00370085705071688 0.52
0.00371480314061046 0.524
0.00372555293142796 0.528
0.00387027091346681 0.532
0.00392863806337118 0.536
0.00401327293366194 0.54
0.0041094315238297 0.544
0.00425677001476288 0.548
0.00428549852222204 0.552
0.0043006082996726 0.556
0.00443227589130402 0.56
0.00443826382979751 0.564
0.00451586162671447 0.568
0.0046166842803359 0.572
0.00467836949974298 0.576
0.00500687723979354 0.58
0.00504659907892346 0.584
0.00509419105947018 0.588
0.0054025100544095 0.592
0.00541915604844689 0.596
0.00541999796405435 0.6
0.00545928487554193 0.604
0.00551207456737757 0.608
0.00555177684873343 0.612
0.00555698899552226 0.616
0.00559893157333136 0.62
0.00571008119732141 0.624
0.00591000355780125 0.628
0.00599490664899349 0.632
0.00631542876362801 0.636
0.00632298924028873 0.64
0.00633029313758016 0.644
0.006430943030864 0.648
0.00656975014135242 0.652
0.00662586465477943 0.656
0.00709105655550957 0.66
0.007137062959373 0.664
0.00740557303652167 0.668
0.00742250075563788 0.672
0.00745272124186158 0.676
0.00797861162573099 0.68
0.00799900572746992 0.684
0.00819720420986414 0.688
0.00824193004518747 0.692
0.00829223822802305 0.696
0.00832476746290922 0.7
0.00857085548341274 0.704
0.00862831342965364 0.708
0.00865581165999174 0.712
0.00866276677697897 0.716
0.00878123100847006 0.72
0.00975841470062733 0.724
0.0102309668436646 0.728
0.0103469872847199 0.732
0.0104054547846317 0.736
0.0107665238901973 0.74
0.0109601207077503 0.744
0.0111188143491745 0.748
0.0115788942202926 0.752
0.0116200959309936 0.756
0.0120977265760303 0.76
0.0123754916712642 0.764
0.0123940417543054 0.768
0.012721392326057 0.772
0.0130554595962167 0.776
0.0131401801481843 0.78
0.0137625578790903 0.784
0.0138258701190352 0.788
0.0146220866590738 0.792
0.0157536584883928 0.796
0.0158652421087027 0.8
0.0160244349390268 0.804
0.0162455551326275 0.808
0.016661437228322 0.812
0.0169939007610083 0.816
0.0173568669706583 0.82
0.017786918208003 0.824
0.0179992970079184 0.828
0.0184228718280792 0.832
0.0202619228512049 0.836
0.0208351891487837 0.84
0.0209289230406284 0.844
0.0213446691632271 0.848
0.0213876869529486 0.852
0.0216083489358425 0.856
0.0218497663736343 0.86
0.0224983096122742 0.864
0.022647263482213 0.868
0.0228442884981632 0.872
0.0235426165163517 0.876
0.0235768537968397 0.88
0.024224691092968 0.884
0.0245221219956875 0.888
0.0260420721024275 0.892
0.0265809893608093 0.896
0.0269099175930023 0.9
0.0287448335438967 0.904
0.0309336744248867 0.908
0.0311069674789906 0.912
0.0317525081336498 0.916
0.0332335829734802 0.92
0.0347503498196602 0.924
0.0378734841942787 0.928
0.0381022728979588 0.932
0.0395098105072975 0.936
0.0427931845188141 0.94
0.0442907176911831 0.944
0.045392107218504 0.948
0.0483502112329006 0.952
0.0587901882827282 0.956
0.0832599699497223 0.96
0.0907706618309021 0.964
0.0933212786912918 0.968
0.109159789979458 0.972
0.121796660125256 0.976
0.12501160800457 0.98
0.139336630702019 0.984
0.153529584407806 0.988
0.164259314537048 0.992
0.173630952835083 0.996
0.258703380823135 1
};
% \addlegendentry{CVCNN}


% spy coordinates
\coordinate (spypoint1) at (axis cs:0.025,0.83);
\coordinate (magnifyglass1) at (axis cs:0.12,0.5);

%\coordinate (spypoint2) at (axis cs:0.62,0.035);  % real, clean
%\coordinate (spypoint2) at (axis cs:0.95,0.9);  % real, 8wa
%\coordinate (magnifyglass2) at (axis cs:0.8,0.44);

%\coordinate (spypoint1) at (axis cs:0.81,0.18);
%\coordinate (magnifyglass1) at (axis cs:0.33,0.715);

\end{axis}

\spy [black, size=2.5cm] on (spypoint1)
in node[fill=white] at (magnifyglass1);
%
%\spy [black, size=1.5cm] on (spypoint2)
%in node[fill=white] at (magnifyglass2);

%\spy [black, size=2.5cm] on (spypoint1)
%in node[fill=white] at (magnifyglass2);

%\spy [gray, size=2.5cm] on (spypoint2)
%in node[fill=white] at (magnifyglass1);
\end{tikzpicture}%

==> PPMSE_differentpreprocessing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.715in,
height=3.052in,
at={(0.791in,0.427in)},
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$x[rad^2]$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{PPMSE} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00743452924038301	0.004\\
0.00787366036935833	0.00800000000000001\\
0.00891935728294313	0.012\\
0.0130018764811839	0.016\\
0.013223446261722	0.02\\
0.0136285090901038	0.024\\
0.016011714736383	0.028\\
0.0172492409646585	0.032\\
0.0182694822337564	0.036\\
0.0197157623243736	0.04\\
0.020676186362516	0.044\\
0.0207504748059206	0.048\\
0.0216154026294635	0.052\\
0.0254364291240874	0.0560000000000001\\
0.0267601963641382	0.0600000000000001\\
0.0283608695227777	0.0640000000000001\\
0.0286112770750759	0.0680000000000001\\
0.0292271029886515	0.0720000000000001\\
0.0297250844828998	0.0760000000000001\\
0.0297771889122829	0.0800000000000001\\
0.0323210178867854	0.0840000000000001\\
0.0339144821155626	0.0880000000000001\\
0.0340098373733873	0.0920000000000001\\
0.0340327141046082	0.0960000000000001\\
0.0346742031976397	0.1\\
0.0353969477007949	0.104\\
0.035928000352708	0.108\\
0.0365668031614232	0.112\\
0.0368748588722763	0.116\\
0.0369901315986072	0.12\\
0.038260098735335	0.124\\
0.0410564544008005	0.128\\
0.0412042968002557	0.132\\
0.0416738503421195	0.136\\
0.0420147453640558	0.14\\
0.0422278509946028	0.144\\
0.0422502102483613	0.148\\
0.0428213915407716	0.152\\
0.0431198847826297	0.156\\
0.0431630532006191	0.16\\
0.0437104216252444	0.164\\
0.0443195524153817	0.168\\
0.0444197129672588	0.172\\
0.0445831356976332	0.176\\
0.0446904304267193	0.18\\
0.0452315765626923	0.184\\
0.0454386808205318	0.188\\
0.0455394173474157	0.192\\
0.0460486493142747	0.196\\
0.046166739938845	0.2\\
0.046622691870279	0.204\\
0.0473041052820764	0.208\\
0.048579044146944	0.212\\
0.0492917330590714	0.216\\
0.0495329982742228	0.22\\
0.0497772475387563	0.224\\
0.0501888478634156	0.228\\
0.0504728031847135	0.232\\
0.051178122869677	0.236\\
0.0513438979865906	0.24\\
0.0514538390746495	0.244\\
0.0516232639469132	0.248\\
0.0517183017991911	0.252\\
0.0517638531145519	0.256\\
0.0524594977511363	0.26\\
0.0524648806109198	0.264\\
0.0524872737509841	0.268\\
0.053018932955935	0.272\\
0.0533108713791377	0.276\\
0.0534874763794302	0.28\\
0.0536647680795277	0.284\\
0.0539221134168029	0.288\\
0.0545028700191934	0.292\\
0.0548029163943475	0.296\\
0.0556159555189433	0.3\\
0.0564230534553651	0.304\\
0.0572755270643763	0.308\\
0.0585429305189773	0.312\\
0.0588360690199696	0.316\\
0.058906431393019	0.32\\
0.0589872484123097	0.324\\
0.0593168191992113	0.328\\
0.0600411373441998	0.332\\
0.0609619096319582	0.336\\
0.061055175890091	0.34\\
0.0624233086890806	0.344\\
0.0624614628082789	0.348\\
0.0629861546093464	0.352\\
0.063259761962785	0.356\\
0.0634818322640429	0.36\\
0.0640490178756965	0.364\\
0.0644067336552527	0.368\\
0.0651104236994964	0.372\\
0.0651562548675637	0.376\\
0.065356064744128	0.38\\
0.0659136748464204	0.384\\
0.0660215143295715	0.388\\
0.0665029762042395	0.392\\
0.0665456422994675	0.396\\
0.0671279626808836	0.4\\
0.0672463092810975	0.404\\
0.0673154767112505	0.408\\
0.0673789932227804	0.412\\
0.0674754138189251	0.416\\
0.0674903465757131	0.42\\
0.0677858770301647	0.424\\
0.0680860679974775	0.428\\
0.068669030589076	0.432\\
0.0687912559840931	0.436\\
0.0694439464054288	0.44\\
0.0694505214071244	0.444\\
0.0695531828407214	0.448\\
0.0702660288357697	0.452\\
0.0717196977346637	0.456\\
0.0730822267091891	0.46\\
0.0735420120435624	0.464\\
0.0737503816930838	0.468\\
0.0754247853997425	0.472\\
0.07558308042162	0.476\\
0.0756932221091393	0.48\\
0.0758716786269644	0.484\\
0.0759253456327953	0.488\\
0.0759334428916636	0.492\\
0.0761104075280887	0.496\\
0.0765746846342681	0.5\\
0.0768276732411433	0.504\\
0.077273517051901	0.508\\
0.0774597872791145	0.512\\
0.0775430096565788	0.516\\
0.0775458593293843	0.52\\
0.0781507654137736	0.524\\
0.0782143114256644	0.528\\
0.0799853031712259	0.532\\
0.0800499604400728	0.536\\
0.080195924712285	0.54\\
0.0806853967121361	0.544\\
0.0807380219563363	0.548\\
0.0809189834914019	0.552\\
0.0815037749998431	0.556\\
0.082674133745243	0.56\\
0.0834993403555506	0.564\\
0.0840062200905431	0.568\\
0.0844551356160619	0.572\\
0.0844583167697599	0.576\\
0.0844599340053807	0.58\\
0.0847453614635341	0.584\\
0.0853962097197016	0.588\\
0.0854478265993954	0.592\\
0.0870100262646285	0.596\\
0.0873001307654657	0.6\\
0.0881484877193099	0.604\\
0.088484354194154	0.608\\
0.0887685664273823	0.612\\
0.0893574575515572	0.616\\
0.0897091080254604	0.62\\
0.0898327536497772	0.624\\
0.0902790649597502	0.628\\
0.0910118787648904	0.632\\
0.0912787799094896	0.636\\
0.0917322053407175	0.64\\
0.0918166009601706	0.644\\
0.0921793710930561	0.648\\
0.0922913671513901	0.652\\
0.0926200320567809	0.656\\
0.0927519240766685	0.66\\
0.0933067960504803	0.664\\
0.093869037214841	0.668\\
0.094179800102264	0.672\\
0.0944546538872304	0.676\\
0.0944634457966929	0.68\\
0.0949928439489014	0.684\\
0.0956148112109856	0.688\\
0.0956212344786538	0.692\\
0.0958920351407795	0.696\\
0.0970342748537474	0.7\\
0.0972223166846737	0.704\\
0.0972670430741802	0.708\\
0.0974498604344585	0.712\\
0.0991218583588112	0.716\\
0.0992094668681349	0.72\\
0.0992926659286368	0.724\\
0.100634367257938	0.728\\
0.100943421773407	0.732\\
0.101096614969231	0.736\\
0.101123745329194	0.74\\
0.101612717536523	0.744\\
0.102631853830066	0.748\\
0.102834031555261	0.752\\
0.103378181336972	0.756\\
0.103466198236879	0.76\\
0.104088381033316	0.764\\
0.105758464819993	0.768\\
0.106187664474228	0.772\\
0.106249122284753	0.776\\
0.106498907034331	0.78\\
0.108838758127995	0.784\\
0.109321083304751	0.788\\
0.112149681311789	0.792\\
0.113263641178556	0.796\\
0.113531117454108	0.8\\
0.113811509533342	0.804\\
0.113891792731682	0.808\\
0.114982318124861	0.812\\
0.116182521803149	0.816\\
0.116439530973864	0.82\\
0.116543081775684	0.824\\
0.117000038142437	0.828\\
0.117332896577946	0.832\\
0.117534108897373	0.836\\
0.119658706361119	0.84\\
0.121735890484932	0.844\\
0.122854370664272	0.848\\
0.12364975147642	0.852\\
0.124239957624259	0.856\\
0.124996031098453	0.86\\
0.125420782967064	0.864\\
0.126689258276964	0.868\\
0.126787773731055	0.872\\
0.127005589826594	0.876\\
0.128124960721646	0.88\\
0.128873571959761	0.884\\
0.129386202335659	0.888\\
0.129498675069645	0.892\\
0.131327821304764	0.896\\
0.13248762732511	0.9\\
0.133133808211831	0.904\\
0.133608351093511	0.908\\
0.135753931094724	0.912\\
0.136619533695082	0.916\\
0.143454063637878	0.92\\
0.144354120485759	0.924\\
0.144671327877582	0.928\\
0.145388755451116	0.932\\
0.145724499610959	0.936\\
0.146748904834091	0.94\\
0.149337153844726	0.944\\
0.149643870584226	0.948\\
0.162910041562936	0.952\\
0.163333750958451	0.956\\
0.1641997954263	0.96\\
0.165919665014854	0.964\\
0.175400236546634	0.968\\
0.178975926148088	0.972\\
0.179465115699157	0.976\\
0.218979122333839	0.98\\
0.246292808712664	0.984\\
0.286094794443341	0.988\\
0.307011175523011	0.992\\
0.418237376763574	0.996\\
0.651863245779138	1\\
};
\addlegendentry{No Mit.}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0194101678176919	0.004\\
0.0223093118001834	0.00800000000000001\\
0.0325749973370792	0.012\\
0.0336933635852887	0.016\\
0.0378343775388541	0.024\\
0.0392792084938967	0.032\\
0.0402849021163771	0.04\\
0.0423875207345266	0.044\\
0.0477650086235979	0.048\\
0.0480464037769635	0.0560000000000001\\
0.0505455693668231	0.0640000000000001\\
0.0533441523067775	0.0680000000000001\\
0.0553318619277068	0.0760000000000001\\
0.0558780951734019	0.0800000000000001\\
0.0562025427793726	0.0880000000000001\\
0.0591654121784306	0.0920000000000001\\
0.0598447188803817	0.1\\
0.0600534247432702	0.104\\
0.0609696531890707	0.108\\
0.0621195760912128	0.112\\
0.063680432952302	0.116\\
0.0641761243091303	0.12\\
0.0642419379488461	0.124\\
0.0651434887302824	0.128\\
0.0657985170255955	0.132\\
0.065882046868033	0.136\\
0.0679662176936093	0.14\\
0.0682579231989935	0.148\\
0.0697012324426756	0.152\\
0.0706806300120957	0.156\\
0.0707194888185596	0.16\\
0.0721047111362341	0.168\\
0.0722612429647858	0.172\\
0.0740297713994964	0.176\\
0.0743587117884494	0.18\\
0.0744297304183448	0.184\\
0.0755769224630107	0.196\\
0.0767178771787425	0.204\\
0.0767814093806993	0.208\\
0.0779739254817471	0.216\\
0.0786085164832633	0.224\\
0.0792664643738437	0.228\\
0.0803751882115737	0.24\\
0.0808577398424071	0.244\\
0.0826490057512257	0.248\\
0.0827787694525639	0.252\\
0.0837169398313207	0.256\\
0.0844910779797139	0.264\\
0.0847561069213705	0.272\\
0.0863445555364524	0.276\\
0.0863609368983516	0.28\\
0.0869266695486557	0.284\\
0.0877867034377053	0.288\\
0.0881817328670063	0.296\\
0.0885380276094416	0.3\\
0.0907841042693263	0.304\\
0.0917974229900211	0.308\\
0.0922834089688707	0.312\\
0.093205771190418	0.316\\
0.0948780946486212	0.32\\
0.0972689430334583	0.328\\
0.0974406904050071	0.332\\
0.100295949941583	0.34\\
0.100623381325075	0.344\\
0.101368366436867	0.348\\
0.101630299314336	0.352\\
0.103241853168004	0.356\\
0.104237608541588	0.36\\
0.105499644396496	0.364\\
0.106492099499657	0.368\\
0.10701459282758	0.372\\
0.107256126133565	0.376\\
0.107864831889271	0.38\\
0.107892094801251	0.384\\
0.108614855424321	0.392\\
0.109651458597648	0.4\\
0.109815404354961	0.404\\
0.110306161443763	0.408\\
0.11116813801926	0.412\\
0.111652256133085	0.416\\
0.111830491369384	0.424\\
0.111975191367578	0.428\\
0.112908106015677	0.432\\
0.113564208295577	0.444\\
0.113920522926218	0.448\\
0.114533719658199	0.452\\
0.116408456049073	0.456\\
0.117259975230116	0.46\\
0.11776813460621	0.464\\
0.11795702232264	0.472\\
0.118370381787341	0.476\\
0.119039334714961	0.48\\
0.119948753892975	0.484\\
0.119997911158193	0.492\\
0.121247759808623	0.496\\
0.122132769912695	0.5\\
0.122201878079501	0.504\\
0.123218515839638	0.508\\
0.124498901388193	0.512\\
0.124646611240038	0.516\\
0.125166578315553	0.52\\
0.125975322020969	0.524\\
0.126644559488713	0.532\\
0.12740585792063	0.536\\
0.128775152798888	0.556\\
0.129528857050104	0.56\\
0.129654506648026	0.564\\
0.130193841449921	0.568\\
0.131137176561415	0.58\\
0.132244915043679	0.584\\
0.132321501151849	0.588\\
0.133462637692836	0.592\\
0.136579785608092	0.596\\
0.136687985661421	0.6\\
0.13702044150607	0.604\\
0.137158003712913	0.608\\
0.137573925766697	0.612\\
0.138212689566873	0.616\\
0.13847919013622	0.62\\
0.140024483095165	0.628\\
0.140175770384893	0.632\\
0.142286012235272	0.636\\
0.142542300005726	0.644\\
0.142625587733916	0.648\\
0.144605589737626	0.668\\
0.145341498667287	0.676\\
0.146401963567394	0.68\\
0.146701027420973	0.684\\
0.147497781595864	0.688\\
0.147694276640559	0.692\\
0.148735177516802	0.696\\
0.150959083625556	0.7\\
0.152373136994723	0.704\\
0.152954434433317	0.708\\
0.154157679900415	0.712\\
0.154377718855834	0.716\\
0.155241053616692	0.72\\
0.156667008311009	0.724\\
0.156760198708757	0.728\\
0.157822548980976	0.736\\
0.158986578478892	0.74\\
0.160507906051392	0.744\\
0.160582443954978	0.748\\
0.162501507486354	0.752\\
0.163079148046836	0.756\\
0.164404433658566	0.76\\
0.167064178586188	0.764\\
0.168495490900469	0.768\\
0.169031740413713	0.772\\
0.170637482836231	0.776\\
0.172772586410381	0.784\\
0.175560962464253	0.788\\
0.177726247411394	0.792\\
0.178009942092395	0.796\\
0.178979365035109	0.8\\
0.179313342537904	0.804\\
0.18111389727885	0.808\\
0.182463259001513	0.812\\
0.193118268900978	0.816\\
0.194608633934753	0.82\\
0.194783879495268	0.824\\
0.19793122178662	0.828\\
0.1988246062427	0.832\\
0.200620316762558	0.836\\
0.202006368645347	0.84\\
0.205045980107474	0.844\\
0.206326300734427	0.848\\
0.206337283902511	0.852\\
0.208911891962484	0.856\\
0.209024193305157	0.86\\
0.210593035858182	0.864\\
0.216252343275761	0.868\\
0.222897984687864	0.872\\
0.224129672943113	0.876\\
0.229185226533217	0.88\\
0.232356241973273	0.884\\
0.245447218024735	0.888\\
0.245624631321956	0.892\\
0.2505358318709	0.896\\
0.256798048986274	0.9\\
0.26364323186785	0.904\\
0.271854098626747	0.908\\
0.272216239242147	0.912\\
0.281305621520727	0.916\\
0.28593311468959	0.92\\
0.287915740961905	0.924\\
0.299188152483331	0.928\\
0.300285010765899	0.932\\
0.302708863709891	0.936\\
0.303637731115109	0.94\\
0.324664296592106	0.944\\
0.344257089627855	0.948\\
0.344914945547579	0.952\\
0.35724770688544	0.956\\
0.37112944578663	0.96\\
0.392499306159204	0.964\\
0.396551067194087	0.968\\
0.397032948417424	0.972\\
0.406515227456101	0.976\\
0.40754640544994	0.98\\
0.427979722651474	0.984\\
0.451015693134933	0.988\\
0.460932768751084	0.992\\
0.486525623956494	0.996\\
0.664913976290149	1\\
};
\addlegendentry{zero}

\addplot [color=green, line width=3.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.004\\
0	0.00800000000000001\\
0	0.012\\
0	0.016\\
0	0.02\\
0	0.024\\
0	0.028\\
0	0.032\\
0	0.036\\
0	0.04\\
0	0.044\\
0	0.048\\
0	0.052\\
0	0.0560000000000001\\
0	0.0600000000000001\\
0	0.0640000000000001\\
0	0.0680000000000001\\
0	0.0720000000000001\\
0	0.0760000000000001\\
0	0.0800000000000001\\
0	0.0840000000000001\\
0	0.0880000000000001\\
0	0.0920000000000001\\
0	0.0960000000000001\\
0	0.1\\
0	0.104\\
0	0.108\\
0	0.112\\
0	0.116\\
0	0.12\\
0	0.124\\
0	0.128\\
0	0.132\\
0	0.136\\
0	0.14\\
0	0.144\\
0	0.148\\
0	0.152\\
0	0.156\\
0	0.16\\
0	0.164\\
0	0.168\\
0	0.172\\
0	0.176\\
0	0.18\\
0	0.184\\
0	0.188\\
0	0.192\\
0	0.196\\
0	0.2\\
0	0.204\\
0	0.208\\
0	0.212\\
0	0.216\\
0	0.22\\
0	0.224\\
0	0.228\\
0	0.232\\
0	0.236\\
0	0.24\\
0	0.244\\
0	0.248\\
0	0.252\\
0	0.256\\
0	0.26\\
0	0.264\\
0	0.268\\
0	0.272\\
0	0.276\\
0	0.28\\
0	0.284\\
0	0.288\\
0	0.292\\
0	0.296\\
0	0.3\\
0	0.304\\
0	0.308\\
0	0.312\\
0	0.316\\
0	0.32\\
0	0.324\\
0	0.328\\
0	0.332\\
0	0.336\\
0	0.34\\
0	0.344\\
0	0.348\\
0	0.352\\
0	0.356\\
0	0.36\\
0	0.364\\
0	0.368\\
0	0.372\\
0	0.376\\
0	0.38\\
0	0.384\\
0	0.388\\
0	0.392\\
0	0.396\\
0	0.4\\
0	0.404\\
0	0.408\\
0	0.412\\
0	0.416\\
0	0.42\\
0	0.424\\
0	0.428\\
0	0.432\\
0	0.436\\
0	0.44\\
0	0.444\\
0	0.448\\
0	0.452\\
0	0.456\\
0	0.46\\
0	0.464\\
0	0.468\\
0	0.472\\
0	0.476\\
0	0.48\\
0	0.484\\
0	0.488\\
0	0.492\\
0	0.496\\
0	0.5\\
0	0.504\\
0	0.508\\
0	0.512\\
0	0.516\\
0	0.52\\
0	0.524\\
0	0.528\\
0	0.532\\
0	0.536\\
0	0.54\\
0	0.544\\
0	0.548\\
0	0.552\\
0	0.556\\
0	0.56\\
0	0.564\\
0	0.568\\
0	0.572\\
0	0.576\\
0	0.58\\
0	0.584\\
0	0.588\\
0	0.592\\
0	0.596\\
0	0.6\\
0	0.604\\
0	0.608\\
0	0.612\\
0	0.616\\
0	0.62\\
0	0.624\\
0	0.628\\
0	0.632\\
0	0.636\\
0	0.64\\
0	0.644\\
0	0.648\\
0	0.652\\
0	0.656\\
0	0.66\\
0	0.664\\
0	0.668\\
0	0.672\\
0	0.676\\
0	0.68\\
0	0.684\\
0	0.688\\
0	0.692\\
0	0.696\\
0	0.7\\
0	0.704\\
0	0.708\\
0	0.712\\
0	0.716\\
0	0.72\\
0	0.724\\
0	0.728\\
0	0.732\\
0	0.736\\
0	0.74\\
0	0.744\\
0	0.748\\
0	0.752\\
0	0.756\\
0	0.76\\
0	0.764\\
0	0.768\\
0	0.772\\
0	0.776\\
0	0.78\\
0	0.784\\
0	0.788\\
0	0.792\\
0	0.796\\
0	0.8\\
0	0.804\\
0	0.808\\
0	0.812\\
0	0.816\\
0	0.82\\
0	0.824\\
0	0.828\\
0	0.832\\
0	0.836\\
0	0.84\\
0	0.844\\
0	0.848\\
0	0.852\\
0	0.856\\
0	0.86\\
0	0.864\\
0	0.868\\
0	0.872\\
0	0.876\\
0	0.88\\
0	0.884\\
0	0.888\\
0	0.892\\
0	0.896\\
0	0.9\\
0	0.904\\
0	0.908\\
0	0.912\\
0	0.916\\
0	0.92\\
0	0.924\\
0	0.928\\
0	0.932\\
0	0.936\\
0	0.94\\
0	0.944\\
0	0.948\\
0	0.952\\
0	0.956\\
0	0.96\\
0	0.964\\
0	0.968\\
0	0.972\\
0	0.976\\
0	0.98\\
0	0.984\\
0	0.988\\
0	0.992\\
0	0.996\\
0	1\\
};
\addlegendentry{Noise Only}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0137835402910376	0.004\\
0.016395291616685	0.00800000000000001\\
0.0187302058845698	0.02\\
0.0223204230486536	0.024\\
0.0252544356056277	0.028\\
0.0258983255514815	0.032\\
0.0274251621143202	0.036\\
0.0287657329535014	0.044\\
0.0300580575850944	0.048\\
0.0307862170525994	0.0600000000000001\\
0.032187360708442	0.0640000000000001\\
0.0324362070222532	0.0680000000000001\\
0.0330614967812146	0.0720000000000001\\
0.0332609998337396	0.0840000000000001\\
0.0341784834468921	0.0880000000000001\\
0.0344937503683604	0.0920000000000001\\
0.0350267002265936	0.0960000000000001\\
0.0383165943409596	0.1\\
0.0404648712150373	0.104\\
0.0406564349649794	0.108\\
0.0417062010093019	0.12\\
0.0429285887299553	0.124\\
0.0434994964711946	0.14\\
0.0440787339793336	0.144\\
0.0444095430676479	0.16\\
0.0464863025105087	0.18\\
0.0469033034461364	0.188\\
0.0487137681853087	0.196\\
0.0499707962690927	0.2\\
0.0506036220214636	0.204\\
0.0509872860136669	0.208\\
0.0520554110554579	0.212\\
0.0521633808615729	0.22\\
0.0528180401420697	0.224\\
0.0531678909324607	0.236\\
0.0540439502539585	0.244\\
0.0547980723663151	0.248\\
0.0551434304040008	0.26\\
0.0555432492744514	0.264\\
0.0556840370331468	0.268\\
0.0570504931065743	0.272\\
0.0576640079869992	0.276\\
0.057710336603948	0.292\\
0.0587617766839359	0.3\\
0.058806393607616	0.304\\
0.0600275033965161	0.308\\
0.0603308637696029	0.312\\
0.0609652169950177	0.316\\
0.0610203816976536	0.32\\
0.0617639898811659	0.328\\
0.0619340676789297	0.332\\
0.0629663296073122	0.336\\
0.063589836793905	0.34\\
0.0647228867103233	0.36\\
0.0657303399802718	0.364\\
0.0659136212238109	0.368\\
0.0664043990346148	0.372\\
0.0680953030211986	0.376\\
0.0683220762189281	0.388\\
0.0685850286897556	0.392\\
0.0692306610468023	0.396\\
0.0693422709651297	0.4\\
0.0698284973037262	0.404\\
0.0700827814374894	0.416\\
0.0717128212124161	0.436\\
0.071904867695221	0.44\\
0.0726884772891037	0.444\\
0.0729519893403223	0.448\\
0.07315454911098	0.468\\
0.0735496033770826	0.472\\
0.0741478740942139	0.476\\
0.0742186895269279	0.48\\
0.0745723749767206	0.484\\
0.0759846611421668	0.492\\
0.0763638245547336	0.5\\
0.0764086532302797	0.504\\
0.0766904056509157	0.508\\
0.0771796132831011	0.512\\
0.0779699671375302	0.532\\
0.0785018738656718	0.536\\
0.0786450306004818	0.548\\
0.0790425937092805	0.556\\
0.0806121954070371	0.56\\
0.0813677292625075	0.564\\
0.0814605924680287	0.572\\
0.0822535419194199	0.576\\
0.0826734806734117	0.58\\
0.0849540328948901	0.592\\
0.0854505496260911	0.596\\
0.0855620757775435	0.6\\
0.0868510312321424	0.604\\
0.0872604766501883	0.616\\
0.0882507967782018	0.62\\
0.0882933107484778	0.624\\
0.0893722613574763	0.628\\
0.0900505495750512	0.632\\
0.0904777256092952	0.648\\
0.0911178853302548	0.652\\
0.0912781481564968	0.656\\
0.0923356763899561	0.668\\
0.0926032102741445	0.676\\
0.0930444916803836	0.688\\
0.0937984498381854	0.696\\
0.0953078639595262	0.7\\
0.0954426395289156	0.708\\
0.0959369497588554	0.72\\
0.0961600741436772	0.724\\
0.097211776209964	0.732\\
0.0983224473944699	0.76\\
0.09839800069423	0.764\\
0.0987111781251027	0.768\\
0.0997356892576997	0.772\\
0.0997402549217257	0.776\\
0.100349663275943	0.78\\
0.100721738962875	0.784\\
0.100805927955525	0.788\\
0.101149880441301	0.792\\
0.101362479390203	0.8\\
0.101984695267375	0.808\\
0.103046665818512	0.812\\
0.103514552415961	0.824\\
0.105481268000345	0.828\\
0.106208065064148	0.844\\
0.106483696890851	0.848\\
0.108927581929021	0.852\\
0.110155872850492	0.864\\
0.111293474672797	0.868\\
0.115785146921327	0.872\\
0.116374202595466	0.876\\
0.117999004409209	0.88\\
0.118345236608091	0.884\\
0.118973478938947	0.888\\
0.121846859572979	0.892\\
0.122538604644002	0.896\\
0.12371134655158	0.9\\
0.1238338599637	0.904\\
0.124336946055661	0.908\\
0.127180463840273	0.912\\
0.127666796765745	0.916\\
0.127667128847478	0.92\\
0.129304156236453	0.924\\
0.130542470841532	0.928\\
0.136944718153423	0.932\\
0.139335692890318	0.936\\
0.139520529333136	0.94\\
0.144246231732492	0.944\\
0.14663527191825	0.948\\
0.147409792193084	0.956\\
0.148763509916367	0.96\\
0.15433920975601	0.964\\
0.154413684036497	0.968\\
0.160795989308019	0.972\\
0.16910222583022	0.976\\
0.173971984683049	0.98\\
0.183868733309235	0.984\\
0.228602296689791	0.988\\
0.271043117177549	0.992\\
0.277846863964629	0.996\\
0.297309740273788	1\\
};
\addlegendentry{RFmin}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0233099325640778	0.004\\
0.0234222981894039	0.00800000000000001\\
0.0289085618557892	0.012\\
0.030763043828592	0.016\\
0.0310865051390026	0.02\\
0.0328028181333309	0.024\\
0.033869472157249	0.028\\
0.0356635026478449	0.032\\
0.0381394133618953	0.036\\
0.0389571609777104	0.04\\
0.041218385291796	0.044\\
0.0415322796989759	0.048\\
0.0422842549730316	0.052\\
0.0426918033174775	0.0560000000000001\\
0.0470108647262728	0.0600000000000001\\
0.0470826353764857	0.0640000000000001\\
0.0481789246458364	0.0720000000000001\\
0.0482747298482438	0.0760000000000001\\
0.0488354963296036	0.0800000000000001\\
0.0490922027402474	0.0880000000000001\\
0.0501349280684338	0.0960000000000001\\
0.0503785090979447	0.104\\
0.0528690504165463	0.108\\
0.0534970981466036	0.112\\
0.054555828181281	0.116\\
0.054979005857366	0.12\\
0.0550254414766154	0.124\\
0.0564761009323513	0.128\\
0.0572413735139903	0.132\\
0.0573542660529383	0.136\\
0.0587767217788671	0.144\\
0.0589632363739676	0.148\\
0.0605018477114025	0.152\\
0.0615564705001763	0.156\\
0.0617389204256769	0.16\\
0.0636797096460402	0.168\\
0.0637628787401976	0.172\\
0.0643552932902562	0.176\\
0.064555812914046	0.18\\
0.0652459777494021	0.184\\
0.0654798804733328	0.192\\
0.0660854481551225	0.208\\
0.0698917481844559	0.212\\
0.0714524517702795	0.228\\
0.0714839592345349	0.232\\
0.0722429999292438	0.24\\
0.072951182502982	0.244\\
0.0734362315550512	0.252\\
0.0741756696955576	0.256\\
0.0745575857567633	0.26\\
0.0759388387510811	0.268\\
0.0761952718303065	0.272\\
0.0762011676915002	0.276\\
0.0774923818046551	0.28\\
0.0775821200129654	0.284\\
0.0779811498109066	0.288\\
0.0796773483844018	0.292\\
0.0815566252699091	0.3\\
0.0843631655862822	0.308\\
0.0866673249183625	0.312\\
0.0883603130620987	0.316\\
0.0888064956581651	0.32\\
0.0891105387640894	0.328\\
0.0898139399319593	0.332\\
0.089823711621337	0.336\\
0.0906606114908672	0.344\\
0.0929313616785237	0.36\\
0.0937485295081182	0.364\\
0.094354867842364	0.376\\
0.0945494362156105	0.384\\
0.0951353701476203	0.388\\
0.0964197833879636	0.404\\
0.0966837979302109	0.412\\
0.0974039173222521	0.416\\
0.0985945199631253	0.42\\
0.0987350891019787	0.428\\
0.100372309661248	0.432\\
0.101575915049371	0.436\\
0.101894348104129	0.44\\
0.102668709939774	0.468\\
0.104396860537654	0.484\\
0.104400040452624	0.488\\
0.104649956329511	0.492\\
0.105512506746331	0.496\\
0.105633625895581	0.5\\
0.105976637612675	0.504\\
0.107543428029567	0.508\\
0.10886065250162	0.512\\
0.111196624246757	0.524\\
0.113351187408634	0.528\\
0.113914888158296	0.532\\
0.114763169450458	0.536\\
0.11478648776025	0.54\\
0.116307980985962	0.556\\
0.11746620750074	0.56\\
0.117628735991629	0.564\\
0.117995605613954	0.568\\
0.119219738712766	0.572\\
0.119337141085794	0.58\\
0.119751644584273	0.584\\
0.119772136741938	0.588\\
0.120246921768612	0.592\\
0.120505051764257	0.608\\
0.121045030976798	0.612\\
0.122329849640446	0.616\\
0.122499817128944	0.628\\
0.122555740177386	0.636\\
0.122993587050693	0.64\\
0.123047712430338	0.644\\
0.123306993982105	0.648\\
0.123829805573193	0.652\\
0.125169202979002	0.656\\
0.125350314657372	0.66\\
0.126540399300766	0.664\\
0.126547748430442	0.668\\
0.127891619645348	0.672\\
0.128625972260478	0.684\\
0.13065961887131	0.688\\
0.132167312370728	0.692\\
0.133070036375653	0.696\\
0.13564967506376	0.7\\
0.136068044270407	0.708\\
0.13620146931696	0.716\\
0.140059394011248	0.72\\
0.140099699687242	0.724\\
0.140452635434419	0.728\\
0.141024717480081	0.732\\
0.14137772031474	0.74\\
0.142334678693222	0.744\\
0.143465492783575	0.752\\
0.143837564615894	0.756\\
0.144077933526636	0.764\\
0.145282532108674	0.768\\
0.145718231622041	0.772\\
0.145892770127832	0.776\\
0.146525451804617	0.784\\
0.149121119835657	0.788\\
0.152262275194516	0.792\\
0.153780885529892	0.804\\
0.153836403552617	0.808\\
0.154469012200627	0.812\\
0.156141138417567	0.816\\
0.158200965169164	0.82\\
0.158611040207906	0.824\\
0.159245617953318	0.828\\
0.161115577700884	0.832\\
0.169895691313732	0.836\\
0.171159877795385	0.84\\
0.173343953303352	0.844\\
0.17396026111664	0.852\\
0.176393913750404	0.856\\
0.177414982221783	0.86\\
0.177558984597155	0.864\\
0.192987661597271	0.868\\
0.194981434190991	0.872\\
0.199563870610336	0.876\\
0.202231019635176	0.88\\
0.202466002226342	0.884\\
0.209326952603609	0.888\\
0.2097124533154	0.892\\
0.214319091740699	0.896\\
0.216572681764321	0.904\\
0.217304725348944	0.908\\
0.219332282166377	0.912\\
0.230060021007893	0.916\\
0.244687561370812	0.92\\
0.250263662733993	0.924\\
0.255217663574202	0.928\\
0.255640769013186	0.932\\
0.261063698651022	0.936\\
0.264933221745935	0.94\\
0.269979537216309	0.944\\
0.271123800883465	0.948\\
0.281513937088651	0.952\\
0.283457690361747	0.956\\
0.304819944290133	0.96\\
0.310388499268327	0.964\\
0.314254030711097	0.968\\
0.336987885596294	0.972\\
0.373905283750779	0.976\\
0.382956887570693	0.98\\
0.399875132221484	0.984\\
0.407213094192018	0.988\\
0.411889443809005	0.992\\
0.428736227553417	0.996\\
0.528750485489487	1\\
};
\addlegendentry{IMAT}

\end{axis}
\end{tikzpicture}%

==> SINR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.715in,
height=3.052in,
at={(0.791in,0.427in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$x$[dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{SINR} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
8.03742349836334	0.00399999999999778\\
8.39723397986529	0.00800000000000267\\
9.9891921283922	0.0120000000000005\\
10.1724911883599	0.0159999999999982\\
10.7145094357924	0.0200000000000031\\
12.3321385314143	0.0240000000000009\\
13.2469726024449	0.0279999999999987\\
14.2113819623154	0.0319999999999965\\
14.8064023696633	0.0360000000000014\\
14.8557514192962	0.0399999999999991\\
14.8719582574993	0.0439999999999969\\
15.2624038179387	0.0480000000000018\\
15.504096457063	0.0519999999999996\\
16.1933396113405	0.0559999999999974\\
16.2756790252483	0.0600000000000023\\
16.5968293499733	0.0640000000000001\\
16.9955121824141	0.0679999999999978\\
17.4023663522719	0.0720000000000027\\
17.661761213034	0.0760000000000005\\
17.7773570679769	0.0799999999999983\\
17.9279934110797	0.0840000000000032\\
18.1601786674061	0.088000000000001\\
18.4434665091152	0.0919999999999987\\
18.4732734149767	0.0959999999999965\\
18.5187651535851	0.100000000000001\\
18.7624410186862	0.103999999999999\\
18.8032173689682	0.107999999999997\\
18.8945544194313	0.112000000000002\\
19.1862714147025	0.116\\
19.1960319269035	0.119999999999997\\
19.3231359172352	0.124000000000002\\
19.3516680023402	0.128\\
19.4867120355182	0.131999999999998\\
19.5234188912099	0.136000000000003\\
19.8538023625584	0.140000000000001\\
20.3973672255403	0.143999999999998\\
20.502630970256	0.148000000000003\\
20.5154324948558	0.152000000000001\\
20.5668097955032	0.155999999999999\\
20.569957099045	0.159999999999997\\
20.6794665215116	0.164000000000001\\
20.7535934448028	0.167999999999999\\
20.7854379905091	0.171999999999997\\
20.8647439518968	0.176000000000002\\
20.8689977109409	0.18\\
20.9476446994622	0.183999999999998\\
20.998944910581	0.188000000000002\\
21.3102681453389	0.192\\
21.3509583668136	0.195999999999998\\
21.3681741850492	0.200000000000003\\
21.4719403054358	0.204000000000001\\
21.5247763827101	0.207999999999998\\
21.5600717445128	0.212000000000003\\
21.6808197934958	0.216000000000001\\
21.7935827156007	0.219999999999999\\
21.8190119657347	0.223999999999997\\
22.0639016072319	0.228000000000002\\
22.0693806441124	0.231999999999999\\
22.1906093145535	0.235999999999997\\
22.2569156953719	0.240000000000002\\
22.3352725324519	0.244\\
22.3482121036801	0.247999999999998\\
22.4675814939771	0.252000000000002\\
22.6246360219676	0.256\\
22.6811222064559	0.259999999999998\\
22.9455928987089	0.264000000000003\\
22.94844930881	0.268000000000001\\
23.0328412437604	0.271999999999998\\
23.0364824241819	0.276000000000003\\
23.0365871443537	0.280000000000001\\
23.0579526888523	0.283999999999999\\
23.0616172372553	0.287999999999997\\
23.1889364997621	0.292000000000002\\
23.2143349831915	0.295999999999999\\
23.3632951502359	0.299999999999997\\
23.4174479713075	0.304000000000002\\
23.5553493854783	0.308\\
23.5750165087928	0.311999999999998\\
23.5816529772846	0.316000000000003\\
23.6146835678333	0.32\\
23.6441237899038	0.323999999999998\\
23.6525831193213	0.328000000000003\\
23.6594680785752	0.332000000000001\\
23.6950371227438	0.335999999999999\\
23.7651167107246	0.340000000000003\\
23.8472612821635	0.344000000000001\\
23.8696562505429	0.347999999999999\\
23.9831188961283	0.351999999999997\\
24.0503592595217	0.356000000000002\\
24.0742618846	0.359999999999999\\
24.0830535330543	0.363999999999997\\
24.1373109999992	0.368000000000002\\
24.403765327127	0.372\\
24.4278982274242	0.375999999999998\\
24.4498147031416	0.380000000000003\\
24.5431927140895	0.384\\
24.7331732829541	0.387999999999998\\
24.7376008231877	0.392000000000003\\
24.77752291257	0.396000000000001\\
24.8052040695997	0.399999999999999\\
24.8494687321999	0.404000000000003\\
24.9222172870477	0.408000000000001\\
24.9555780184712	0.411999999999999\\
24.9922149269809	0.415999999999997\\
25.0532944722754	0.420000000000002\\
25.1672702443747	0.423999999999999\\
25.1791210414538	0.427999999999997\\
25.1899601742641	0.432000000000002\\
25.2039564746786	0.436\\
25.2952452607441	0.439999999999998\\
25.3166009145858	0.444000000000003\\
25.3417923875327	0.448\\
25.631707286216	0.451999999999998\\
25.6965257312083	0.456000000000003\\
25.7025550773069	0.460000000000001\\
25.7461862789507	0.463999999999999\\
25.8227776532377	0.468000000000004\\
25.8732910882041	0.472000000000001\\
25.8866798185225	0.475999999999999\\
25.9094895402211	0.479999999999997\\
25.9209325395967	0.484000000000002\\
25.9986774870644	0.488\\
26.0371845947308	0.491999999999997\\
26.2504306207119	0.496000000000002\\
26.3706201335941	0.5\\
26.4020146048499	0.503999999999998\\
26.4144779015794	0.508000000000003\\
26.4466352753155	0.512\\
26.5862897474564	0.515999999999998\\
26.7352627346647	0.520000000000003\\
26.7881421669648	0.524000000000001\\
26.8102171993679	0.527999999999999\\
26.9483468131769	0.532000000000004\\
27.0305424214453	0.536000000000001\\
27.0755798657419	0.539999999999999\\
27.0771356269645	0.543999999999997\\
27.1730077209289	0.548000000000002\\
27.2486614432242	0.552\\
27.2534135945792	0.555999999999997\\
27.277797038901	0.560000000000002\\
27.3133524735167	0.564\\
27.4887762626439	0.567999999999998\\
27.5601935478418	0.572000000000003\\
27.5688479448912	0.576000000000001\\
27.6079798680982	0.579999999999998\\
27.7013002131077	0.584000000000003\\
27.7279877212336	0.588000000000001\\
27.7319857197164	0.591999999999999\\
27.7535521328902	0.595999999999997\\
27.7947910620366	0.600000000000001\\
27.8190110053654	0.603999999999999\\
27.832811043438	0.607999999999997\\
27.9344591156518	0.612000000000002\\
27.9561777904244	0.616\\
27.9836334191006	0.619999999999997\\
28.0964183670898	0.624000000000002\\
28.3607270249174	0.628\\
28.456351158073	0.631999999999998\\
28.5011983539364	0.636000000000003\\
28.5117109611114	0.640000000000001\\
28.6572722861228	0.643999999999998\\
28.6842260422439	0.648000000000003\\
28.7102562770817	0.652000000000001\\
28.7878037745775	0.655999999999999\\
28.8801718918105	0.659999999999997\\
28.9148324652508	0.664000000000001\\
28.942823617205	0.667999999999999\\
28.968203602464	0.671999999999997\\
28.9967189859599	0.676000000000002\\
29.0350114116552	0.68\\
29.0632230787733	0.683999999999998\\
29.1538759877069	0.688000000000002\\
29.2253064393108	0.692\\
29.2481584041445	0.695999999999998\\
29.2671713311765	0.700000000000003\\
29.4291814872406	0.704000000000001\\
29.4608820161389	0.707999999999998\\
29.5404024471354	0.712000000000003\\
29.6414174253834	0.716000000000001\\
29.6482570160635	0.719999999999999\\
29.6852063793706	0.723999999999997\\
29.7551223238707	0.728000000000002\\
29.9986268231487	0.731999999999999\\
30.0336167954818	0.735999999999997\\
30.0431052814738	0.740000000000002\\
30.1561155975808	0.744\\
30.2480087111663	0.747999999999998\\
30.3672502719675	0.752000000000002\\
30.4015492204244	0.756\\
30.6087562530188	0.759999999999998\\
30.718838713697	0.764000000000003\\
30.9691972868377	0.768000000000001\\
31.0931285610747	0.771999999999998\\
31.1866893216492	0.776000000000003\\
31.3293608577864	0.780000000000001\\
31.3937578241824	0.783999999999999\\
31.4937757211587	0.787999999999997\\
31.6447774297263	0.792000000000002\\
31.6994840960255	0.795999999999999\\
31.7022697239852	0.799999999999997\\
31.7607663959686	0.804000000000002\\
31.8156039888006	0.808\\
31.8984472915472	0.811999999999998\\
31.9187251988146	0.816000000000003\\
31.9211411933008	0.82\\
31.9418665379469	0.823999999999998\\
32.0034433557291	0.828000000000003\\
32.3066952284624	0.832000000000001\\
32.436974465553	0.835999999999999\\
32.4914073695543	0.840000000000003\\
32.5386844599598	0.844000000000001\\
32.6020333393099	0.847999999999999\\
32.7189856081034	0.851999999999997\\
32.8452460965092	0.856000000000002\\
32.9172089521948	0.859999999999999\\
33.0549761402548	0.863999999999997\\
33.0579853357283	0.868000000000002\\
33.1744282754125	0.872\\
33.2089573353608	0.875999999999998\\
33.292814411477	0.880000000000003\\
33.4283019574524	0.884\\
33.4564715193001	0.887999999999998\\
33.5027508700284	0.892000000000003\\
33.6220878442618	0.896000000000001\\
33.6437421924065	0.899999999999999\\
33.8624764264225	0.904000000000003\\
33.8753894800132	0.908000000000001\\
33.9503229633789	0.911999999999999\\
34.1832535846712	0.915999999999997\\
34.6406789493107	0.920000000000002\\
34.8532518989194	0.923999999999999\\
35.3722977156716	0.927999999999997\\
35.4617237205496	0.932000000000002\\
35.6683096443512	0.936\\
35.8740307029294	0.939999999999998\\
35.9243852753251	0.944000000000003\\
36.1494548115174	0.948\\
36.2455113145728	0.951999999999998\\
36.3709393840066	0.956000000000003\\
36.5067335304557	0.960000000000001\\
36.971970403972	0.963999999999999\\
37.1407062728813	0.968000000000004\\
37.208622066936	0.972000000000001\\
37.871067969338	0.975999999999999\\
38.8858291245471	0.979999999999997\\
39.3601117945684	0.984000000000002\\
39.7255390681398	0.988\\
40.983745053868	0.991999999999997\\
42.4988708587699	0.996000000000002\\
45.5592333629103	1\\
};
\addlegendentry{No Mit.}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
14.9098722434894	0.00399999999999778\\
15.3674290376483	0.00800000000000267\\
16.672369124187	0.0120000000000005\\
16.9789951926313	0.0159999999999982\\
18.3223957847211	0.0200000000000031\\
18.3262895167154	0.0240000000000009\\
18.3929401700384	0.0279999999999987\\
19.1554477287233	0.0319999999999965\\
19.193628821617	0.0360000000000014\\
19.2105180705997	0.0399999999999991\\
19.3622697471117	0.0439999999999969\\
19.4601611754475	0.0480000000000018\\
19.6827323975037	0.0519999999999996\\
20.2001913337042	0.0559999999999974\\
20.2140970413084	0.0600000000000023\\
20.5094060652332	0.0679999999999978\\
21.0252162394083	0.0720000000000027\\
21.127039795697	0.0760000000000005\\
21.1860772555811	0.0799999999999983\\
21.3768020005581	0.0840000000000032\\
21.4380830612505	0.088000000000001\\
21.8449951498215	0.0919999999999987\\
21.9579728478776	0.0959999999999965\\
22.0212742667156	0.100000000000001\\
22.1161858046146	0.103999999999999\\
22.1379896020056	0.107999999999997\\
22.3129725772887	0.112000000000002\\
22.324123814557	0.116\\
22.4064573636847	0.119999999999997\\
22.4288771647819	0.124000000000002\\
22.5077779247578	0.131999999999998\\
22.5243645857558	0.136000000000003\\
22.6183284978985	0.140000000000001\\
22.6592556947403	0.143999999999998\\
22.6883839925619	0.148000000000003\\
22.6970473288168	0.152000000000001\\
22.6999147518757	0.155999999999999\\
22.8148405961529	0.159999999999997\\
22.8504439105132	0.164000000000001\\
23.1508876923431	0.167999999999999\\
23.2077189602877	0.171999999999997\\
23.2346904144055	0.176000000000002\\
23.2365604053625	0.18\\
23.2728545800319	0.183999999999998\\
23.4037254644009	0.188000000000002\\
23.4804160376202	0.192\\
23.507798705473	0.195999999999998\\
23.5162346509078	0.200000000000003\\
23.5542916265365	0.204000000000001\\
23.5681495560718	0.207999999999998\\
23.6303408408695	0.212000000000003\\
23.7128458011369	0.216000000000001\\
23.7799400411759	0.219999999999999\\
23.812504283974	0.223999999999997\\
23.8318908875645	0.228000000000002\\
23.8376564119224	0.235999999999997\\
23.8409471213427	0.240000000000002\\
23.8459599695334	0.244\\
23.9069502553564	0.252000000000002\\
23.9112188380001	0.256\\
24.0510650790909	0.259999999999998\\
24.0511789907067	0.264000000000003\\
24.2899258123446	0.268000000000001\\
24.3031916007993	0.271999999999998\\
24.310775245328	0.276000000000003\\
24.3277337833142	0.280000000000001\\
24.3441245203486	0.287999999999997\\
24.4376976862154	0.292000000000002\\
24.5196756095476	0.295999999999999\\
24.5753928990526	0.299999999999997\\
24.5892234428648	0.304000000000002\\
24.6082399365995	0.308\\
24.6155787100361	0.311999999999998\\
24.625611109937	0.316000000000003\\
24.6746312916451	0.32\\
24.6946831845832	0.323999999999998\\
24.808743218909	0.328000000000003\\
24.8275652910701	0.332000000000001\\
24.8704875578361	0.335999999999999\\
24.9401593484787	0.340000000000003\\
25.0713197461488	0.344000000000001\\
25.235892810462	0.347999999999999\\
25.3552140497995	0.351999999999997\\
25.4308853986957	0.356000000000002\\
25.4549810991895	0.363999999999997\\
25.4587550515087	0.372\\
25.486108640855	0.375999999999998\\
25.4942924076261	0.380000000000003\\
25.517380621116	0.384\\
25.5583450381213	0.387999999999998\\
25.5644000355243	0.392000000000003\\
25.5661251580372	0.396000000000001\\
25.5710927350465	0.399999999999999\\
25.6236466597157	0.404000000000003\\
25.827404851249	0.408000000000001\\
25.8453135668135	0.420000000000002\\
26.0102827339552	0.423999999999999\\
26.3430547189146	0.427999999999997\\
26.4199479743917	0.432000000000002\\
26.420394660006	0.436\\
26.4694180016995	0.439999999999998\\
26.4857762731519	0.444000000000003\\
26.5601531639282	0.448\\
26.8485360730839	0.451999999999998\\
26.953362373579	0.456000000000003\\
27.0752913227285	0.460000000000001\\
27.1301290740421	0.463999999999999\\
27.1932115145851	0.468000000000004\\
27.2319573603234	0.472000000000001\\
27.3050748029535	0.475999999999999\\
27.3056358467872	0.479999999999997\\
27.3427836441632	0.484000000000002\\
27.3954991738602	0.488\\
27.4763408178927	0.491999999999997\\
27.5020136808624	0.496000000000002\\
27.5517140400575	0.5\\
27.5759305982839	0.503999999999998\\
27.5813620441524	0.508000000000003\\
27.6191037658482	0.512\\
27.6201225248006	0.515999999999998\\
27.6318179824777	0.520000000000003\\
27.6324726240273	0.524000000000001\\
27.68708026018	0.527999999999999\\
27.7099593266066	0.532000000000004\\
27.7146031163956	0.536000000000001\\
27.751548725684	0.539999999999999\\
27.7661030218504	0.543999999999997\\
27.8932288533331	0.548000000000002\\
27.9780311295621	0.552\\
28.024369826342	0.555999999999997\\
28.0354477531347	0.560000000000002\\
28.1171411210296	0.564\\
28.1280268105624	0.567999999999998\\
28.1299966009694	0.572000000000003\\
28.1497333153263	0.576000000000001\\
28.5791069759744	0.584000000000003\\
28.5826895503984	0.588000000000001\\
28.5970584735187	0.591999999999999\\
28.6150244634048	0.595999999999997\\
28.6191033708614	0.600000000000001\\
28.6370067932353	0.603999999999999\\
28.7779886859007	0.612000000000002\\
28.7979368280281	0.616\\
28.8705865831013	0.619999999999997\\
28.9243152891912	0.624000000000002\\
28.9637142372257	0.628\\
28.9976015093435	0.631999999999998\\
29.0644073821251	0.636000000000003\\
29.1018028885551	0.640000000000001\\
29.1700541557167	0.643999999999998\\
29.2132057973539	0.648000000000003\\
29.2325663829448	0.652000000000001\\
29.2944000688779	0.655999999999999\\
29.3402876303338	0.659999999999997\\
29.4552679327286	0.664000000000001\\
29.4758926913564	0.667999999999999\\
29.5450186344014	0.671999999999997\\
29.5870948370076	0.676000000000002\\
29.6752166075254	0.68\\
29.7197654898306	0.683999999999998\\
29.9442475027852	0.688000000000002\\
29.9786198850791	0.692\\
30.0389408059454	0.695999999999998\\
30.4083695585617	0.700000000000003\\
30.4443712606839	0.707999999999998\\
30.4815926789236	0.712000000000003\\
30.6285908924366	0.716000000000001\\
30.6589874858091	0.719999999999999\\
30.7372700001407	0.723999999999997\\
30.7479732376015	0.728000000000002\\
30.8773348670536	0.731999999999999\\
30.9865861687131	0.735999999999997\\
31.0772139506164	0.740000000000002\\
31.2476580104656	0.744\\
31.2557020761848	0.747999999999998\\
31.2739074965807	0.752000000000002\\
31.3055090312029	0.756\\
31.3485259055152	0.759999999999998\\
31.3631478388846	0.764000000000003\\
31.4296912742907	0.768000000000001\\
31.4801533682102	0.771999999999998\\
31.6121207549169	0.776000000000003\\
31.7714141818064	0.780000000000001\\
31.8680544115822	0.783999999999999\\
31.9249783502226	0.787999999999997\\
31.9278661661981	0.792000000000002\\
32.0479913488074	0.795999999999999\\
32.0480156723755	0.799999999999997\\
32.0868005560768	0.804000000000002\\
32.1010220030966	0.808\\
32.1981555527915	0.811999999999998\\
32.2177626939249	0.816000000000003\\
32.2260101997419	0.82\\
32.2479803671397	0.823999999999998\\
32.380378575707	0.828000000000003\\
32.482772529742	0.832000000000001\\
32.510180340466	0.835999999999999\\
32.7410842785531	0.840000000000003\\
32.7817264782201	0.844000000000001\\
32.79993346631	0.847999999999999\\
32.8730989000529	0.851999999999997\\
32.9847442122968	0.856000000000002\\
33.0454200419176	0.859999999999999\\
33.1542262815226	0.863999999999997\\
33.3189885878732	0.868000000000002\\
33.3445567183615	0.872\\
33.3891127321388	0.875999999999998\\
33.5612583755093	0.880000000000003\\
33.6784965936116	0.884\\
33.9421956444723	0.887999999999998\\
34.2944656758085	0.892000000000003\\
34.409684263192	0.896000000000001\\
34.7955707661701	0.899999999999999\\
34.8048947155909	0.904000000000003\\
34.9863577873241	0.908000000000001\\
35.0268495343705	0.911999999999999\\
35.1630335318172	0.915999999999997\\
35.1944961994625	0.920000000000002\\
35.2525644756466	0.923999999999999\\
35.4121535766157	0.927999999999997\\
35.5157177269186	0.932000000000002\\
35.796449238973	0.936\\
35.9569334769377	0.939999999999998\\
35.9637055306991	0.944000000000003\\
35.984608970806	0.948\\
36.0398820624225	0.951999999999998\\
36.1026649183681	0.956000000000003\\
36.1412894555701	0.960000000000001\\
36.6046364893151	0.963999999999999\\
36.8902041914563	0.968000000000004\\
37.6721062049791	0.972000000000001\\
37.8453219780276	0.975999999999999\\
37.906182937784	0.979999999999997\\
38.5163879849896	0.984000000000002\\
39.4237921069463	0.988\\
41.2286443161483	0.991999999999997\\
41.3307728672502	0.996000000000002\\
45.129295521113	1\\
};
\addlegendentry{zero}

\addplot [color=green, line width=3.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
22.441982203723	0.00399999999999778\\
22.5134486609339	0.00800000000000267\\
22.7954166171877	0.0120000000000005\\
23.4150159735264	0.0159999999999982\\
23.8186517260939	0.0200000000000031\\
23.8566584896027	0.0240000000000009\\
23.898802583654	0.0279999999999987\\
24.1651851457913	0.0319999999999965\\
24.2778902835778	0.0360000000000014\\
24.3363871212609	0.0399999999999991\\
24.3802623822237	0.0439999999999969\\
24.5703436185486	0.0480000000000018\\
24.6078066105733	0.0519999999999996\\
24.6460064230127	0.0559999999999974\\
24.7460131803733	0.0600000000000023\\
24.8122163135162	0.0640000000000001\\
24.8373217652629	0.0679999999999978\\
24.8659789532586	0.0720000000000027\\
24.9492508788579	0.0760000000000005\\
24.9804758204589	0.0799999999999983\\
25.1452350246152	0.0840000000000032\\
25.1708315134719	0.088000000000001\\
25.2040845486421	0.0919999999999987\\
25.2591054775449	0.0959999999999965\\
25.2864481798204	0.100000000000001\\
25.2996176768731	0.103999999999999\\
25.3901787391828	0.107999999999997\\
25.3995692601204	0.112000000000002\\
25.4071594391895	0.116\\
25.4175041178764	0.119999999999997\\
25.4296802169576	0.124000000000002\\
25.4343189350747	0.128\\
25.5705092391845	0.131999999999998\\
25.6231012478309	0.136000000000003\\
25.7569314771081	0.140000000000001\\
25.8460913701494	0.143999999999998\\
25.8482136471633	0.148000000000003\\
25.9023798765237	0.152000000000001\\
26.1052907626948	0.155999999999999\\
26.2322298181513	0.159999999999997\\
26.2752343109044	0.164000000000001\\
26.2755137929802	0.167999999999999\\
26.2790271637919	0.171999999999997\\
26.279377730647	0.176000000000002\\
26.3494831678665	0.18\\
26.3868778888269	0.183999999999998\\
26.5663228178547	0.188000000000002\\
26.5926560435058	0.192\\
26.6262061484338	0.195999999999998\\
26.6309977044925	0.200000000000003\\
26.8110870764319	0.204000000000001\\
26.8555697970784	0.207999999999998\\
26.9885139845877	0.212000000000003\\
27.0764260606215	0.216000000000001\\
27.0922719401521	0.219999999999999\\
27.1125939120804	0.223999999999997\\
27.1940017939958	0.228000000000002\\
27.2028018960123	0.231999999999999\\
27.2227277033379	0.235999999999997\\
27.2339882242136	0.240000000000002\\
27.4561749184867	0.244\\
27.5107391018945	0.247999999999998\\
27.5182790854113	0.252000000000002\\
27.5319666997734	0.256\\
27.5593750406168	0.259999999999998\\
27.6133932899264	0.264000000000003\\
27.6136270897666	0.268000000000001\\
27.6218875688774	0.271999999999998\\
27.6270044685791	0.276000000000003\\
27.7467323393191	0.280000000000001\\
27.7694909187075	0.283999999999999\\
27.8158962373871	0.287999999999997\\
27.885493823226	0.292000000000002\\
27.913835553388	0.295999999999999\\
27.9457325480277	0.299999999999997\\
28.0148722328302	0.304000000000002\\
28.0633391391352	0.308\\
28.1161333152061	0.311999999999998\\
28.1799709447654	0.316000000000003\\
28.2635739198732	0.32\\
28.347834123076	0.323999999999998\\
28.3502133477666	0.328000000000003\\
28.4319854936407	0.332000000000001\\
28.4849806883108	0.335999999999999\\
28.4959974437855	0.340000000000003\\
28.5280226754364	0.344000000000001\\
28.5456811389081	0.347999999999999\\
28.606832761386	0.351999999999997\\
28.6167305309073	0.356000000000002\\
28.629839321342	0.359999999999999\\
28.7752550191048	0.363999999999997\\
28.8955321299598	0.368000000000002\\
28.9716728338337	0.372\\
29.0257867834012	0.375999999999998\\
29.0998131729699	0.380000000000003\\
29.1013904946986	0.384\\
29.1507087616329	0.387999999999998\\
29.1648103441252	0.392000000000003\\
29.1754112894831	0.396000000000001\\
29.2433068041396	0.399999999999999\\
29.258649083966	0.404000000000003\\
29.3452779072897	0.408000000000001\\
29.4164377031973	0.411999999999999\\
29.4235353817269	0.415999999999997\\
29.4358818410696	0.420000000000002\\
29.4400076506258	0.423999999999999\\
29.4819403182967	0.427999999999997\\
29.502435963474	0.432000000000002\\
29.5172221587968	0.436\\
29.6791529909945	0.439999999999998\\
29.6793231855057	0.444000000000003\\
29.7686401764306	0.448\\
29.8149894109964	0.451999999999998\\
29.8607888593374	0.456000000000003\\
29.9114209614738	0.460000000000001\\
30.0510462267466	0.463999999999999\\
30.0612850586386	0.468000000000004\\
30.0689999485246	0.472000000000001\\
30.0858740794349	0.475999999999999\\
30.160490445648	0.479999999999997\\
30.1969125858037	0.484000000000002\\
30.2543179132696	0.488\\
30.2844235409509	0.491999999999997\\
30.3000340480778	0.496000000000002\\
30.3166819853449	0.5\\
30.3651329016867	0.503999999999998\\
30.3946589366493	0.508000000000003\\
30.4186230282601	0.512\\
30.4851709300467	0.515999999999998\\
30.5258380231016	0.520000000000003\\
30.5613269950625	0.524000000000001\\
30.5764662626559	0.527999999999999\\
30.579362082236	0.532000000000004\\
30.5988829511139	0.536000000000001\\
30.6360829281962	0.539999999999999\\
30.6444767361211	0.543999999999997\\
30.742031176979	0.548000000000002\\
30.7542767655781	0.552\\
30.7627022175744	0.555999999999997\\
30.7698769622293	0.560000000000002\\
30.7858004519504	0.564\\
30.843389089207	0.567999999999998\\
30.8574329175724	0.572000000000003\\
30.9016392948214	0.576000000000001\\
30.9195905322426	0.579999999999998\\
30.9707267329377	0.584000000000003\\
31.0671597824688	0.588000000000001\\
31.1560239395844	0.591999999999999\\
31.1639744307633	0.595999999999997\\
31.173570064754	0.600000000000001\\
31.187799896275	0.603999999999999\\
31.4243945108687	0.607999999999997\\
31.5363471783896	0.612000000000002\\
31.6024036102308	0.616\\
31.7187214262775	0.619999999999997\\
31.7498709949655	0.624000000000002\\
31.8644797763081	0.628\\
31.9449387015435	0.631999999999998\\
31.9926690162814	0.636000000000003\\
32.0008278145643	0.640000000000001\\
32.0061818123012	0.643999999999998\\
32.0956073866026	0.648000000000003\\
32.1095004227865	0.652000000000001\\
32.126052608767	0.655999999999999\\
32.1425636469729	0.659999999999997\\
32.247451659714	0.664000000000001\\
32.2542986158415	0.667999999999999\\
32.29626759777	0.671999999999997\\
32.4340577302368	0.676000000000002\\
32.4368447063631	0.68\\
32.4934598111384	0.683999999999998\\
32.494795091557	0.688000000000002\\
32.5128680374523	0.692\\
32.5862096562168	0.695999999999998\\
32.6122680603132	0.700000000000003\\
32.6191355616126	0.704000000000001\\
32.7821738228857	0.707999999999998\\
32.8131994172713	0.712000000000003\\
32.8259034272258	0.716000000000001\\
32.8484988727286	0.719999999999999\\
32.905015738523	0.723999999999997\\
33.0050391130772	0.728000000000002\\
33.1464312482017	0.731999999999999\\
33.151255445042	0.735999999999997\\
33.1524854972022	0.740000000000002\\
33.154437400473	0.744\\
33.163909242402	0.747999999999998\\
33.224646902559	0.752000000000002\\
33.2285014030312	0.756\\
33.2437925298455	0.759999999999998\\
33.3363432983517	0.764000000000003\\
33.3582047462511	0.768000000000001\\
33.3795177307162	0.771999999999998\\
33.3854223903706	0.776000000000003\\
33.4673604903864	0.780000000000001\\
33.6851271533759	0.783999999999999\\
33.7392962983785	0.787999999999997\\
33.7608443332346	0.792000000000002\\
34.0934145969973	0.795999999999999\\
34.1326730062121	0.799999999999997\\
34.2139176881584	0.804000000000002\\
34.2642739578899	0.808\\
34.2824703457441	0.811999999999998\\
34.2936709208499	0.816000000000003\\
34.4056515232942	0.82\\
34.6165937187753	0.823999999999998\\
34.6476577179461	0.828000000000003\\
34.7419251661392	0.832000000000001\\
34.7442591430921	0.835999999999999\\
34.7714091859591	0.840000000000003\\
34.7750151289959	0.844000000000001\\
35.0322341976905	0.847999999999999\\
35.0604967232843	0.851999999999997\\
35.0827583138334	0.856000000000002\\
35.3031544912101	0.859999999999999\\
35.4282793389329	0.863999999999997\\
35.5883125950192	0.868000000000002\\
35.8824158412786	0.872\\
35.9136192137823	0.875999999999998\\
36.1417589110627	0.880000000000003\\
36.192883534169	0.884\\
36.2564561167007	0.887999999999998\\
36.432594995326	0.892000000000003\\
36.5434468109836	0.896000000000001\\
36.587643932411	0.899999999999999\\
36.6298253191277	0.904000000000003\\
36.7562704268708	0.908000000000001\\
36.8527897906484	0.911999999999999\\
36.9266099191236	0.915999999999997\\
36.9637265739228	0.920000000000002\\
37.1582826784082	0.923999999999999\\
37.1761579851764	0.927999999999997\\
37.1805933762387	0.932000000000002\\
37.817626256182	0.936\\
38.1506573320718	0.939999999999998\\
38.3191881202113	0.944000000000003\\
38.5851028901854	0.948\\
38.8405811485484	0.951999999999998\\
38.9146224756067	0.956000000000003\\
39.3807017223832	0.960000000000001\\
39.4967983650209	0.963999999999999\\
39.5250514988973	0.968000000000004\\
39.6470992409558	0.972000000000001\\
39.6720552770645	0.975999999999999\\
39.953609854114	0.979999999999997\\
40.4089118521964	0.984000000000002\\
42.3651605098584	0.988\\
42.5435042187023	0.991999999999997\\
42.7608933033326	0.996000000000002\\
45.806931625898	1\\
};
\addlegendentry{Noise Only}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
14.9322988626183	0.00399999999999778\\
20.7656914231565	0.00800000000000267\\
20.8051554952974	0.0120000000000005\\
20.9896305090745	0.0159999999999982\\
21.060872372732	0.0200000000000031\\
22.3490884932297	0.0240000000000009\\
22.4984476339438	0.0279999999999987\\
22.5899035206734	0.0319999999999965\\
22.7262965370688	0.0360000000000014\\
22.9007699243972	0.0399999999999991\\
22.9093968476388	0.0439999999999969\\
22.9201862747387	0.0480000000000018\\
22.9787056162291	0.0519999999999996\\
23.1902339026732	0.0559999999999974\\
23.2234670869844	0.0600000000000023\\
23.3171039219307	0.0640000000000001\\
23.4993214214246	0.0679999999999978\\
23.5543549382057	0.0720000000000027\\
23.6731916083528	0.0760000000000005\\
23.7184106202342	0.0840000000000032\\
23.7886016493139	0.088000000000001\\
24.0411458605317	0.0919999999999987\\
24.1120890589363	0.0959999999999965\\
24.278162944354	0.100000000000001\\
24.3448947063159	0.103999999999999\\
24.3517263725396	0.107999999999997\\
24.4162675384245	0.112000000000002\\
24.4213948337459	0.116\\
24.4908061234781	0.119999999999997\\
24.5504407956487	0.124000000000002\\
24.5791231148977	0.128\\
24.5803203385691	0.131999999999998\\
24.5871751301829	0.136000000000003\\
24.6416929030374	0.140000000000001\\
24.6860874549908	0.143999999999998\\
24.7485687861482	0.148000000000003\\
24.8224763728334	0.152000000000001\\
24.9511130233256	0.155999999999999\\
25.1968270880996	0.159999999999997\\
25.2244233165828	0.164000000000001\\
25.2564877884403	0.167999999999999\\
25.2960899741285	0.171999999999997\\
25.3199080469727	0.176000000000002\\
25.4617490576129	0.18\\
25.4815441693597	0.183999999999998\\
25.5335698127221	0.192\\
25.6987941613926	0.195999999999998\\
25.7374489678856	0.200000000000003\\
25.7497987520916	0.204000000000001\\
25.8060905516554	0.207999999999998\\
25.8061199919923	0.212000000000003\\
25.8479912233653	0.216000000000001\\
25.8620572446891	0.219999999999999\\
25.8684906851833	0.223999999999997\\
25.8798055136232	0.228000000000002\\
25.9410005435623	0.231999999999999\\
25.9671949993486	0.235999999999997\\
25.989603312923	0.240000000000002\\
26.2550259850034	0.244\\
26.3078533327562	0.247999999999998\\
26.448744644636	0.252000000000002\\
26.5213507580732	0.256\\
26.5461568782818	0.259999999999998\\
26.552041607389	0.264000000000003\\
26.5763139797774	0.268000000000001\\
26.6226554340578	0.271999999999998\\
26.6264723815868	0.276000000000003\\
26.7880488051349	0.280000000000001\\
26.8692222185742	0.283999999999999\\
26.9090499594332	0.287999999999997\\
27.1991728939482	0.292000000000002\\
27.2412976680197	0.295999999999999\\
27.3609578260648	0.299999999999997\\
27.3647569511739	0.304000000000002\\
27.4106783881893	0.308\\
27.4504824532464	0.311999999999998\\
27.5198501041254	0.316000000000003\\
27.5259085581709	0.32\\
27.6053488465876	0.323999999999998\\
27.6663898739334	0.328000000000003\\
27.7627979817199	0.332000000000001\\
27.813669186997	0.335999999999999\\
27.8474841481775	0.340000000000003\\
27.9006547846988	0.344000000000001\\
27.9050063054788	0.347999999999999\\
27.9620180877967	0.356000000000002\\
27.9742032422053	0.359999999999999\\
27.9749673086534	0.363999999999997\\
27.9811169153739	0.368000000000002\\
28.0249721116574	0.372\\
28.0275169024648	0.375999999999998\\
28.0570666705284	0.380000000000003\\
28.0661307914762	0.384\\
28.1918556231699	0.387999999999998\\
28.4296311524431	0.392000000000003\\
28.4627226745636	0.396000000000001\\
28.5031935930638	0.399999999999999\\
28.5044812469141	0.404000000000003\\
28.5445646213743	0.411999999999999\\
28.597144835949	0.415999999999997\\
28.6107755191749	0.420000000000002\\
28.6320564616028	0.423999999999999\\
28.6907628982915	0.427999999999997\\
28.7151090062788	0.432000000000002\\
28.7153270702986	0.436\\
28.7861312195373	0.439999999999998\\
28.8716456235061	0.444000000000003\\
29.0019841025779	0.448\\
29.0416183852365	0.451999999999998\\
29.0679955565631	0.456000000000003\\
29.2351191899139	0.460000000000001\\
29.2575631074023	0.463999999999999\\
29.2598548111966	0.468000000000004\\
29.2870521307538	0.472000000000001\\
29.2872375014363	0.475999999999999\\
29.3111869167838	0.479999999999997\\
29.3947128264059	0.484000000000002\\
29.44871673594	0.488\\
29.4503840949801	0.491999999999997\\
29.5725342128759	0.496000000000002\\
29.6013268516495	0.5\\
29.8148122539496	0.503999999999998\\
29.8167149629315	0.508000000000003\\
29.8461060118686	0.512\\
29.9143924363774	0.515999999999998\\
29.9519726297762	0.520000000000003\\
30.0418439205631	0.524000000000001\\
30.0864199404824	0.527999999999999\\
30.2662630750419	0.536000000000001\\
30.2700408039606	0.539999999999999\\
30.3077937580439	0.543999999999997\\
30.3707396949276	0.548000000000002\\
30.3752946367989	0.552\\
30.390640767414	0.555999999999997\\
30.4302862141434	0.560000000000002\\
30.5176710910751	0.564\\
30.518925762414	0.567999999999998\\
30.5449722184597	0.572000000000003\\
30.5490760146591	0.576000000000001\\
30.5767312886809	0.579999999999998\\
30.687466699164	0.584000000000003\\
30.7429297814552	0.588000000000001\\
30.7530802033775	0.591999999999999\\
30.7833401543237	0.595999999999997\\
30.8303750160279	0.600000000000001\\
31.026302297425	0.612000000000002\\
31.1130075108909	0.616\\
31.1184068635569	0.619999999999997\\
31.2261241386818	0.624000000000002\\
31.3736750500002	0.636000000000003\\
31.3804180327958	0.640000000000001\\
31.4486002998558	0.643999999999998\\
31.4688917475612	0.648000000000003\\
31.5598174209087	0.652000000000001\\
31.5752344633092	0.655999999999999\\
31.6687060260747	0.659999999999997\\
31.8041747663953	0.664000000000001\\
31.8291477250497	0.667999999999999\\
31.8709453049184	0.671999999999997\\
31.8736802690897	0.676000000000002\\
31.8895575897874	0.68\\
32.1973389081759	0.683999999999998\\
32.282774207991	0.688000000000002\\
32.3030644251549	0.692\\
32.4256474509139	0.695999999999998\\
32.4383329182462	0.700000000000003\\
32.5677786327963	0.704000000000001\\
32.6275070912349	0.707999999999998\\
32.7169597431548	0.712000000000003\\
32.8961015069005	0.716000000000001\\
32.9582609288447	0.719999999999999\\
32.9874153599169	0.723999999999997\\
33.1023938054205	0.728000000000002\\
33.1296998250717	0.735999999999997\\
33.2162441654647	0.740000000000002\\
33.3127570686238	0.744\\
33.3768512448097	0.747999999999998\\
33.3833134438805	0.752000000000002\\
33.4059714571873	0.756\\
33.463295987208	0.764000000000003\\
33.5860335577316	0.768000000000001\\
33.6236517084504	0.771999999999998\\
33.6327761296439	0.776000000000003\\
33.6776082037713	0.780000000000001\\
33.693390358567	0.783999999999999\\
33.7471036849703	0.787999999999997\\
33.8911548165144	0.792000000000002\\
33.9971530513108	0.795999999999999\\
34.1094437141816	0.804000000000002\\
34.254002200883	0.808\\
34.3028384973506	0.811999999999998\\
34.3133663201793	0.816000000000003\\
34.3256566783083	0.82\\
34.3929898309913	0.823999999999998\\
34.4149648491384	0.828000000000003\\
34.4174967464842	0.832000000000001\\
34.4926919029163	0.835999999999999\\
34.5317343549358	0.840000000000003\\
34.5374269752463	0.844000000000001\\
34.5854139258741	0.847999999999999\\
34.7028004282334	0.851999999999997\\
34.7370827016848	0.856000000000002\\
35.0608761780708	0.859999999999999\\
35.3451381485831	0.863999999999997\\
35.381233784933	0.868000000000002\\
35.6089784242895	0.872\\
35.6232965558587	0.875999999999998\\
35.6349325770369	0.880000000000003\\
35.6783475448765	0.884\\
35.7081787018512	0.887999999999998\\
35.7642898506163	0.892000000000003\\
35.9426546865146	0.896000000000001\\
36.0370438398483	0.899999999999999\\
36.1488457445003	0.904000000000003\\
36.2230839591125	0.908000000000001\\
36.2719530864485	0.911999999999999\\
36.3421569798447	0.915999999999997\\
36.4554949156619	0.920000000000002\\
37.2759086666668	0.923999999999999\\
37.2901800690426	0.927999999999997\\
37.3081662423959	0.932000000000002\\
37.4594070273657	0.936\\
37.6344692781858	0.939999999999998\\
37.6945615947572	0.944000000000003\\
38.0108698337142	0.948\\
38.5608773693912	0.951999999999998\\
38.9033355889049	0.956000000000003\\
39.1822954450755	0.960000000000001\\
39.6285728669465	0.963999999999999\\
39.9181159593533	0.968000000000004\\
39.9301974366421	0.972000000000001\\
40.2956835579504	0.975999999999999\\
40.3197512420345	0.979999999999997\\
40.7430579986833	0.984000000000002\\
41.0872215977831	0.988\\
43.371443131625	0.991999999999997\\
44.1602727022701	0.996000000000002\\
47.2080781890636	1\\
};
\addlegendentry{RFmin}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
14.5372894194426	0.00399999999999778\\
16.4900116904898	0.0120000000000005\\
17.2726162746842	0.0159999999999982\\
17.9491047765822	0.0200000000000031\\
18.0829289806618	0.0240000000000009\\
18.1229306315964	0.0279999999999987\\
18.6571239501316	0.0360000000000014\\
18.8990392656624	0.0439999999999969\\
19.4913129791578	0.0519999999999996\\
20.0702989937439	0.0559999999999974\\
20.1113201709464	0.0600000000000023\\
20.2633597787578	0.0640000000000001\\
20.5665084035933	0.0679999999999978\\
20.7686093660459	0.0720000000000027\\
20.8870220748574	0.0760000000000005\\
21.1368235480012	0.0799999999999983\\
21.2609012870598	0.0840000000000032\\
21.4837284300041	0.088000000000001\\
21.4923041789687	0.0919999999999987\\
21.5292324565644	0.0959999999999965\\
21.6359265422465	0.100000000000001\\
21.7902292020426	0.103999999999999\\
21.7925332898308	0.107999999999997\\
21.8271784520577	0.112000000000002\\
22.004375605903	0.116\\
22.0666587487234	0.119999999999997\\
22.2640612344192	0.124000000000002\\
22.4771351528863	0.131999999999998\\
22.5055871637815	0.136000000000003\\
22.550287851506	0.140000000000001\\
22.728571225733	0.148000000000003\\
22.7338090866749	0.152000000000001\\
22.8431184672697	0.155999999999999\\
22.9008829972481	0.159999999999997\\
22.9699298045337	0.164000000000001\\
23.2102859915193	0.167999999999999\\
23.2420405552055	0.171999999999997\\
23.3282547641754	0.176000000000002\\
23.3445350693727	0.18\\
23.379284800872	0.183999999999998\\
23.3875316758271	0.188000000000002\\
23.4698790924653	0.192\\
23.5960568975032	0.195999999999998\\
23.745776653726	0.204000000000001\\
23.7692843950536	0.207999999999998\\
23.782267989648	0.212000000000003\\
23.7867216020876	0.216000000000001\\
23.8399147327853	0.219999999999999\\
23.8534234725176	0.223999999999997\\
23.8695338878091	0.231999999999999\\
23.9438250687676	0.235999999999997\\
24.0568902759205	0.240000000000002\\
24.0764013274618	0.244\\
24.0876356977995	0.247999999999998\\
24.0909818733502	0.252000000000002\\
24.2141601012875	0.256\\
24.2933319268267	0.259999999999998\\
24.3106934740091	0.264000000000003\\
24.3356451667407	0.268000000000001\\
24.3858654774	0.271999999999998\\
24.3993143156701	0.276000000000003\\
24.4232639452189	0.280000000000001\\
24.4647008103976	0.283999999999999\\
24.5825925858699	0.292000000000002\\
24.5920383233645	0.295999999999999\\
24.6083488272699	0.299999999999997\\
24.6127964734845	0.304000000000002\\
24.6739228608836	0.308\\
24.678248550802	0.311999999999998\\
24.7244911536941	0.316000000000003\\
24.7352569822313	0.32\\
24.8125239774104	0.323999999999998\\
24.8343431693701	0.328000000000003\\
24.947840279032	0.332000000000001\\
24.9737358670192	0.335999999999999\\
25.0587795057221	0.340000000000003\\
25.1234996297998	0.344000000000001\\
25.1773530344351	0.347999999999999\\
25.2963394234474	0.351999999999997\\
25.3857549552745	0.356000000000002\\
25.4028033913742	0.359999999999999\\
25.4045450232707	0.363999999999997\\
25.4182044981835	0.368000000000002\\
25.5571445292678	0.372\\
25.5722562578574	0.375999999999998\\
25.6102931492389	0.384\\
25.6130500900567	0.387999999999998\\
25.6584169357552	0.392000000000003\\
25.6619340638508	0.396000000000001\\
25.6692844947581	0.399999999999999\\
25.7121209806268	0.404000000000003\\
25.743644557987	0.408000000000001\\
25.8200142867492	0.411999999999999\\
25.8743659355061	0.415999999999997\\
25.9446706397264	0.423999999999999\\
26.0355508335604	0.427999999999997\\
26.4478342713677	0.432000000000002\\
26.4911670613874	0.436\\
26.514392179308	0.439999999999998\\
26.6826736572852	0.444000000000003\\
26.7540316742708	0.448\\
26.8680563440782	0.451999999999998\\
26.8777353078415	0.456000000000003\\
26.8860225947153	0.460000000000001\\
26.9450023157944	0.463999999999999\\
27.0801154548248	0.468000000000004\\
27.1713625883311	0.472000000000001\\
27.2918663950978	0.475999999999999\\
27.2954787991286	0.479999999999997\\
27.4083047918304	0.484000000000002\\
27.537792800858	0.488\\
27.539067250129	0.491999999999997\\
27.5856939066757	0.496000000000002\\
27.6075352562293	0.5\\
27.6110361232029	0.503999999999998\\
27.6280658815191	0.508000000000003\\
27.7337787653418	0.512\\
27.738029374052	0.515999999999998\\
27.7797924892554	0.520000000000003\\
27.7900510728622	0.524000000000001\\
27.798723421841	0.527999999999999\\
27.804195599821	0.532000000000004\\
27.8516947685803	0.536000000000001\\
27.869852954868	0.539999999999999\\
27.9094161564985	0.543999999999997\\
27.9962100191526	0.548000000000002\\
28.0295750076915	0.552\\
28.2185039893074	0.555999999999997\\
28.2235159832064	0.560000000000002\\
28.2826324059771	0.564\\
28.2953376375736	0.567999999999998\\
28.336150894251	0.572000000000003\\
28.369098452598	0.576000000000001\\
28.3818538942885	0.579999999999998\\
28.3904373260843	0.584000000000003\\
28.4799338526626	0.588000000000001\\
28.5235187430842	0.591999999999999\\
28.5603257696323	0.595999999999997\\
28.6512810332711	0.600000000000001\\
28.7217008678474	0.603999999999999\\
28.8264265475304	0.607999999999997\\
28.8489904519016	0.612000000000002\\
28.8646049537187	0.616\\
28.9170421071761	0.619999999999997\\
28.9303618979589	0.624000000000002\\
28.9378328025214	0.628\\
28.9552830187319	0.631999999999998\\
28.962189038672	0.636000000000003\\
29.0306772105838	0.640000000000001\\
29.1167267788745	0.643999999999998\\
29.122969000898	0.648000000000003\\
29.1703077133306	0.652000000000001\\
29.289395744108	0.655999999999999\\
29.2947052560951	0.659999999999997\\
29.3196875507722	0.664000000000001\\
29.448877381956	0.667999999999999\\
29.5937778316011	0.671999999999997\\
29.6384583999356	0.676000000000002\\
29.8028718077781	0.68\\
29.8920877667229	0.683999999999998\\
30.0068680212028	0.688000000000002\\
30.0881599012319	0.692\\
30.0902585546613	0.695999999999998\\
30.5582874441535	0.704000000000001\\
30.6238453345211	0.712000000000003\\
30.6521238654234	0.716000000000001\\
30.7406794818074	0.719999999999999\\
30.8117343389079	0.723999999999997\\
30.9239651117965	0.728000000000002\\
31.0088361112991	0.731999999999999\\
31.0477169395158	0.735999999999997\\
31.1332754156463	0.740000000000002\\
31.1635397756662	0.744\\
31.1690011186812	0.747999999999998\\
31.4826039331782	0.756\\
31.515656087118	0.759999999999998\\
31.5538409920048	0.764000000000003\\
31.6153617781087	0.768000000000001\\
31.6461164354032	0.771999999999998\\
31.6587528429342	0.776000000000003\\
31.7144751236294	0.780000000000001\\
32.0188518891549	0.783999999999999\\
32.1577292683736	0.787999999999997\\
32.3478188281652	0.792000000000002\\
32.3598279799446	0.795999999999999\\
32.3641978551955	0.799999999999997\\
32.3973388487399	0.804000000000002\\
32.4040814022555	0.808\\
32.414820970604	0.811999999999998\\
32.4272898312957	0.816000000000003\\
32.4673877815239	0.82\\
32.4715711002335	0.823999999999998\\
32.561777679008	0.832000000000001\\
32.5691241282396	0.835999999999999\\
32.9057560333646	0.840000000000003\\
32.9696917995679	0.844000000000001\\
32.991207106002	0.847999999999999\\
33.0284945378051	0.851999999999997\\
33.0751609229796	0.856000000000002\\
33.290895599675	0.859999999999999\\
33.4121754638503	0.863999999999997\\
33.4342181058329	0.868000000000002\\
33.5008474545246	0.872\\
33.5061494942003	0.875999999999998\\
33.5923700889577	0.880000000000003\\
33.7070126202175	0.884\\
33.7733383314757	0.887999999999998\\
33.9144270005126	0.892000000000003\\
33.9594703206683	0.896000000000001\\
34.4073322503012	0.899999999999999\\
34.938072827792	0.908000000000001\\
34.9547067253339	0.911999999999999\\
35.0542791186822	0.915999999999997\\
35.0973360556324	0.920000000000002\\
35.4152634863336	0.923999999999999\\
35.422542019985	0.927999999999997\\
35.5023715414065	0.932000000000002\\
35.5595205179141	0.936\\
35.7339606763078	0.939999999999998\\
36.0573777421849	0.944000000000003\\
36.1917107993132	0.951999999999998\\
36.2304612994077	0.956000000000003\\
36.309243807763	0.960000000000001\\
36.8998387370325	0.963999999999999\\
36.9288860098892	0.968000000000004\\
37.7683234483453	0.972000000000001\\
38.2809601551771	0.975999999999999\\
38.5561286415965	0.979999999999997\\
38.7546006644906	0.984000000000002\\
39.5726706340847	0.988\\
41.28112830442	0.991999999999997\\
41.5995442824388	0.996000000000002\\
45.286908482846	1\\
};
\addlegendentry{IMAT}

\end{axis}
\end{tikzpicture}%

==> cdf_classical_f1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[spy using outlines= {circle, magnification=2.3, connect spies}]
%{circle, magnification=3, connect spies}]

%
\definecolor{color2}{rgb}{1, 0.749, 0} % Zeroing
\definecolor{color3}{rgb}{0.8, 0.36, 0.36 } % IMAT
\definecolor{color0}{rgb}{0.2,0.2,0.2} % Ramp filtering
%
%\definecolor{cnnlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% R:123, G:104, B:238
%\definecolor{cnnlila}{rgb}{0.48,0.40625,0.9296875}
\definecolor{cnnlila}{HTML}{9673A6} % lila
\definecolor{cnngreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{cleanblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.3\textwidth,
height=0.23\textwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.0,1)}, anchor=north west, draw=white!80.0!black, font=\scriptsize},
%legend entries={{Zeroing},{IMAT},{Ramp filtering},{CNN},{Interfered},{Clean}},
legend entries={{Real},{8WA},{Zeroing},{IMAT},{Ramp filtering},{Interfered},{Clean}},
tick align=outside,
tick pos=left,
%x grid style={white},
xmajorgrids,
%
%xmin=-0.05, xmax=1.05,
%
xmin=0.55, xmax=1.05,
%
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ymajorgrids,
ymin=-0.0458, ymax=1.0498,
ytick style={color=white!33.33333333333333!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={$x$},
ylabel={Probability P(F1-Score $\leq$ $x$)}
]


\addlegendimage{solid, no markers, cnngreen, line width=2pt}
\addlegendimage{solid, no markers, cnnlila, line width=2pt}
\addlegendimage{solid, no markers, color2, line width=2pt}  % zeoring
\addlegendimage{solid, no markers, color3, line width=2pt}  % imat
\addlegendimage{solid, no markers, color0, line width=2pt}   % ramp filtering
\addlegendimage{solid, no markers, interferedorange, line width=2pt}
\addlegendimage{solid, no markers, cleanblue, line width=2pt}


\addplot [semithick, interferedorange, line width=2pt]
table {%
0 0.004
0.0952380952380952 0.008
0.109090909090909 0.012
0.208333333333333 0.016
0.232558139534884 0.02
0.25 0.024
0.347826086956522 0.028
0.352941176470588 0.032
0.424242424242424 0.036
0.51063829787234 0.04
0.526315789473684 0.044
0.54014598540146 0.048
0.541176470588235 0.052
0.549205097884641 0.056
0.55421686746988 0.06
0.581196581196581 0.064
0.592592592592593 0.068
0.6 0.072
0.6 0.076
0.608695652173913 0.08
0.610919143054596 0.084
0.615384615384615 0.088
0.621621621621622 0.092
0.625523012552301 0.096
0.627450980392157 0.1
0.639175257731959 0.104
0.647058823529412 0.108
0.647619047619048 0.112
0.6480972930561 0.116
0.658227848101266 0.12
0.664429530201342 0.124
0.666666666666667 0.128
0.666666666666667 0.132
0.674698795180723 0.136
0.675324675324675 0.14
0.676056338028169 0.144
0.685714285714286 0.148
0.687350835322196 0.152
0.693333333333333 0.156
0.694444444444444 0.16
0.697986577181208 0.164
0.704 0.168
0.705882352941176 0.172
0.718972895863053 0.176
0.719101123595506 0.18
0.722222222222222 0.184
0.724137931034483 0.188
0.727334235453315 0.192
0.72972972972973 0.196
0.740740740740741 0.2
0.741447521526647 0.204
0.745762711864407 0.208
0.748978665456196 0.212
0.75 0.216
0.75 0.22
0.756756756756757 0.224
0.759619362846504 0.228
0.761061946902655 0.232
0.764227642276423 0.236
0.767835253738661 0.24
0.769230769230769 0.244
0.770577933450088 0.248
0.779661016949152 0.252
0.781789222192726 0.256
0.784957627118644 0.26
0.793211637193383 0.264
0.794117647058824 0.268
0.797360980207352 0.272
0.797890633956208 0.276
0.8 0.28
0.805361525391731 0.284
0.80672268907563 0.288
0.807453416149068 0.292
0.811475409836066 0.296
0.811612903225807 0.3
0.816326530612245 0.304
0.818625277161863 0.308
0.819909197914915 0.312
0.820846905537459 0.316
0.821192052980133 0.32
0.824178712220762 0.324
0.826530612244898 0.328
0.832125603864734 0.332
0.832369942196532 0.336
0.834355828220859 0.34
0.836847226727214 0.344
0.842291267854513 0.348
0.844221105527638 0.352
0.849071328234743 0.356
0.851160673645881 0.36
0.851985559566787 0.364
0.852082336045955 0.368
0.8536866359447 0.372
0.857142857142857 0.376
0.859103754541784 0.38
0.860893379922561 0.384
0.861917326297274 0.388
0.864208839019922 0.392
0.864456278989864 0.396
0.864516129032258 0.4
0.865830115830116 0.404
0.868651488616462 0.408
0.870588235294118 0.412
0.872727272727273 0.416
0.876696832579186 0.42
0.876794514677523 0.424
0.878048780487805 0.428
0.880952380952381 0.432
0.882923673997413 0.436
0.883293838862559 0.44
0.883720930232558 0.444
0.883908335431881 0.448
0.884615384615385 0.452
0.88627900315096 0.456
0.88634617026727 0.46
0.886363636363636 0.464
0.8870343492985 0.468
0.887531806615776 0.472
0.890619469026549 0.476
0.89065606361829 0.48
0.890849976776591 0.484
0.89142091152815 0.488
0.891605017690576 0.492
0.892123593498839 0.496
0.893279022403259 0.5
0.8935124508519 0.504
0.89390142021721 0.508
0.894736842105263 0.512
0.895631958889025 0.516
0.898876404494382 0.52
0.898887434554974 0.524
0.9 0.528
0.904713634059807 0.532
0.904761904761905 0.536
0.905343205923554 0.54
0.905604091199659 0.544
0.906422018348624 0.548
0.906747755574862 0.552
0.907081601980373 0.556
0.907860157680975 0.56
0.909247497039509 0.564
0.910891089108911 0.568
0.911908646003263 0.572
0.913827655310621 0.576
0.913939393939394 0.58
0.913946587537092 0.584
0.914798206278027 0.588
0.915629545821885 0.592
0.917765523855191 0.596
0.918682155779851 0.6
0.91875 0.604
0.918918918918919 0.608
0.919030428055699 0.612
0.919115419569827 0.616
0.919693435521493 0.62
0.920542635658915 0.624
0.921169176262179 0.628
0.921348314606742 0.632
0.92258064516129 0.636
0.923076923076923 0.64
0.92338574774172 0.644
0.923884514435696 0.648
0.924208828865148 0.652
0.926309088015279 0.656
0.926315789473684 0.66
0.927536231884058 0.664
0.927618277395875 0.668
0.927835051546392 0.672
0.929197020545142 0.676
0.930162890844411 0.68
0.930232558139535 0.684
0.930232558139535 0.688
0.930767020970985 0.692
0.931034482758621 0.696
0.931070731341042 0.7
0.932642487046632 0.704
0.93290988487495 0.708
0.933137829912023 0.712
0.933333333333333 0.716
0.933333333333333 0.72
0.933333333333333 0.724
0.934544078698449 0.728
0.934805553300317 0.732
0.937931034482759 0.736
0.938209331651955 0.74
0.938402309913378 0.744
0.93859649122807 0.748
0.938854116514203 0.752
0.941319181197877 0.756
0.942054433713784 0.76
0.943396226415094 0.764
0.944248135060856 0.768
0.946641691196147 0.772
0.947329830135647 0.776
0.947368421052632 0.78
0.947462154942119 0.784
0.947971781305115 0.788
0.948717948717949 0.792
0.948837209302326 0.796
0.949771689497717 0.8
0.94997594997595 0.804
0.950819672131147 0.808
0.951219512195122 0.812
0.953125 0.816
0.954248366013072 0.82
0.956521739130435 0.824
0.956680902989628 0.828
0.956791248860529 0.832
0.956937799043062 0.836
0.957401832041509 0.84
0.95811209439528 0.844
0.958880881729546 0.848
0.962062331666025 0.852
0.962264150943396 0.856
0.96234309623431 0.86
0.964285714285714 0.864
0.964533306540742 0.868
0.964788732394366 0.872
0.965317919075145 0.876
0.96551724137931 0.88
0.966499358001634 0.884
0.971018651362984 0.888
0.971428571428571 0.892
0.972222222222222 0.896
0.972940103374886 0.9
0.974093264248705 0.904
0.975308641975309 0.908
0.975438596491228 0.912
0.975921196643561 0.916
0.975940959409594 0.92
0.977060172931004 0.924
0.977443609022556 0.928
0.980392156862745 0.932
0.982035928143713 0.936
0.983164983164983 0.94
0.983606557377049 0.944
0.984126984126984 0.948
0.985771812080537 0.952
0.986313938374493 0.956
0.986944131486513 0.96
0.991304347826087 0.964
0.993421052631579 0.968
1 0.972
1 0.976
1 0.98
1 0.984
1 0.988
1 0.992
1 0.996
1 1
};
%\addlegendentry{Interfered}

\addplot [semithick, cleanblue, line width=2pt]
table {%
	0.639672429481347 0.004
	0.6480972930561 0.008
	0.673329169269207 0.012
	0.694810432912073 0.016
	0.706073752711497 0.02
	0.707217144658052 0.024
	0.731579864135168 0.028
	0.735703245749614 0.032
	0.737659456461453 0.036
	0.743578387953942 0.04
	0.764404475582976 0.044
	0.766132040283476 0.048
	0.767527675276753 0.052
	0.78204127952337 0.056
	0.796019900497512 0.06
	0.79609091907324 0.064
	0.810471204188482 0.068
	0.8106463878327 0.072
	0.813953488372093 0.076
	0.819909197914915 0.08
	0.821634062140391 0.084
	0.822270848529054 0.088
	0.827586206896552 0.092
	0.831117546399895 0.096
	0.832960989860801 0.1
	0.834019204389575 0.104
	0.834386852085967 0.108
	0.835351089588378 0.112
	0.836525440123815 0.116
	0.837209302325581 0.12
	0.83854524066268 0.124
	0.839590443686007 0.128
	0.841463414634146 0.132
	0.842105263157895 0.136
	0.847507593353582 0.14
	0.848275862068965 0.144
	0.851926977687627 0.148
	0.85498742665549 0.152
	0.858208955223881 0.156
	0.858333333333333 0.16
	0.860976018782492 0.164
	0.862068965517241 0.168
	0.862422997946612 0.172
	0.863029036351422 0.176
	0.864699118436182 0.18
	0.864864864864865 0.184
	0.865401459854015 0.188
	0.866602687140115 0.192
	0.866852238459754 0.196
	0.867812293456709 0.2
	0.868620443173695 0.204
	0.86966966966967 0.208
	0.874930722335119 0.212
	0.875 0.216
	0.875507153534059 0.22
	0.87603305785124 0.224
	0.876404494382022 0.228
	0.876974695931777 0.232
	0.87741935483871 0.236
	0.877645051194539 0.24
	0.878692884962477 0.244
	0.880274779195289 0.248
	0.88086642599278 0.252
	0.880989180834621 0.256
	0.88212927756654 0.26
	0.883098591549296 0.264
	0.883116883116883 0.268
	0.884403287899282 0.272
	0.884718498659517 0.276
	0.886567889239738 0.28
	0.887104352654735 0.284
	0.888231324300472 0.288
	0.889705882352941 0.292
	0.890634764753147 0.296
	0.891433806688044 0.3
	0.894413078284318 0.304
	0.894582108357833 0.308
	0.894589178356713 0.312
	0.895157498824636 0.316
	0.896524795001952 0.32
	0.897360703812317 0.324
	0.897689768976898 0.328
	0.897915930766514 0.332
	0.898924731182796 0.336
	0.8999455238787 0.34
	0.900516484046918 0.344
	0.900608519269777 0.348
	0.900644879221773 0.352
	0.901198402130493 0.356
	0.901639344262295 0.36
	0.90264575040974 0.364
	0.90288862207783 0.368
	0.903178122690318 0.372
	0.90326209223847 0.376
	0.904347826086957 0.38
	0.905598016938649 0.384
	0.905840286054827 0.388
	0.905923344947735 0.392
	0.906133828996282 0.396
	0.906290417401528 0.4
	0.906861848124428 0.404
	0.907441016333938 0.408
	0.907692307692308 0.412
	0.908065051443744 0.416
	0.908294248333745 0.42
	0.909747292418773 0.424
	0.91025641025641 0.428
	0.910714285714286 0.432
	0.912053802379721 0.436
	0.912442396313364 0.44
	0.91358024691358 0.444
	0.913614103819785 0.448
	0.913965822038892 0.452
	0.916808149405772 0.456
	0.917079207920792 0.46
	0.917782026768643 0.464
	0.918918918918919 0.468
	0.9193427308366 0.472
	0.921259842519685 0.476
	0.921787709497207 0.48
	0.922683092676293 0.484
	0.922693266832918 0.488
	0.923719958202717 0.492
	0.924668606530876 0.496
	0.924832743014561 0.5
	0.924901185770751 0.504
	0.925368642792657 0.508
	0.925480769230769 0.512
	0.926176145436678 0.516
	0.926969522714204 0.52
	0.927404967750789 0.524
	0.927803996385179 0.528
	0.928 0.532
	0.92826614300566 0.536
	0.928327645051194 0.54
	0.929460580912863 0.544
	0.930136729724668 0.548
	0.930521091811414 0.552
	0.930656934306569 0.556
	0.930778503902037 0.56
	0.931153310359997 0.564
	0.931372549019608 0.568
	0.931663124930097 0.572
	0.932067202337473 0.576
	0.93230192217534 0.58
	0.933333333333333 0.584
	0.933972618566229 0.588
	0.934006491164803 0.592
	0.93428981348637 0.596
	0.934398654331371 0.6
	0.934426229508197 0.604
	0.934497816593886 0.608
	0.935659760087241 0.612
	0.93619972260749 0.616
	0.938343834383438 0.62
	0.93873417721519 0.624
	0.938775510204082 0.628
	0.938779586537501 0.632
	0.939069300301306 0.636
	0.939827554577142 0.64
	0.940263593313174 0.644
	0.940474711072449 0.648
	0.941416199694345 0.652
	0.941965533302282 0.656
	0.942249240121581 0.66
	0.942574257425743 0.664
	0.943779138860956 0.668
	0.943870014771049 0.672
	0.944113454439124 0.676
	0.944248135060856 0.68
	0.944444444444444 0.684
	0.944827186939154 0.688
	0.945432800119599 0.692
	0.945848375451264 0.696
	0.946446310846203 0.7
	0.946641691196147 0.704
	0.946761800219539 0.708
	0.948146121220413 0.712
	0.948275862068966 0.716
	0.948356807511737 0.72
	0.948387096774194 0.724
	0.949957591178965 0.728
	0.95 0.732
	0.9501570394647 0.736
	0.950249869471172 0.74
	0.950570342205323 0.744
	0.950941067571737 0.748
	0.951219512195122 0.752
	0.951388888888889 0.756
	0.951923076923077 0.76
	0.953236367850727 0.764
	0.953997935069405 0.768
	0.954773869346734 0.772
	0.956201939150786 0.776
	0.956283502084574 0.78
	0.956834532374101 0.784
	0.957273958176621 0.788
	0.957446808510638 0.792
	0.958370769691524 0.796
	0.958837772397094 0.8
	0.958904109589041 0.804
	0.959016393442623 0.808
	0.960146424986715 0.812
	0.961076233183856 0.816
	0.961587382345459 0.82
	0.962434026699783 0.824
	0.962768166089965 0.828
	0.962897212852831 0.832
	0.963172804532578 0.836
	0.964630225080386 0.84
	0.964776589979802 0.844
	0.96496015718808 0.848
	0.96577243293247 0.852
	0.966360856269113 0.856
	0.966900577532137 0.86
	0.967269770278512 0.864
	0.967479674796748 0.868
	0.967573221757322 0.872
	0.967825411886483 0.876
	0.969272386765624 0.88
	0.971332209106239 0.884
	0.971966911764706 0.888
	0.972972972972973 0.892
	0.973684210526316 0.896
	0.974095394736842 0.9
	0.975123880074078 0.904
	0.975879321932641 0.908
	0.975983159506267 0.912
	0.976470588235294 0.916
	0.976588628762542 0.92
	0.977037134234353 0.924
	0.979310344827586 0.928
	0.980959355547419 0.932
	0.981818181818182 0.936
	0.981818181818182 0.94
	0.9828 0.944
	0.983606557377049 0.948
	0.983922829581994 0.952
	0.985663963299746 0.956
	0.986371508169566 0.96
	0.987577639751553 0.964
	0.987893462469734 0.968
	0.994117647058823 0.972
	0.9957805907173 0.976
	1 0.98
	1 0.984
	1 0.988
	1 0.992
	1 0.996
	1 1
};
%\addlegendentry{Clean}

\addplot [color=color2, line width=2pt]
table[row sep=crcr]{%
	0.313390313390313	0.004\\
	0.4	0.00800000000000001\\
	0.424242424242424	0.012\\
	0.568965517241379	0.016\\
	0.571428571428572	0.02\\
	0.583468395461912	0.024\\
	0.594249201277955	0.028\\
	0.6	0.032\\
	0.625	0.036\\
	0.627792915531335	0.04\\
	0.639243109831345	0.044\\
	0.641975308641975	0.048\\
	0.642857142857143	0.052\\
	0.647342995169082	0.0560000000000001\\
	0.651162790697674	0.0600000000000001\\
	0.659973226238286	0.0640000000000001\\
	0.666666666666667	0.0680000000000001\\
	0.675496688741722	0.0760000000000001\\
	0.679563841013014	0.0800000000000001\\
	0.694383979103178	0.0840000000000001\\
	0.697986577181208	0.0880000000000001\\
	0.708860759493671	0.0920000000000001\\
	0.710280373831776	0.0960000000000001\\
	0.712871287128713	0.1\\
	0.714861460957179	0.104\\
	0.719520319786809	0.108\\
	0.725663716814159	0.112\\
	0.728971962616823	0.116\\
	0.736842105263158	0.12\\
	0.73972602739726	0.124\\
	0.744574955206052	0.128\\
	0.745056119722074	0.132\\
	0.747268754552076	0.136\\
	0.75	0.14\\
	0.755555555555556	0.144\\
	0.762124711316397	0.148\\
	0.764705882352941	0.152\\
	0.768603465851172	0.156\\
	0.769230769230769	0.16\\
	0.775320139697322	0.168\\
	0.776699029126214	0.172\\
	0.779220779220779	0.176\\
	0.786127167630058	0.18\\
	0.790076335877863	0.184\\
	0.800571326548831	0.188\\
	0.804123711340206	0.192\\
	0.805369127516779	0.196\\
	0.805970149253731	0.2\\
	0.806979280261723	0.204\\
	0.811623246492986	0.208\\
	0.8125	0.212\\
	0.815899581589958	0.216\\
	0.817303267372296	0.22\\
	0.817506193228737	0.224\\
	0.820781696854147	0.228\\
	0.830935251798561	0.232\\
	0.832782551222736	0.236\\
	0.832952206723073	0.24\\
	0.835407116350142	0.244\\
	0.836065573770492	0.248\\
	0.83806600153492	0.252\\
	0.838482471586362	0.256\\
	0.839518072289157	0.26\\
	0.842211903756859	0.268\\
	0.842696629213483	0.272\\
	0.844155844155844	0.276\\
	0.84454457676215	0.28\\
	0.846625766871166	0.284\\
	0.848484848484848	0.3\\
	0.850519584332534	0.304\\
	0.853932584269663	0.312\\
	0.853989506061154	0.316\\
	0.857142857142857	0.32\\
	0.857538035961273	0.324\\
	0.863437605112681	0.328\\
	0.865752082312592	0.332\\
	0.867415245087454	0.336\\
	0.867435158501441	0.34\\
	0.868979454361738	0.344\\
	0.870352615319058	0.352\\
	0.87218045112782	0.36\\
	0.872394509405185	0.364\\
	0.873949579831933	0.368\\
	0.87406015037594	0.372\\
	0.875466576179165	0.38\\
	0.877918215613383	0.384\\
	0.878048780487805	0.388\\
	0.879360217798197	0.392\\
	0.88	0.396\\
	0.881578947368421	0.4\\
	0.881720430107527	0.404\\
	0.883582089552239	0.408\\
	0.883640552995392	0.412\\
	0.885668276972625	0.416\\
	0.885861906998591	0.42\\
	0.886363636363636	0.424\\
	0.887831946095918	0.432\\
	0.88785046728972	0.436\\
	0.88944566238647	0.452\\
	0.892551330448393	0.468\\
	0.893374141781785	0.472\\
	0.895927601809955	0.476\\
	0.896311760612387	0.48\\
	0.896551724137931	0.488\\
	0.898412319446102	0.492\\
	0.900804289544236	0.512\\
	0.903510152683771	0.524\\
	0.903614457831325	0.532\\
	0.905168088309082	0.544\\
	0.905452035886819	0.548\\
	0.906422018348624	0.552\\
	0.906666666666667	0.556\\
	0.907275320970043	0.56\\
	0.907407407407407	0.568\\
	0.907916314664811	0.576\\
	0.90792133798934	0.58\\
	0.909251101321586	0.584\\
	0.909718462371413	0.588\\
	0.90989010989011	0.592\\
	0.910870685213808	0.596\\
	0.915088081373922	0.624\\
	0.916256157635468	0.628\\
	0.916666666666667	0.632\\
	0.917647058823529	0.636\\
	0.918264793354528	0.64\\
	0.918417462482947	0.644\\
	0.9198606271777	0.648\\
	0.920375722543353	0.656\\
	0.920526572403706	0.664\\
	0.921259842519685	0.668\\
	0.921273031825796	0.672\\
	0.923694779116466	0.676\\
	0.924137931034483	0.68\\
	0.924901185770751	0.684\\
	0.92524682651622	0.692\\
	0.926114268620999	0.7\\
	0.926315789473684	0.708\\
	0.927072062324172	0.712\\
	0.927152317880795	0.716\\
	0.92818596928186	0.72\\
	0.93010752688172	0.732\\
	0.930232558139535	0.744\\
	0.932251368182676	0.748\\
	0.933966901523841	0.756\\
	0.934351145038168	0.76\\
	0.935194942044257	0.764\\
	0.935412026726058	0.772\\
	0.938340807174888	0.776\\
	0.940240009697362	0.78\\
	0.941569995018148	0.804\\
	0.943589743589744	0.808\\
	0.943806398687449	0.816\\
	0.945821648906338	0.82\\
	0.946107784431138	0.828\\
	0.94717000890099	0.832\\
	0.948543087414755	0.836\\
	0.949631055502085	0.856\\
	0.95	0.86\\
	0.951008645533141	0.864\\
	0.951724137931035	0.868\\
	0.95198799699925	0.872\\
	0.953225448902683	0.876\\
	0.954545454545455	0.884\\
	0.955102040816327	0.888\\
	0.955502541230163	0.896\\
	0.956043956043956	0.9\\
	0.956937799043062	0.904\\
	0.959081771610142	0.908\\
	0.959926512802848	0.912\\
	0.959966811864758	0.916\\
	0.961027612722824	0.92\\
	0.961452263558942	0.924\\
	0.962686567164179	0.928\\
	0.963210702341137	0.932\\
	0.965034965034965	0.936\\
	0.967001137891797	0.948\\
	0.967032967032967	0.952\\
	0.968197879858657	0.956\\
	0.972067039106145	0.96\\
	0.975921196643561	0.968\\
	0.976897689768977	0.972\\
	0.981790719140723	0.976\\
	0.983480547501854	0.98\\
	0.985714285714286	0.984\\
	0.986301369863014	0.988\\
	0.990476190476191	0.992\\
	1	0.996\\
	1	1\\
};
%\addlegendentry{zeroing} # not ideal interference detection

\addplot [color=color3, line width=2pt]
table[row sep=crcr]{%
	0.356164383561644	0.004\\
	0.444859813084112	0.00800000000000001\\
	0.447761194029851	0.012\\
	0.504504504504504	0.016\\
	0.541666666666667	0.02\\
	0.571428571428572	0.024\\
	0.585774058577406	0.028\\
	0.610919143054596	0.032\\
	0.616945712836124	0.036\\
	0.625	0.04\\
	0.63716814159292	0.044\\
	0.639167000400481	0.052\\
	0.639175257731959	0.0560000000000001\\
	0.645962732919255	0.0600000000000001\\
	0.657718120805369	0.0640000000000001\\
	0.662068965517241	0.0680000000000001\\
	0.665784054133569	0.0720000000000001\\
	0.666666666666667	0.0760000000000001\\
	0.670967741935484	0.0800000000000001\\
	0.67921742340347	0.0840000000000001\\
	0.692307692307693	0.0880000000000001\\
	0.70026525198939	0.0920000000000001\\
	0.710280373831776	0.0960000000000001\\
	0.718110236220473	0.104\\
	0.736299450857335	0.108\\
	0.736842105263158	0.112\\
	0.740740740740741	0.116\\
	0.741721854304636	0.12\\
	0.747826086956522	0.124\\
	0.75	0.128\\
	0.755702866055761	0.132\\
	0.76	0.136\\
	0.769230769230769	0.14\\
	0.776508972267537	0.144\\
	0.777219430485762	0.148\\
	0.7775777834919	0.152\\
	0.779220779220779	0.156\\
	0.790464240903388	0.16\\
	0.791886635176438	0.164\\
	0.795698924731183	0.168\\
	0.796974133723768	0.172\\
	0.80039234919078	0.176\\
	0.805970149253731	0.18\\
	0.810787792760823	0.184\\
	0.811148086522463	0.188\\
	0.8125	0.192\\
	0.81437125748503	0.196\\
	0.816901408450704	0.2\\
	0.817156805765431	0.208\\
	0.821800090456807	0.212\\
	0.825199645075422	0.216\\
	0.828174069089278	0.22\\
	0.829015544041451	0.224\\
	0.832595757668244	0.228\\
	0.833333333333333	0.236\\
	0.834290576473091	0.24\\
	0.835955056179775	0.244\\
	0.836601307189543	0.248\\
	0.836601307189543	0.252\\
	0.842484248424842	0.256\\
	0.844444444444444	0.26\\
	0.847826086956522	0.264\\
	0.849071328234743	0.272\\
	0.850367947669665	0.276\\
	0.850746268656717	0.28\\
	0.850805607867755	0.284\\
	0.852043753598158	0.288\\
	0.852370255169633	0.292\\
	0.853621621621622	0.296\\
	0.86	0.304\\
	0.860880503144654	0.308\\
	0.862944162436548	0.312\\
	0.863322884012539	0.32\\
	0.864403565332828	0.324\\
	0.864516129032258	0.328\\
	0.868778280542986	0.332\\
	0.870907390084191	0.336\\
	0.872131147540984	0.34\\
	0.873262469337694	0.348\\
	0.874299439551641	0.352\\
	0.87431693989071	0.356\\
	0.877849608710446	0.364\\
	0.879435067171891	0.372\\
	0.883116883116883	0.376\\
	0.884405831247239	0.38\\
	0.884521922873746	0.384\\
	0.88615997344839	0.388\\
	0.886582653817643	0.396\\
	0.88724584103512	0.4\\
	0.887473062868922	0.408\\
	0.890688259109312	0.412\\
	0.891669925694173	0.416\\
	0.893454371715241	0.42\\
	0.893617021276596	0.424\\
	0.894641979354416	0.428\\
	0.895234695698733	0.432\\
	0.895571514063435	0.44\\
	0.896551724137931	0.444\\
	0.897959183673469	0.448\\
	0.897959183673469	0.452\\
	0.89876506692302	0.456\\
	0.898876404494382	0.46\\
	0.902193971703916	0.472\\
	0.902332444242665	0.48\\
	0.902872777017784	0.484\\
	0.903061841946025	0.488\\
	0.904176904176904	0.492\\
	0.904213910983246	0.496\\
	0.905660377358491	0.504\\
	0.905787998840468	0.508\\
	0.909081771121275	0.524\\
	0.910714285714286	0.528\\
	0.911569925983639	0.536\\
	0.912168636218461	0.54\\
	0.913566113337149	0.544\\
	0.916379580331976	0.548\\
	0.918264793354528	0.564\\
	0.918869644484959	0.572\\
	0.919090009891197	0.584\\
	0.9198606271777	0.592\\
	0.920318725099602	0.6\\
	0.92093023255814	0.612\\
	0.921465968586388	0.616\\
	0.922422954303932	0.62\\
	0.923076923076923	0.624\\
	0.923147934456497	0.628\\
	0.92511013215859	0.632\\
	0.925413130861992	0.644\\
	0.925636007827789	0.648\\
	0.926315789473684	0.652\\
	0.926549198178579	0.656\\
	0.927272727272727	0.66\\
	0.927536231884058	0.664\\
	0.928398325622384	0.668\\
	0.928571428571429	0.672\\
	0.929084380610413	0.676\\
	0.92991452991453	0.68\\
	0.931034482758621	0.692\\
	0.931966897613549	0.696\\
	0.93217854763491	0.7\\
	0.934428870629934	0.704\\
	0.935064935064935	0.708\\
	0.935393258426966	0.712\\
	0.936170212765957	0.716\\
	0.936577888484384	0.72\\
	0.937362152624614	0.724\\
	0.937835450777906	0.728\\
	0.939183318853171	0.732\\
	0.939663325137129	0.736\\
	0.939703808180536	0.74\\
	0.940250733528941	0.744\\
	0.941504178272981	0.76\\
	0.941971139085048	0.764\\
	0.94323739276838	0.768\\
	0.943954764676534	0.78\\
	0.945231350330501	0.784\\
	0.946996466431095	0.792\\
	0.947368421052632	0.796\\
	0.947415629554883	0.8\\
	0.948453608247423	0.804\\
	0.948616600790514	0.808\\
	0.949499650919246	0.812\\
	0.94980694980695	0.816\\
	0.95141616704569	0.82\\
	0.951724137931035	0.824\\
	0.952380952380952	0.828\\
	0.952615936746481	0.836\\
	0.952914798206278	0.84\\
	0.953494369466174	0.844\\
	0.954746991343515	0.876\\
	0.956521739130435	0.884\\
	0.956521739130435	0.892\\
	0.957055214723926	0.896\\
	0.957104557640751	0.9\\
	0.958333333333333	0.904\\
	0.959042865531415	0.908\\
	0.962025316455696	0.912\\
	0.964408725602755	0.916\\
	0.965277777777778	0.92\\
	0.965517241379311	0.924\\
	0.969325153374233	0.928\\
	0.971014492753623	0.932\\
	0.971428571428572	0.936\\
	0.971428571428572	0.94\\
	0.971768971768972	0.944\\
	0.973856209150327	0.948\\
	0.974106324472961	0.956\\
	0.974910394265233	0.96\\
	0.975792831675736	0.968\\
	0.981412639405205	0.972\\
	0.983384615384616	0.98\\
	0.98371335504886	0.984\\
	0.986064705402983	0.988\\
	0.986394557823129	0.992\\
	1	0.996\\
	1	1\\
};
%\addlegendentry{IMAT}

\addplot [color=color0, line width=2pt]
table[row sep=crcr]{%
	0.260869565217391	0.004\\
	0.613333333333333	0.00800000000000001\\
	0.62719298245614	0.012\\
	0.635624538063563	0.016\\
	0.657718120805369	0.02\\
	0.699646643109541	0.024\\
	0.704838709677419	0.028\\
	0.705185185185185	0.032\\
	0.709677419354839	0.036\\
	0.712199717381065	0.04\\
	0.719794344473008	0.044\\
	0.734693877551021	0.048\\
	0.734770776638057	0.052\\
	0.741573033707865	0.0560000000000001\\
	0.753588516746412	0.0600000000000001\\
	0.754645069080515	0.0640000000000001\\
	0.756777842793056	0.0680000000000001\\
	0.766355140186916	0.0720000000000001\\
	0.769411212760966	0.0760000000000001\\
	0.770436145207626	0.0800000000000001\\
	0.770733439886343	0.0840000000000001\\
	0.775623268698061	0.0880000000000001\\
	0.779299141332096	0.0920000000000001\\
	0.779661016949152	0.1\\
	0.780190290314711	0.104\\
	0.788261851015801	0.108\\
	0.791195716835217	0.112\\
	0.795369987598181	0.116\\
	0.796208530805687	0.12\\
	0.799059929494712	0.124\\
	0.8	0.128\\
	0.804273768968721	0.132\\
	0.804278922345483	0.136\\
	0.809476801579467	0.14\\
	0.809576950390585	0.144\\
	0.810093539264738	0.148\\
	0.811320754716981	0.152\\
	0.813559322033898	0.156\\
	0.823790994997221	0.16\\
	0.825	0.164\\
	0.827843380981977	0.172\\
	0.828134812643919	0.176\\
	0.829748002458513	0.18\\
	0.830356541079733	0.184\\
	0.832083502229428	0.188\\
	0.834979165477482	0.192\\
	0.836477987421384	0.196\\
	0.842105263157895	0.2\\
	0.84311377245509	0.204\\
	0.843137254901961	0.208\\
	0.844379938719561	0.212\\
	0.847058823529412	0.216\\
	0.847058823529412	0.22\\
	0.849673202614379	0.224\\
	0.849678710628884	0.228\\
	0.852996474735605	0.232\\
	0.853857467575879	0.236\\
	0.857142857142857	0.244\\
	0.857798165137615	0.248\\
	0.857827220950657	0.252\\
	0.858915054667788	0.26\\
	0.860950688582852	0.264\\
	0.863854508714322	0.268\\
	0.864125691009602	0.276\\
	0.864957264957265	0.28\\
	0.866666666666667	0.284\\
	0.867379006913891	0.288\\
	0.868198746480153	0.296\\
	0.869130869130869	0.3\\
	0.870981249709208	0.304\\
	0.871287128712871	0.308\\
	0.874333587204874	0.312\\
	0.875160875160875	0.316\\
	0.877400295420975	0.32\\
	0.877598152424942	0.328\\
	0.8783062363504	0.332\\
	0.879809555444832	0.336\\
	0.88	0.34\\
	0.880952380952381	0.344\\
	0.882631578947368	0.348\\
	0.883978850535185	0.352\\
	0.884846953812471	0.356\\
	0.885106382978723	0.364\\
	0.885809507104017	0.372\\
	0.886075949367089	0.384\\
	0.887776387150605	0.388\\
	0.888531719769311	0.392\\
	0.888888888888889	0.396\\
	0.890699523052464	0.4\\
	0.891405276865587	0.404\\
	0.891566265060241	0.408\\
	0.894495412844037	0.412\\
	0.896342437310334	0.416\\
	0.896856581532417	0.424\\
	0.898058252427185	0.428\\
	0.899182561307902	0.436\\
	0.900750897812602	0.44\\
	0.901838362816511	0.444\\
	0.902255639097744	0.452\\
	0.902752293577982	0.456\\
	0.902893380895759	0.46\\
	0.903686087990488	0.464\\
	0.90529695024077	0.476\\
	0.906183200063336	0.48\\
	0.90641553855209	0.492\\
	0.908867901385993	0.496\\
	0.909262048192771	0.5\\
	0.910465819721718	0.504\\
	0.913065843621399	0.508\\
	0.914268674519159	0.512\\
	0.915031693329309	0.516\\
	0.915351506456241	0.52\\
	0.916230366492147	0.524\\
	0.916845365737432	0.532\\
	0.917293233082707	0.536\\
	0.917401764234162	0.54\\
	0.918805216659655	0.552\\
	0.920162096731751	0.556\\
	0.920858647225598	0.564\\
	0.922524513188786	0.568\\
	0.923110182316063	0.572\\
	0.923178154301694	0.576\\
	0.923621540441965	0.58\\
	0.923716841940041	0.584\\
	0.924141699298789	0.588\\
	0.925899478165339	0.592\\
	0.927062320840854	0.596\\
	0.928700518859675	0.624\\
	0.928759894459103	0.628\\
	0.930232558139535	0.632\\
	0.931020239570425	0.636\\
	0.931693989071038	0.648\\
	0.932448528160626	0.652\\
	0.935064935064935	0.684\\
	0.935622317596567	0.696\\
	0.93573264781491	0.7\\
	0.936302032913843	0.704\\
	0.936386768447837	0.712\\
	0.938110749185668	0.72\\
	0.939486552567237	0.744\\
	0.940801275662747	0.748\\
	0.94151212553495	0.764\\
	0.944225158743779	0.776\\
	0.94437144108629	0.78\\
	0.945812807881773	0.784\\
	0.946415094339623	0.788\\
	0.947307019249465	0.792\\
	0.94796326818931	0.8\\
	0.94859331271174	0.804\\
	0.949771689497717	0.808\\
	0.95	0.816\\
	0.951070064825504	0.828\\
	0.952778440257572	0.832\\
	0.953271028037383	0.844\\
	0.956175298804781	0.848\\
	0.957198443579767	0.852\\
	0.957446808510638	0.856\\
	0.959276018099548	0.864\\
	0.96	0.868\\
	0.96	0.872\\
	0.960396039603961	0.876\\
	0.962025316455696	0.88\\
	0.962655601659751	0.884\\
	0.963756177924218	0.888\\
	0.965517241379311	0.892\\
	0.966945642066109	0.904\\
	0.968342644320298	0.908\\
	0.970588235294118	0.916\\
	0.971816283924843	0.928\\
	0.973684210526316	0.932\\
	0.974358974358974	0.94\\
	0.975422248107164	0.944\\
	0.976	0.952\\
	0.979166666666667	0.956\\
	0.980196039207841	0.96\\
	0.980475799835931	0.968\\
	0.981569394024016	0.972\\
	0.983050847457627	0.976\\
	0.990049751243781	0.98\\
	0.993006993006993	0.984\\
	1	0.988\\
	1	1\\
};
%\addlegendentry{Ramp filtering}

\addplot [semithick, cnngreen, line width=2pt]
table {%
	0.604577384998867 0.004
	0.61878453038674 0.008
	0.644848484848485 0.012
	0.68171454628363 0.016
	0.695867359564464 0.02
	0.709677419354839 0.024
	0.729092208720515 0.028
	0.729435084241824 0.032
	0.731082401476495 0.036
	0.733301572177227 0.04
	0.735148514851485 0.044
	0.740112994350282 0.048
	0.748982360922659 0.052
	0.754966887417219 0.056
	0.761826484018265 0.06
	0.763468584611209 0.064
	0.767089423903697 0.068
	0.774367622259696 0.072
	0.775417116792702 0.076
	0.783505154639175 0.08
	0.786679452532473 0.084
	0.788874841972187 0.088
	0.797337278106509 0.092
	0.797515653403353 0.096
	0.798005982053838 0.1
	0.800864631180762 0.104
	0.805724397937986 0.108
	0.805804416403786 0.112
	0.808800690250216 0.116
	0.815006468305304 0.12
	0.81741935483871 0.124
	0.818897637795276 0.128
	0.820832036518311 0.132
	0.822182814767048 0.136
	0.824742268041237 0.14
	0.826114854026307 0.144
	0.828625235404896 0.148
	0.833426934741099 0.152
	0.834224598930481 0.156
	0.838920330866347 0.16
	0.841379310344827 0.164
	0.841654778887304 0.168
	0.845161290322581 0.172
	0.845401542223058 0.176
	0.846043165467626 0.18
	0.849230769230769 0.184
	0.849240780911063 0.188
	0.850261780104712 0.192
	0.852130325814536 0.196
	0.854577642893273 0.2
	0.857142857142857 0.204
	0.857142857142857 0.208
	0.857142857142857 0.212
	0.857891796656783 0.216
	0.858024691358025 0.22
	0.861033239887865 0.224
	0.861641822380852 0.228
	0.861857774753317 0.232
	0.86439677228892 0.236
	0.865162037037037 0.24
	0.865323435843054 0.244
	0.866356144750985 0.248
	0.866440568475452 0.252
	0.866666666666667 0.256
	0.866827309236948 0.26
	0.868757259001161 0.264
	0.869093725793958 0.268
	0.869532141498669 0.272
	0.870206878376598 0.276
	0.871690996717189 0.28
	0.871794871794872 0.284
	0.872302028441493 0.288
	0.872576587242859 0.292
	0.872616323417239 0.296
	0.872794042640008 0.3
	0.872831474597274 0.304
	0.873015873015873 0.308
	0.873291925465839 0.312
	0.874485596707819 0.316
	0.874542471286129 0.32
	0.877382236605538 0.324
	0.878166952659736 0.328
	0.880235739844243 0.332
	0.881720430107527 0.336
	0.883261585211446 0.34
	0.883983997792799 0.344
	0.886075949367089 0.348
	0.887119704293432 0.352
	0.887140194657279 0.356
	0.890996538859172 0.36
	0.891605415860735 0.364
	0.891891891891892 0.368
	0.892204042348412 0.372
	0.893282149712092 0.376
	0.895509931564013 0.38
	0.896755162241888 0.384
	0.897309586964759 0.388
	0.897435897435897 0.392
	0.897645683753548 0.396
	0.89824905105914 0.4
	0.899118694918432 0.404
	0.90140218117071 0.408
	0.901556000616238 0.412
	0.90210942649967 0.416
	0.902194964493221 0.42
	0.902386117136659 0.424
	0.903367697594502 0.428
	0.903659292950176 0.432
	0.904081151214909 0.436
	0.904548668395003 0.44
	0.905142857142857 0.444
	0.905861456483126 0.448
	0.905882352941176 0.452
	0.906166219839142 0.456
	0.907510053255081 0.46
	0.907779030439684 0.464
	0.907963757749165 0.468
	0.908165861104045 0.472
	0.908203789855895 0.476
	0.909364422715306 0.48
	0.909379968203498 0.484
	0.910179640718563 0.488
	0.910569105691057 0.492
	0.910781636103524 0.496
	0.911560119244783 0.5
	0.912082126875494 0.504
	0.912178554099951 0.508
	0.913403923499959 0.512
	0.914285714285714 0.516
	0.915399041466972 0.52
	0.915808600847971 0.524
	0.916004588520202 0.528
	0.916510569975917 0.532
	0.917063870352717 0.536
	0.917549956559513 0.54
	0.917892326219572 0.544
	0.917962793534614 0.548
	0.918492803934331 0.552
	0.918576945197601 0.556
	0.918836140888208 0.56
	0.918918918918919 0.564
	0.91935292018556 0.568
	0.919858870967742 0.572
	0.920337822414974 0.576
	0.922586036617792 0.58
	0.92279130719668 0.584
	0.923076923076923 0.588
	0.924731182795699 0.592
	0.925822442541685 0.596
	0.926896551724138 0.6
	0.927152317880795 0.604
	0.927403734407686 0.608
	0.928631078563628 0.612
	0.929577464788732 0.616
	0.929994016582614 0.62
	0.931231003039514 0.624
	0.93159965034965 0.628
	0.931653933512286 0.632
	0.9316704725101 0.636
	0.932970566411081 0.64
	0.933142766396697 0.644
	0.933333333333333 0.648
	0.934538721272193 0.652
	0.934749620637329 0.656
	0.935593220338983 0.66
	0.936058605408339 0.664
	0.936170212765957 0.668
	0.936170212765957 0.672
	0.938110749185668 0.676
	0.938608886795415 0.68
	0.938684982471203 0.684
	0.938968368552303 0.688
	0.939118812793806 0.692
	0.939147412951513 0.696
	0.939393939393939 0.7
	0.939821479988483 0.704
	0.940298507462687 0.708
	0.940334128878282 0.712
	0.940425531914894 0.716
	0.940761482235718 0.72
	0.941825199889716 0.724
	0.942355889724311 0.728
	0.943478260869565 0.732
	0.943705983862693 0.736
	0.943737057760938 0.74
	0.944933496112575 0.744
	0.945161854768154 0.748
	0.945205479452055 0.752
	0.94577846630519 0.756
	0.945791337510215 0.76
	0.946007703858458 0.764
	0.946236559139785 0.768
	0.946832298136646 0.772
	0.946844387345431 0.776
	0.946996466431095 0.78
	0.947093403004572 0.784
	0.947976878612717 0.788
	0.948202595612725 0.792
	0.949257611358296 0.796
	0.951799877974375 0.8
	0.953271028037383 0.804
	0.953425687958378 0.808
	0.95377969762419 0.812
	0.953846153846154 0.816
	0.953947368421053 0.82
	0.954385964912281 0.824
	0.954452753229096 0.828
	0.954545454545454 0.832
	0.954948016942626 0.836
	0.955844155844156 0.84
	0.956521739130435 0.844
	0.956964113845731 0.848
	0.957479436776802 0.852
	0.957575757575758 0.856
	0.959349593495935 0.86
	0.959808038392322 0.864
	0.960494289458903 0.868
	0.961276153045891 0.872
	0.961538461538462 0.876
	0.962584718224863 0.88
	0.963696369636964 0.884
	0.963855421686747 0.888
	0.964025601412492 0.892
	0.964705882352941 0.896
	0.965529370383398 0.9
	0.967741935483871 0.904
	0.969684802248544 0.908
	0.971004720161834 0.912
	0.972161492493805 0.916
	0.972238770403908 0.92
	0.974447523428906 0.924
	0.975757575757576 0.928
	0.9759378552482 0.932
	0.976017400263293 0.936
	0.97752808988764 0.94
	0.977777777777778 0.944
	0.977777777777778 0.948
	0.979067068925505 0.952
	0.979351032448378 0.956
	0.979351032448378 0.96
	0.979591836734694 0.964
	0.981366459627329 0.968
	0.982381959126145 0.972
	0.983333333333333 0.976
	0.986254562398074 0.98
	0.989010989010989 0.984
	0.994791666666667 0.988
	0.997752808988764 0.992
	1 0.996
	1 1
};
%\addlegendentry{CNN mitigated (real-valued)}

\addplot [semithick, cnnlila, line width=2pt]
table {%
0.570175438596491 0.004
0.573355817875211 0.008
0.63839377176808 0.012
0.681617941529836 0.016
0.687851971037812 0.02
0.707018370230805 0.024
0.708323618559105 0.028
0.710579514824798 0.032
0.721518987341772 0.036
0.726114649681529 0.04
0.731541550818659 0.044
0.745501285347044 0.048
0.747779453661807 0.052
0.754609929078014 0.056
0.756887385210246 0.06
0.762331838565022 0.064
0.765280816921955 0.068
0.766000154404385 0.072
0.767857142857143 0.076
0.776255707762557 0.08
0.784126984126984 0.084
0.790888149475301 0.088
0.798534798534799 0.092
0.798651901781416 0.096
0.802146764371968 0.1
0.807079646017699 0.104
0.80804248861912 0.108
0.809624911535739 0.112
0.819672131147541 0.116
0.820143884892086 0.12
0.821047201444416 0.124
0.821799307958477 0.128
0.82396402184388 0.132
0.825618262523779 0.136
0.826961406051821 0.14
0.836363636363636 0.144
0.836778013629762 0.148
0.836923076923077 0.152
0.837988826815642 0.156
0.838150289017341 0.16
0.83835005574136 0.164
0.83974358974359 0.168
0.841501476170392 0.172
0.841740226986129 0.176
0.843856332703214 0.18
0.845396087016008 0.184
0.847058823529412 0.188
0.847424684159378 0.192
0.849624060150376 0.196
0.85068813295248 0.2
0.850952558834516 0.204
0.85222189084402 0.208
0.853582554517134 0.212
0.853889943074004 0.216
0.854887674559806 0.22
0.854937988056959 0.224
0.855615866388309 0.228
0.856338028169014 0.232
0.857809537698702 0.236
0.858757062146893 0.24
0.858858858858859 0.244
0.860541635029107 0.248
0.860911825966211 0.252
0.862568393949147 0.256
0.864328422609875 0.26
0.864641979224486 0.264
0.865275142314991 0.268
0.865756773273579 0.272
0.865853658536585 0.276
0.866772288636036 0.28
0.872093023255814 0.284
0.873455264458725 0.288
0.87445974469796 0.292
0.875481386392811 0.296
0.877310924369748 0.3
0.878576236957254 0.304
0.878923766816143 0.308
0.879084809576676 0.312
0.880664889446448 0.316
0.880838894184938 0.32
0.881313384878 0.324
0.881567230632235 0.328
0.881825938566553 0.332
0.883116883116883 0.336
0.883468834688347 0.34
0.884483529587122 0.344
0.884817952828028 0.348
0.886524822695036 0.352
0.887459807073955 0.356
0.888129679435923 0.36
0.888607594936709 0.364
0.888740839440373 0.368
0.88885264617141 0.372
0.888888888888889 0.376
0.889482470784641 0.38
0.890263547909015 0.384
0.891165172855314 0.388
0.893243341316496 0.392
0.893438320209974 0.396
0.893967374576793 0.4
0.89516286708638 0.404
0.895455275413522 0.408
0.895522388059701 0.412
0.896969696969697 0.416
0.897097625329815 0.42
0.897637795275591 0.424
0.898332009531374 0.428
0.898678414096916 0.432
0.899868440286508 0.436
0.899887514060742 0.44
0.901667990468626 0.444
0.902080783353733 0.448
0.902287708414114 0.452
0.902372773028681 0.456
0.902659437128841 0.46
0.90272 0.464
0.903225806451613 0.468
0.904564315352697 0.472
0.904667981591058 0.476
0.90484100616991 0.48
0.90529695024077 0.484
0.90542388331814 0.488
0.905867454622203 0.492
0.906098741529526 0.496
0.906474820143885 0.5
0.906915432975056 0.504
0.907503065888736 0.508
0.908417674648235 0.512
0.908717105263158 0.516
0.911629288578643 0.52
0.911782119597395 0.524
0.912127018888585 0.528
0.913621420744199 0.532
0.914498141263941 0.536
0.914634146341463 0.54
0.916416115453999 0.544
0.916586026707954 0.548
0.916653309825292 0.552
0.917234818455684 0.556
0.918237082066869 0.56
0.918298446995274 0.564
0.920662598081953 0.568
0.921197312156384 0.572
0.922306768121746 0.576
0.922850040028652 0.58
0.92513060709782 0.584
0.925170068027211 0.588
0.925750991876063 0.592
0.926118449083937 0.596
0.927205046013856 0.6
0.927771086536005 0.604
0.927881885292447 0.608
0.927899686520376 0.612
0.92801467216873 0.616
0.928297055057619 0.62
0.928348909657321 0.624
0.929325751421608 0.628
0.929643214404801 0.632
0.9296875 0.636
0.930012491010258 0.64
0.930555035041037 0.644
0.932384341637011 0.648
0.933333333333333 0.652
0.933384674624567 0.656
0.934477007386228 0.66
0.934556975854911 0.664
0.934846746435011 0.668
0.934884593732408 0.672
0.935175345377258 0.676
0.935185185185185 0.68
0.935659760087241 0.684
0.936491269007895 0.688
0.93652603572786 0.692
0.936768149882904 0.696
0.936955028272473 0.7
0.9375 0.704
0.937899171083028 0.708
0.938349270256668 0.712
0.94 0.716
0.940239043824701 0.72
0.940831758034027 0.724
0.940898345153664 0.728
0.941040049950941 0.732
0.941176470588235 0.736
0.941432209179554 0.74
0.94170403587444 0.744
0.94188679245283 0.748
0.943980929678188 0.752
0.943987999863635 0.756
0.944912682893938 0.76
0.945243619489559 0.764
0.9452937460518 0.768
0.945378151260504 0.772
0.945477033016113 0.776
0.945652390537497 0.78
0.945817344589409 0.784
0.946958198301678 0.788
0.947368421052632 0.792
0.947674418604651 0.796
0.947837386300353 0.8
0.949880668257757 0.804
0.950460829493088 0.808
0.953221535745808 0.812
0.95492620662146 0.816
0.955482925729742 0.82
0.955750551358453 0.824
0.956204379562044 0.828
0.956521739130435 0.832
0.956772334293948 0.836
0.957746478873239 0.84
0.958174904942966 0.844
0.958561491786296 0.848
0.958904109589041 0.852
0.958963282937365 0.856
0.959098319982987 0.86
0.96097726501527 0.864
0.962151817988518 0.868
0.96246512807507 0.872
0.962962962962963 0.876
0.963324413662836 0.88
0.963595505617978 0.884
0.964539007092199 0.888
0.964671038713772 0.892
0.965730388146532 0.896
0.967399946991784 0.9
0.967741935483871 0.904
0.969879518072289 0.908
0.972972972972973 0.912
0.973503382262506 0.916
0.975609756097561 0.92
0.976190476190476 0.924
0.977777777777778 0.928
0.979020979020979 0.932
0.979710144927536 0.936
0.98 0.94
0.981028883951461 0.944
0.981481481481482 0.948
0.982352941176471 0.952
0.98274703114497 0.956
0.985781990521327 0.96
0.986564299424184 0.964
0.987951807228916 0.968
0.988888888888889 0.972
0.991452991452991 0.976
1 0.98
1 0.984
1 0.988
1 0.992
1 0.996
1 1
};
%\addlegendentry{CNN mitigated (8 bit)}

% spy coordinates
%\coordinate (spypoint1) at (axis cs:0.975,0.95);
%\coordinate (magnifyglass1) at (axis cs:0.8,0.82);

%\coordinate (spypoint2) at (axis cs:0.62,0.035);  % real, clean
\coordinate (spypoint2) at (axis cs:0.59,0.035);  % real, 8wa
\coordinate (magnifyglass2) at (axis cs:0.975,0.24);

\coordinate (spypoint1) at (axis cs:0.81,0.18);
\coordinate (magnifyglass1) at (axis cs:0.83,0.715);

\end{axis}

%\spy [black, size=1.5cm] on (spypoint1)
%in node[fill=white] at (magnifyglass1);
%
%\spy [black, size=1.5cm] on (spypoint2)
%in node[fill=white] at (magnifyglass2);

\spy [black, size=1.5cm] on (spypoint1)
in node[fill=white] at (magnifyglass2);

\spy [gray, size=1.5cm] on (spypoint2)
in node[fill=white] at (magnifyglass1);

\end{tikzpicture}

==> evm_data_efficiency_841.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale only axis=true,
height=0.8\columnwidth,
width=1.0\columnwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\textbf{EVM}},
% x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.05, ymax=0.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.995359420776367
2 0.989209055900574
3 0.972919583320618
4 0.61536180973053
5 1.00061440467834
6 0.837150752544403
7 0.833103895187378
8 0.995798707008362
9 0.985134959220886
10 0.328966468572617
11 0.408455371856689
12 0.288447976112366
13 0.682496726512909
14 0.800154805183411
15 0.306715786457062
18 0.296048253774643
19 0.264050930738449
20 0.243266761302948
21 0.302956521511078
22 0.232524618506432
23 0.689880132675171
24 0.236150816082954
27 0.69222366809845
28 0.239890903234482
32 0.248976111412048
35 0.684738636016846
36 0.273426234722137
38 0.683754205703735
39 0.644046545028687
42 0.642958879470825
44 0.708938956260681
45 0.23203906416893
46 0.191909432411194
47 0.197873741388321
49 0.208939909934998
50 0.216145515441895
51 0.177187860012054
52 0.184102445840836
53 0.202224984765053
54 0.201645180583
55 0.220454692840576
56 0.278494507074356
57 0.24135859310627
58 0.244107753038406
59 0.192256167531013
60 0.178601056337357
61 0.167707860469818
62 0.179049223661423
63 0.18277981877327
64 0.202353551983833
65 0.176300644874573
66 0.183143854141235
67 0.234462767839432
68 0.165384620428085
69 0.198356360197067
70 0.173504695296288
71 0.159716874361038
72 0.200284361839294
73 0.155448973178864
74 0.17039267718792
75 0.180401161313057
76 0.208343014121056
77 0.1812903881073
78 0.16776368021965
79 0.163371473550797
80 0.178586781024933
81 0.134963572025299
82 0.183162942528725
83 0.175239503383636
84 0.155269145965576
85 0.149629861116409
86 0.175320982933044
87 0.153548911213875
88 0.144982635974884
89 0.145212411880493
90 0.138028025627136
91 0.154868796467781
92 0.143552675843239
93 0.150952070951462
94 0.155696153640747
95 0.147006839513779
96 0.150538578629494
97 0.150120317935944
98 0.143770322203636
99 0.155879884958267
100 0.178889483213425
};

%\addlegendentry{evm real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.353253692388535
2 0.300072968006134
3 0.266952335834503
4 0.234156876802444
5 0.226565212011337
6 0.216367930173874
7 0.202875629067421
8 0.199823543429375
9 0.188492864370346
10 0.18375426530838
11 0.182542458176613
12 0.187807306647301
13 0.189106419682503
14 0.18663501739502
15 0.177614465355873
16 0.17845144867897
17 0.174344509840012
18 0.177835240960121
19 0.167019888758659
20 0.163393676280975
21 0.16114005446434
22 0.164444282650948
23 0.160692781209946
24 0.158619865775108
25 0.157227784395218
26 0.154980421066284
27 0.15597702562809
28 0.150459885597229
29 0.153929740190506
30 0.150176927447319
31 0.143507465720177
32 0.150410622358322
33 0.147873073816299
34 0.153660893440247
35 0.145784988999367
36 0.146105721592903
37 0.145756453275681
38 0.143797367811203
39 0.146507382392883
40 0.142703279852867
41 0.142035648226738
42 0.139698833227158
43 0.145215392112732
44 0.1407380849123
45 0.142278894782066
46 0.140206858515739
47 0.13762167096138
48 0.141199946403503
49 0.136615306138992
50 0.136825948953629
51 0.13650481402874
52 0.136939167976379
53 0.135034516453743
54 0.132082611322403
55 0.137306988239288
56 0.136185556650162
57 0.13449415564537
58 0.135770618915558
59 0.133477225899696
60 0.132804065942764
61 0.131726279854774
62 0.131823524832726
63 0.13220289349556
64 0.136419102549553
65 0.131358459591866
66 0.137453719973564
67 0.130661889910698
68 0.131490752100945
69 0.128808706998825
70 0.132696077227592
71 0.132865935564041
72 0.132054358720779
73 0.129818260669708
74 0.130152150988579
75 0.127653256058693
76 0.130782052874565
77 0.130855679512024
78 0.123027913272381
79 0.123598605394363
80 0.1274134516716
81 0.127056330442429
82 0.123104207217693
83 0.124156326055527
84 0.123453557491302
85 0.122548632323742
86 0.120267152786255
87 0.124793216586113
88 0.121389918029308
89 0.12571094930172
90 0.125697493553162
91 0.126954585313797
92 0.123868077993393
93 0.124789074063301
94 0.121069274842739
95 0.118958950042725
96 0.12288574129343
97 0.120486289262772
98 0.124971464276314
99 0.119523115456104
100 0.122136309742928
};

%\addlegendentry{evm complex}

\addplot [dashed, line width=2pt, cleangreen]
table {%
0 0
100 0
};
\addplot [dashed, line width=2pt, interferedorange]
table {%
0 0.08736349517682467
100 0.08736349517682467
};

\end{axis}

\end{tikzpicture}


==> evm_data_efficiency_881.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}

\begin{axis}[
scale only axis=true,
width=1.2\textwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={EVM},
% x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.0, ymax=0.7,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 1.06698787212372
14 0.635693371295929
20 0.257715702056885
22 0.822793781757355
23 0.851158142089844
26 0.825109243392944
27 0.872550010681152
28 0.219975128769875
31 0.285846471786499
33 0.661332249641418
36 0.848830580711365
39 0.266288876533508
40 0.26180574297905
41 0.795351266860962
42 0.845751523971558
44 0.538581609725952
45 0.746517300605774
46 0.236067205667496
48 0.769681453704834
49 0.192769184708595
50 0.274219900369644
52 0.25031903386116
53 0.756288170814514
54 0.213976368308067
55 0.203649371862411
56 0.219480276107788
57 0.222445026040077
58 0.250767290592194
60 0.209158360958099
61 0.234099790453911
62 0.210317268967628
63 0.218699157238007
64 0.2183768004179
65 0.224343031644821
66 0.241276204586029
67 0.210252210497856
68 0.220969751477242
69 0.211155205965042
70 0.224123403429985
71 0.225711226463318
72 0.199396252632141
73 0.188145786523819
74 0.203715458512306
75 0.247260972857475
76 0.184047669172287
77 0.176434263586998
78 0.18222077190876
79 0.164228454232216
80 0.18354320526123
81 0.166237249970436
82 0.160593584179878
83 0.15336087346077
84 0.160520672798157
85 0.15041595697403
86 0.16261625289917
87 0.162827238440514
88 0.162241771817207
89 0.174651935696602
90 0.174362018704414
91 0.164603650569916
92 0.190866127610207
93 0.173302784562111
94 0.156692713499069
95 0.158540338277817
96 0.145944193005562
97 0.150623023509979
98 0.146148264408112
99 0.175028324127197
100 0.146307975053787
};
%\addlegendentry{evm real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.297613173723221
2 0.225461691617966
3 0.206969752907753
4 0.186762034893036
5 0.178351372480392
6 0.1805409938097
7 0.17079284787178
8 0.171556115150452
9 0.166410565376282
10 0.157175496220589
11 0.153648123145103
12 0.149360135197639
13 0.143559247255325
14 0.140875041484833
15 0.146207198500633
16 0.14961239695549
17 0.143159002065659
18 0.141280204057693
19 0.141051381826401
20 0.139191344380379
21 0.140397951006889
22 0.140087619423866
23 0.137180805206299
24 0.143947020173073
25 0.142113775014877
26 0.138830274343491
27 0.144203960895538
28 0.142973572015762
29 0.142714738845825
30 0.139031678438187
31 0.136802554130554
32 0.140182554721832
33 0.143149584531784
34 0.139472797513008
35 0.142873957753181
36 0.140404939651489
37 0.138846829533577
38 0.136202573776245
39 0.138379037380219
40 0.134815528988838
41 0.134521275758743
42 0.142696335911751
43 0.136269524693489
44 0.137591853737831
45 0.134871482849121
46 0.137390911579132
47 0.135784208774567
48 0.138464868068695
49 0.13544824719429
50 0.137757480144501
51 0.134200364351273
52 0.138284519314766
53 0.136763140559196
54 0.135221466422081
55 0.131207793951035
56 0.131647750735283
57 0.127827152609825
58 0.129241228103638
59 0.126491576433182
60 0.131416842341423
61 0.13290724158287
62 0.130767837166786
63 0.126771494746208
64 0.129383370280266
65 0.12549763917923
66 0.126068845391273
67 0.125463902950287
68 0.125383079051971
69 0.126093447208405
70 0.124256409704685
71 0.12772361934185
72 0.124343439936638
73 0.126244246959686
74 0.119959473609924
75 0.119218856096268
76 0.126038298010826
77 0.124076649546623
78 0.122004471719265
79 0.123213618993759
80 0.123254634439945
81 0.120957136154175
82 0.120190441608429
83 0.121908456087112
84 0.119097977876663
85 0.117920145392418
86 0.121723741292953
87 0.12086259573698
88 0.117318853735924
89 0.117368690669537
90 0.119985580444336
91 0.120451375842094
92 0.117419674992561
93 0.120440006256104
94 0.114728644490242
95 0.11686983704567
96 0.112492799758911
97 0.116887666285038
98 0.118764206767082
99 0.117535024881363
100 0.117263570427895
};
%\addlegendentry{evm complex}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2 1.11225080490112
3 1.0592348575592
4 1.02229118347168
5 1.07380652427673
6 1.02744543552399
7 1.06391799449921
8 1.09952032566071
9 1.05785918235779
10 1.11714291572571
11 1.01600456237793
12 1.01480102539062
13 1.01936316490173
15 1.01135230064392
16 1.03130495548248
17 1.02996158599854
18 1.02575051784515
19 1.01183342933655
21 1.06360578536987
24 1.01212906837463
25 1.01985716819763
29 1.04051065444946
30 1.02934837341309
32 1.02694129943848
34 1.01753675937653
35 1.03179061412811
37 1.03949666023254
38 1.02848672866821
43 1.02949357032776
47 1.0155690908432
51 1.05123043060303
59 1.03763127326965
};
%\addlegendentry{evm real not converged}
\end{axis}

\end{tikzpicture}


==> evm_flops_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
%\definecolor{color1}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfdeclarelayer{fg}    % declare background layer
\pgfsetlayers{main,fg}  % set the order of the layers (main is the standard layer)

\begin{axis}[
scale only axis=true,
height=0.7\columnwidth,
width=1.0\columnwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\textbf{EVM}},
% x grid style={white},
xlabel={MFLOP/RD-map},
xmajorgrids,
xmin=-17.3003759, xmax=392.9130959,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.0, ymax=0.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.345691 0.606750667095184
2.359567 0.504126906394958
4.387319 0.509726285934448
8.442823 0.46876847743988
2.009315 0.338867634534836
3.355003 0.309019953012466
6.046379 0.251329392194748
11.429131 0.220488011837006
3.336563 0.214063048362732
5.345875 0.214092791080475
9.364499 0.185415983200073
17.401747 0.158666536211967
5.991059 0.230401396751404
9.327619 0.181352153420448
16.000739 0.159862145781517
29.346979 0.143454611301422
11.300051 0.203363195061684
17.291107 0.191626161336899
29.273219 0.14835724234581
53.237443 0.122640661895275
21.918035 0.20906688272953
33.218083 0.155429318547249
55.818179 0.134613364934921
101.018371 0.153856962919235
};
%\addlegendentry{best evm real}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.668046 0.331424355506897
6.654094 0.294220924377441
12.62619 0.239244729280472
24.570382 0.212833315134048
5.658729 0.230952858924866
9.971899 0.203660979866982
18.598239 0.179849922657013
35.850919 0.153447866439819
9.640095 0.165928244590759
16.607509 0.142029225826263
30.542337 0.129205524921417
58.411993 0.116188637912273
17.602827 0.135618284344673
29.878729 0.121494293212891
54.430533 0.119222089648247
103.534141 0.110702328383923
33.528291 0.117932714521885
56.421169 0.107008084654808
102.206925 0.107367962598801
193.778437 0.102251350879669
65.379219 0.118278115987778
109.506049 0.106835573911667
197.759709 0.105434842407703
374.267029 0.0981575548648834
};
%\addlegendentry{evm real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
53.237443 0.122640661895275
};
%\addlegendentry{evm complex}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
374.267029 0.0981575548648834
};
%\addlegendentry{best evm complex}
\draw (axis cs:53.2,0.122) node(R){};
\draw (axis cs:100,0.3) node (RR){};
\draw (axis cs:374.267029,0.0981575548648834) node (C){} ;
\draw (axis cs:250,0.2) node (CC){};

\addplot [dashed, line width=2pt, cleangreen]
table {%
0 0
400 0
};
\addplot [dashed,  line width=2pt, interferedorange]
table {%
0 0.08736349517682467
400 0.08736349517682467
};

\end{axis}

\begin{pgfonlayer}{fg}    % select the background layer
\draw[<-] (R) -- (RR) node[above,scale=0.8] () {Best-$\mathbb{R}$@53};
\draw[<-] (C) -- (CC) node[above,scale=0.8] () {Best-$\mathbb{C}$@374};
\end{pgfonlayer}

\end{tikzpicture}


==> evm_parameters_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
%\definecolor{color1}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\pgfdeclarelayer{fg}    % declare background layer
\pgfsetlayers{main,fg}  % set the order of the layers (main is the standard layer)


\begin{axis}[
scale only axis=true,
height=0.7\columnwidth,
width=1.0\columnwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=1
},
scaled ticks = false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\textbf{EVM}},
% x grid style={white},
xlabel={Parameters},
xmajorgrids,
xmin=-426, xmax=10750,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.0, ymax=0.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
82 0.606750667095184
144 0.504126906394958
268 0.509726285934448
516 0.46876847743988
118 0.338867634534836
198 0.309019953012466
358 0.251329392194748
678 0.220488011837006
190 0.214063048362732
306 0.214092791080475
538 0.185415983200073
1002 0.158666536211967
334 0.230401396751404
522 0.181352153420448
898 0.159862145781517
1650 0.143454611301422
622 0.203363195061684
954 0.191626161336899
1618 0.14835724234581
2946 0.122640661895275
1198 0.20906688272953
1818 0.155429318547249
3058 0.134613364934921
5538 0.153856962919235
};
%\addlegendentry{best evm real}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
112 0.331424355506897
204 0.294220924377441
388 0.239244729280472
756 0.212833315134048
166 0.230952858924866
294 0.203660979866982
550 0.179849922657013
1062 0.153447866439819
274 0.165928244590759
474 0.142029225826263
874 0.129205524921417
1674 0.116188637912273
490 0.135618284344673
834 0.121494293212891
1522 0.119222089648247
2898 0.110702328383923
922 0.117932714521885
1554 0.107008084654808
2818 0.107367962598801
5346 0.102251350879669
1786 0.118278115987778
2994 0.106835573911667
5410 0.105434842407703
10242 0.0981575548648834
};


%\addlegendentry{evm real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2946 0.122640661895275
};

%\addlegendentry{evm complex}
\addplot [semithick,color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10242 0.0981575548648834
};

%\addlegendentry{best evm complex}
\draw (axis cs:3200,0.13) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{};

\draw (axis cs:8000,0.102144464850426) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:2946,0.122640661895275) node(R){};
\draw (axis cs:3000,0.3) node (RR){};
\draw (axis cs:10242,0.0981575548648834) node (C){} ;
\draw (axis cs:8000,0.2) node (CC){};

\addplot [dashed, line width=2pt, cleangreen]
table {%
0 0
10000 0
};
\addplot [dashed, line width=2pt, interferedorange]
table {%
0 0.08736349517682467
10000 0.08736349517682467
};

\end{axis}

\begin{pgfonlayer}{fg}    % select the background layer
\draw[<-] (R) -- (RR) node[above,scale=0.8] () {Best-$\mathbb{R}$@2946};
\draw[<-] (C) -- (CC) node[above,scale=0.8] () {Best-$\mathbb{C}$@10242};
\end{pgfonlayer}

\end{tikzpicture}


==> f1_score_data_efficiency_841.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale only axis=true,
height=0.8\columnwidth,
width=1.0\columnwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\textbf{F1-Score}},
% x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.82, ymax=0.92,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.395935982465744
2 0.367338001728058
3 0.277245551347733
4 0.582135319709778
6 0.31718048453331
7 0.339572042226791
10 0.767196595668793
11 0.736607313156128
12 0.808893024921417
13 0.74214768409729
14 0.486461341381073
15 0.858490824699402
18 0.859715819358826
19 0.868617177009583
20 0.843602001667023
21 0.862634420394897
22 0.851796984672546
23 0.778205871582031
24 0.864567279815674
27 0.765164434909821
28 0.87883198261261
32 0.875174403190613
35 0.787494301795959
36 0.864727973937988
38 0.802498400211334
39 0.822383999824524
42 0.82248443365097
44 0.700996935367584
45 0.883213698863983
46 0.855036854743958
47 0.881083786487579
49 0.875126302242279
50 0.880822002887726
51 0.890291690826416
52 0.874341487884521
53 0.877503156661987
54 0.88765823841095
55 0.883695483207703
56 0.870424151420593
57 0.88403582572937
58 0.883547365665436
59 0.884291052818298
60 0.891273260116577
61 0.884060919284821
62 0.891310632228851
63 0.890383839607239
64 0.893542468547821
65 0.881658911705017
66 0.888617336750031
67 0.881291270256042
68 0.880442142486572
69 0.88825535774231
70 0.892078876495361
71 0.894992411136627
72 0.887985587120056
73 0.892306089401245
74 0.892122864723206
75 0.891667246818542
76 0.881873786449432
77 0.888981997966766
78 0.887206196784973
79 0.890792012214661
80 0.887093424797058
81 0.897800862789154
82 0.889607965946198
83 0.878160834312439
84 0.887832701206207
85 0.892656624317169
86 0.889287948608398
87 0.896880388259888
88 0.879094541072845
89 0.883072972297668
90 0.897434234619141
91 0.894339978694916
92 0.891618013381958
93 0.876934170722961
94 0.895542979240417
95 0.884677052497864
96 0.891029357910156
97 0.894582152366638
98 0.895982444286346
99 0.895108819007874
100 0.890703916549683
};
%\addlegendentry{f1 score real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.833430588245392
2 0.860118746757507
3 0.86992347240448
4 0.883479237556458
5 0.887833595275879
6 0.891348898410797
7 0.89324426651001
8 0.893290638923645
9 0.892819166183472
10 0.895131051540375
11 0.895967602729797
12 0.894319713115692
13 0.885730922222137
14 0.884993195533752
15 0.89260458946228
16 0.894572913646698
17 0.892784714698792
18 0.891837239265442
19 0.889426469802856
20 0.897223830223083
21 0.890862941741943
22 0.894327759742737
23 0.897145390510559
24 0.896827220916748
25 0.895675301551819
26 0.880279123783112
27 0.896866083145142
28 0.8955078125
29 0.896719515323639
30 0.884989440441132
31 0.896022617816925
32 0.895473837852478
33 0.888873636722565
34 0.887109994888306
35 0.896000564098358
36 0.890430331230164
37 0.897540807723999
38 0.895483374595642
39 0.892056941986084
40 0.896421551704407
41 0.895584762096405
42 0.893337726593018
43 0.891729533672333
44 0.894926965236664
45 0.894636690616608
46 0.896517038345337
47 0.893210470676422
48 0.897458374500275
49 0.894849359989166
50 0.893877506256104
51 0.894785046577454
52 0.897983551025391
53 0.896116375923157
54 0.895775139331818
55 0.89483255147934
56 0.895683944225311
57 0.895522713661194
58 0.895215511322021
59 0.894677937030792
60 0.897091209888458
61 0.898336589336395
62 0.895233273506165
63 0.897122025489807
64 0.896614015102386
65 0.896517753601074
66 0.895383656024933
67 0.896687090396881
68 0.89628654718399
69 0.89555037021637
70 0.896663904190063
71 0.897111177444458
72 0.896612465381622
73 0.895976424217224
74 0.89632260799408
75 0.896531343460083
76 0.896716296672821
77 0.896818280220032
78 0.895956993103027
79 0.896592915058136
80 0.895770788192749
81 0.89544403553009
82 0.895438253879547
83 0.89665162563324
84 0.894715070724487
85 0.897191107273102
86 0.896602749824524
87 0.895953416824341
88 0.896404683589935
89 0.89599871635437
90 0.896886646747589
91 0.895866751670837
92 0.896279215812683
93 0.896736681461334
94 0.896568715572357
95 0.896301031112671
96 0.896518290042877
97 0.895009934902191
98 0.895875871181488
99 0.896411299705505
100 0.897376298904419
};
%\addlegendentry{f1 score real not converged}


\addplot [dashed, line width=2pt, cleangreen]
table {%
0 0.908827448042987
10000 0.908827448042987
};
\addplot [dashed, line width=2pt, interferedorange]
table {%
0 0.836633657524875
10000 0.836633657524875
};
\end{axis}

\end{tikzpicture}


==> f1_score_data_efficiency_881.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}

\begin{axis}[
scale only axis=true,
width=1.2\textwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={F1-Score},
% x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.7, ymax=0.95,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.553210258483887
2 0.34288227558136
3 0.456581711769104
4 0.286266505718231
5 0.117839515209198
8 0.108764603734016
14 0.765883803367615
20 0.872454047203064
22 0.775280117988586
23 0.784635126590729
26 0.791896104812622
27 0.721768796443939
28 0.850015640258789
31 0.879385888576508
33 0.802267909049988
36 0.788347482681274
39 0.88052636384964
40 0.880972266197205
41 0.812700748443604
42 0.781919419765472
44 0.798072338104248
45 0.807609856128693
46 0.884318888187408
48 0.812649071216583
49 0.871534287929535
50 0.882389783859253
52 0.887562811374664
53 0.810614705085754
54 0.875613927841187
55 0.891935229301453
56 0.883926391601562
57 0.888777554035187
58 0.883898317813873
60 0.886528015136719
61 0.874383449554443
62 0.882967293262482
63 0.873464703559875
64 0.888828098773956
65 0.882436811923981
66 0.886078238487244
67 0.885159313678741
68 0.880999565124512
69 0.890871644020081
70 0.874625682830811
71 0.885783553123474
72 0.884429216384888
73 0.889835953712463
74 0.887477993965149
75 0.889271914958954
76 0.897251605987549
77 0.888642728328705
78 0.895044684410095
79 0.893684029579163
80 0.891356647014618
81 0.877021372318268
82 0.883440256118774
83 0.887082934379578
84 0.883552014827728
85 0.88630199432373
86 0.872691333293915
87 0.886648178100586
88 0.893262386322021
89 0.891484320163727
90 0.892348647117615
91 0.887814998626709
92 0.879434764385223
93 0.889697790145874
94 0.89576530456543
95 0.873178243637085
96 0.879639983177185
97 0.877439796924591
98 0.873055100440979
99 0.896766662597656
100 0.884763300418854
};
%\addlegendentry{f1 score real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.860432267189026
2 0.879171669483185
3 0.888649225234985
4 0.893115997314453
5 0.892205893993378
6 0.892419457435608
7 0.893463313579559
8 0.894489645957947
9 0.895031332969666
10 0.892468094825745
11 0.893236756324768
12 0.894537508487701
13 0.893580079078674
14 0.894410133361816
15 0.894743978977203
16 0.894331455230713
17 0.895192265510559
18 0.895451426506042
19 0.895339608192444
20 0.893857300281525
21 0.894143879413605
22 0.89447420835495
23 0.893217265605927
24 0.89243882894516
25 0.894711077213287
26 0.895176112651825
27 0.896126866340637
28 0.897678136825562
29 0.892706751823425
30 0.896291613578796
31 0.895589590072632
32 0.892545342445374
33 0.894804716110229
34 0.891384840011597
35 0.894803047180176
36 0.8935706615448
37 0.894224643707275
38 0.896641731262207
39 0.893938541412354
40 0.893543362617493
41 0.893821954727173
42 0.896512985229492
43 0.89874404668808
44 0.893889188766479
45 0.898482203483582
46 0.894039273262024
47 0.893536984920502
48 0.894717276096344
49 0.89359450340271
50 0.896612763404846
51 0.893994688987732
52 0.892851591110229
53 0.893720388412476
54 0.895712792873383
55 0.895536661148071
56 0.896764755249023
57 0.895652890205383
58 0.894669950008392
59 0.895680069923401
60 0.897367835044861
61 0.89479786157608
62 0.896472811698914
63 0.894111037254333
64 0.894870340824127
65 0.895408749580383
66 0.895225763320923
67 0.895971238613129
68 0.896721422672272
69 0.89682924747467
70 0.894763827323914
71 0.897600054740906
72 0.897798120975494
73 0.896681666374207
74 0.896183848381042
75 0.896347880363464
76 0.898027062416077
77 0.903216063976288
78 0.89833927154541
79 0.898363947868347
80 0.898827314376831
81 0.897608518600464
82 0.89741575717926
83 0.898467063903809
84 0.898263454437256
85 0.897113382816315
86 0.897984862327576
87 0.89571750164032
88 0.899231135845184
89 0.897204637527466
90 0.897648692131042
91 0.899111866950989
92 0.899501442909241
93 0.899675369262695
94 0.898718297481537
95 0.899626076221466
96 0.899359464645386
97 0.900255918502808
98 0.899578034877777
99 0.897045373916626
100 0.900727331638336
};
%\addlegendentry{f1 score complex}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
6 0.024989178404212
7 0.0376666150987148
9 0.0536004230380058
10 0.0532085672020912
11 0.0123538635671139
12 0.00522536737844348
13 0.0195243433117867
15 0.0132662998512387
16 0.0315674394369125
17 0.00962593033909798
18 0.0108911674469709
19 0.00531159760430455
21 0.00363914901390672
24 0.00119683414231986
25 0.00345032382756472
29 0.00180395296774805
30 0.00985017791390419
32 0
34 0.00190891174133867
35 0.000667255371809006
37 0.00423848908394575
38 0.000137061404529959
43 0.000266274786554277
47 0.000224547751713544
51 0
59 0.00354978442192078
};
%\addlegendentry{f1 score real not converged}
\end{axis}

\end{tikzpicture}


==> f1_score_flops_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[spy using outlines= {circle, magnification=1.5, connect spies}]


%\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
%\definecolor{color1}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfdeclarelayer{fg}    % declare background layer
\pgfsetlayers{main,fg}  % set the order of the layers (main is the standard layer)

\begin{axis}[
scale only axis=true,
height=0.7\columnwidth,
width=1.0\columnwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\textbf{F1-Score}},
% x grid style={white},
xlabel={MFLOP/RD-map},
xmajorgrids,
xmin=-17.3003759, xmax=392.9130959,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.8, ymax=0.92,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.345691 0.743411958217621
2.359567 0.85270893573761
4.387319 0.811602890491486
8.442823 0.854615807533264
2.009315 0.836319148540497
3.355003 0.875165700912476
6.046379 0.884819865226746
11.429131 0.896835565567017
3.336563 0.873671412467957
5.345875 0.89341789484024
9.364499 0.887760698795319
17.401747 0.895070374011993
5.991059 0.868516325950623
9.327619 0.893086612224579
16.000739 0.875819563865662
29.346979 0.877782642841339
11.300051 0.875872135162354
17.291107 0.891342878341675
29.273219 0.88917475938797
53.237443 0.896046757698059
21.918035 0.884306788444519
33.218083 0.889905869960785
55.818179 0.888761937618256
101.018371 0.896435022354126
};

%\addlegendentry{best f1 score real}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.668046 0.883072376251221
6.654094 0.878831267356873
12.62619 0.89515084028244
24.570382 0.894320666790009
5.658729 0.888959348201752
9.971899 0.895028054714203
18.598239 0.899849236011505
35.850919 0.90104466676712
9.640095 0.895117580890656
16.607509 0.899990975856781
30.542337 0.900842785835266
58.411993 0.902637839317322
17.602827 0.895883560180664
29.878729 0.898633241653442
54.430533 0.897458791732788
103.534141 0.901319026947021
33.528291 0.890114665031433
56.421169 0.895442128181458
102.206925 0.900367856025696
193.778437 0.900267481803894
65.379219 0.891593396663666
109.506049 0.893929600715637
197.759709 0.899325668811798
374.267029 0.901998281478882
};
%\addlegendentry{f1 score real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
11.429131 0.896835565567017
};
%\addlegendentry{f1 score complex}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
58.411993 0.902637839317322
};

%\addlegendentry{best f1 score complex}
\draw (axis cs:11.429131,0.896835565567017) node (R)[]{};
\draw (axis cs:150,0.88) node (RR){};
\draw(axis cs:58.411993,0.902637839317322) node (C) []{};
\draw (axis cs:150,0.915) node (CC){};

\begin{pgfonlayer}{fg}    % select the background layer
\draw[<-] (R) -- (RR) node[below,scale=0.8] () {Best-$\mathbb{R}$@11};
\draw[<-] (C) -- (CC) node[right,scale=0.8] () {Best-$\mathbb{C}$@58};
\end{pgfonlayer}
% spy coordinates
%\coordinate (spypoint1) at (axis cs:57,0.902);
%\coordinate (magnifyglass1) at (axis cs:200,0.85);

\addplot [dashed, line width=2pt, cleangreen]
table {%
0 0.908827448042987
400 0.908827448042987
};
\addplot [dashed, line width=2pt, interferedorange]
table {%
0 0.836633657524875
400 0.836633657524875
};

\end{axis}

%\spy [black, size=1.5cm] on (spypoint1)
%in node[fill=white] at (magnifyglass1);

\end{tikzpicture}


==> f1_score_parameters_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\pgfdeclarelayer{fg}    % declare background layer
\pgfsetlayers{main,fg}  % set the order of the layers (main is the standard layer)

\begin{axis}[
scale only axis=true,
height=0.7\columnwidth,
width=1.0\columnwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=1
},
scaled ticks = false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\textbf{F1-Score}},
% x grid style={white},
xlabel={Parameters},
xmajorgrids,
xmin=-426, xmax=10750,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0.8, ymax=0.92,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
82 0.743411958217621
144 0.85270893573761
268 0.811602890491486
516 0.854615807533264
118 0.836319148540497
198 0.875165700912476
358 0.884819865226746
678 0.896835565567017
190 0.873671412467957
306 0.89341789484024
538 0.887760698795319
1002 0.895070374011993
334 0.868516325950623
522 0.893086612224579
898 0.875819563865662
1650 0.877782642841339
622 0.875872135162354
954 0.891342878341675
1618 0.88917475938797
2946 0.896046757698059
1198 0.884306788444519
1818 0.889905869960785
3058 0.888761937618256
5538 0.896435022354126
};
%\addlegendentry{best f1 score real}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
112 0.879345595836639
204 0.8802410364151
388 0.894991636276245
756 0.895353734493256
166 0.887373387813568
294 0.891399145126343
550 0.899133682250977
1062 0.899132966995239
274 0.894851803779602
474 0.898428201675415
874 0.900455594062805
1674 0.902918696403503
490 0.899037480354309
834 0.89675360918045
1522 0.899232387542725
2898 0.901084184646606
922 0.893654584884644
1554 0.897091686725616
2818 0.900775492191315
5346 0.901577234268188
1786 0.896572232246399
2994 0.89754182100296
5410 0.899857640266418
10242 0.901313662528992
};
%\addlegendentry{f1 score real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
678 0.896835565567017
};
%\addlegendentry{f1 score complex}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1674 0.902918696403503
};
%\addlegendentry{best f1 score complex}
\draw (axis cs:3100,0.90) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:1200,0.8) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:678,0.90) node(R){};
\draw (axis cs:2600,0.87) node (RR){};
\draw (axis cs:1674,0.903) node (C){} ;
\draw (axis cs:5000,0.91) node (CC){};

\addplot [dashed, line width=2pt, cleangreen]
table {%
0 0.908827448042987
10000 0.908827448042987
};
\addplot [dashed, line width=2pt, interferedorange]
table {%
0 0.836633657524875
10000 0.836633657524875
};

\end{axis}

\begin{pgfonlayer}{fg}    % select the background layer
\draw[<-] (R) -- (RR) node[below,scale=0.8] () {Best-$\mathbb{R}$@678};
\draw[<-] (C) -- (CC) node[above,scale=0.8] () {Best-$\mathbb{C}$@1674};
\end{pgfonlayer}

\end{tikzpicture}


==> flops_vs_params.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
scale only axis=true,
width=0.9\linewidth,
height = 0.4\linewidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={Parameters},
xmajorgrids,
xmin=0, xmax=3100,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ylabel={MFLOP/RD-map},
ymajorgrids,
ymin=0, ymax=120.0,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
622 11.300051
954 17.291107
1618 29.273219
2946 53.237443
};
\addlegendentry{Real-valued networks}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
490 17.602827
834 29.878729
1522 54.430533
2898 103.534141
};
\addlegendentry{Complex-valued networks}
\draw (axis cs:650,2.300051) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{16-2-2};
\draw (axis cs:1200,5.0) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{16-4-2};
\draw (axis cs:1600,29.273219) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{16-8-2};
\draw (axis cs:2946,53.237443) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{16-16-2};
\draw (axis cs:450,17.602827) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{8-2-1};
\draw (axis cs:834,29.878729) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{8-4-1};
\draw (axis cs:1522,54.430533) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{8-8-1};
\draw (axis cs:2898,103.534141) node[
  scale=1.0,
  anchor=base east,
  text=black,
  rotate=0.0
]{8-16-1};
\end{axis}

\end{tikzpicture}


==> legend_cdf.tikz <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%

\definecolor{color2}{rgb}{1, 0.749, 0} % Zeroing
% \definecolor{color3}{rgb}{0.8, 0.36, 0.36 } % IMAT
\definecolor{color0}{rgb}{0.2,0.2,0.2} % Ramp filtering
%
% \definecolor{cnnlila}{HTML}{9673A6} % lila
% \definecolor{cnngreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{cleanblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{imatlila}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{rvcnnred}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{cvcnnblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
%
%
%

% \definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
% \definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
% \definecolor{color2}{rgb}{0.976,0.859,0.839}
\centering
\begin{axis}[%
hide axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
scale=0.5,
legend columns=7,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\scriptsize},
]
\addlegendimage{dashed,color=interferedorange, line width=2.0pt}
\addlegendentry{No Mit.}
%
\addlegendimage{dashed,color=cleangreen, line width=2.0pt}
\addlegendentry{Target}
%
\addlegendimage{color=color2, line width=2.0pt}
\addlegendentry{Zeroing}
%
\addlegendimage{color=imatlila, line width=2.0pt}
\addlegendentry{IMAT}
%
\addlegendimage{color=color0, line width=2.0pt}
\addlegendentry{RFmin}
%
\addlegendimage{semithick, rvcnnred,line width=2.0pt}
\addlegendentry{$\mathbb{R}$-${\text{16-16-2}}$*}
%
\addlegendimage{semithick, color=cvcnnblue,line width=2.0pt}
\addlegendentry{$\mathbb{C}$-${\text{32-16-1}}$*}

% $\mathbb{R}$-model$_{\text{16-16-2}}$* &0.896&0.123 &0.015&2946&53.24\\
% $\mathbb{C}$-model $_{\text{32-16-1}}$* &0.902 &0.098 &0.011&10242&374.27\\

\end{axis}
\end{tikzpicture}

==> legend_comp.tikz <==
\begin{tikzpicture}


%\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
%\definecolor{color1}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\centering
\begin{axis}[%
hide axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
scale=0.5,
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
]
\addlegendimage{color0,mark=*}
\addlegendentry{Real-valued models}
%\addlegendimage{color1,mark=square*}
%\addlegendentry{Best real-valued models}
\addlegendimage{color2,mark=*}
\addlegendentry{Complex-valued models}
%\addlegendimage{color3,mark=square*}
%\addlegendentry{Best complex-valued models}
\addlegendimage{cleangreen,dashed, line width=2pt}
\addlegendentry{Target}
\addlegendimage{interferedorange, dashed, line width=2pt}
\addlegendentry{No Mitigation}
\end{axis}
\end{tikzpicture}

==> legend_data.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}
\definecolor{interferedorange}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{cleangreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\centering
\begin{axis}[%
hide axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
scale=0.5,
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
]
\addlegendimage{color0,mark=*}
\addlegendentry{Real-valued models}
\addlegendimage{color1,mark=*}
\addlegendentry{Complex-valued models}
%
\addlegendimage{cleangreen,dashed, line width=2pt}
\addlegendentry{Target}
\addlegendimage{interferedorange, dashed, line width=2pt}
\addlegendentry{No Mitigation}
%\addlegendimage{color2,mark=square*}
%\addlegendentry{Not converged real-valued models}
\end{axis}
\end{tikzpicture}

==> peak_phase_mse_data_efficiency_841.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}

\begin{axis}[
scale only axis=true,
width=1.2\textwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={PPMSE},
% x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
14 0.80038982629776
24 0.663202941417694
25 0.662196636199951
31 0.6853306889534
33 0.623029947280884
34 0.0754506886005402
36 0.15770035982132
38 0.264066189527512
39 0.0921220779418945
40 0.0372326597571373
43 0.635427594184875
44 0.45468008518219
45 0.0351363867521286
46 0.0343045257031918
47 0.430850148200989
49 0.0317187011241913
50 0.030929934233427
52 0.0492028445005417
53 0.040077842772007
54 0.541273772716522
55 0.041959285736084
56 0.0241210013628006
57 0.0288958996534348
58 0.560303926467896
59 0.0627022683620453
60 0.048077117651701
61 0.0292205233126879
62 0.0313292890787125
63 0.0246830806136131
64 0.0268018301576376
65 0.0225123763084412
66 0.0312803760170937
67 0.0243052653968334
68 0.0296867527067661
69 0.0300410930067301
70 0.0190687030553818
71 0.0590853467583656
72 0.025908850133419
73 0.0269936993718147
74 0.0233191195875406
75 0.0368741825222969
76 0.0345786213874817
77 0.0274779852479696
78 0.0334523655474186
79 0.024472139775753
80 0.0294959880411625
81 0.0230543203651905
82 0.0232766624540091
83 0.0211999826133251
84 0.0268029011785984
85 0.0284829419106245
86 0.0226246695965528
87 0.019968306645751
88 0.0239137969911098
89 0.021114893257618
90 0.388795167207718
91 0.0252779945731163
92 0.0193059984594584
93 0.0197421535849571
94 0.0200104042887688
95 0.0204567685723305
96 0.0152961770072579
97 0.0190151892602444
98 0.0222199968993664
99 0.0287617482244968
100 0.0206256527453661
};
%\addlegendentry{Real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.0944585800170898
2 0.0481359362602234
3 0.0377340391278267
4 0.0305743291974068
5 0.0310296956449747
6 0.0290967915207148
7 0.0264202710241079
8 0.0263317357748747
9 0.0250583179295063
10 0.0236813798546791
11 0.0235440768301487
12 0.0211848206818104
13 0.0202734209597111
14 0.0204272828996181
15 0.0195935051888227
16 0.0207748636603355
17 0.0206135474145412
18 0.019593546167016
19 0.0190472509711981
20 0.0181293338537216
21 0.0180112943053246
22 0.0179662741720676
23 0.0182203128933907
24 0.0189956314861774
25 0.0177104603499174
26 0.0177873373031616
27 0.0178915187716484
28 0.0166112594306469
29 0.0176470056176186
30 0.0163588002324104
31 0.0157567989081144
32 0.0178942792117596
33 0.0157853197306395
34 0.0164279602468014
35 0.0162670984864235
36 0.0161638967692852
37 0.0165038369596004
38 0.0152404699474573
39 0.0157180055975914
40 0.0156920105218887
41 0.0154022518545389
42 0.015296034514904
43 0.0157550275325775
44 0.0157325807958841
45 0.0151606667786837
46 0.0149909937754273
47 0.0146958958357573
48 0.0157323032617569
49 0.015590806491673
50 0.0153502197936177
51 0.0159108601510525
52 0.0157421417534351
53 0.0160494558513165
54 0.0157226230949163
55 0.0157387927174568
56 0.0154089666903019
57 0.0151063892990351
58 0.0157949179410934
59 0.0148323699831963
60 0.015495590865612
61 0.0149564538151026
62 0.0140885077416897
63 0.0146079361438751
64 0.0149600608274341
65 0.0151309967041016
66 0.0147563740611076
67 0.0146269276738167
68 0.014639119617641
69 0.0144796129316092
70 0.0147905023768544
71 0.0137662813067436
72 0.0148296225816011
73 0.0149073023349047
74 0.0148046026006341
75 0.0148457922041416
76 0.0143517833203077
77 0.0148640694096684
78 0.0148532297462225
79 0.0147617943584919
80 0.0151704475283623
81 0.0144270248711109
82 0.014517530798912
83 0.0148182362318039
84 0.0149554088711739
85 0.0145461708307266
86 0.0145632550120354
87 0.013829167932272
88 0.0143435951322317
89 0.0152188390493393
90 0.0143905021250248
91 0.0141926202923059
92 0.0139064565300941
93 0.0138345686718822
94 0.0139542073011398
95 0.013995161280036
96 0.0149985384196043
97 0.0141618689522147
98 0.0141574759036303
99 0.0150195546448231
100 0.0138844028115273
};
%\addlegendentry{Complex}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 2.91313886642456
2 2.65897440910339
3 3.16180562973022
4 1.11576080322266
5 2.48910689353943
6 3.13951015472412
7 3.15700054168701
8 2.29048013687134
9 3.23317050933838
10 2.79943633079529
11 2.77470636367798
12 3.2483537197113
13 1.49494242668152
15 3.11660718917847
16 3.21624445915222
17 3.25257778167725
18 3.09030532836914
19 3.25921726226807
20 3.15407180786133
21 3.26485538482666
22 3.26432633399963
23 3.21578526496887
26 3.23807406425476
27 3.18999099731445
28 3.11213874816895
29 3.21211194992065
30 3.18459844589233
32 3.11874794960022
35 3.22067093849182
37 3.16895389556885
41 3.0622034072876
42 3.1982638835907
48 1.65484404563904
51 2.99804854393005
};
%\addlegendentry{Not converged}
\end{axis}

\end{tikzpicture}


==> peak_phase_mse_data_efficiency_881.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}

\begin{axis}[
scale only axis=true,
width=1.2\textwidth,
% axis background/.style={fill=white!89.8039215686275!black},
%scale only axis=true,
axis line style={white},
legend cell align={left},
legend style={at={(1,1)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={PPMSE},
% x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
14 0.34977787733078
20 0.048860639333725
22 0.707358360290527
23 0.811372339725494
26 0.756367444992065
27 0.73272705078125
28 0.0356798954308033
31 0.0603903234004974
33 0.419766962528229
36 0.789943635463715
39 0.0506953299045563
40 0.0538110882043839
41 0.674092292785645
42 0.656250298023224
44 0.270917177200317
45 0.63834822177887
46 0.0389976166188717
48 0.674192190170288
49 0.0260947793722153
50 0.0554204247891903
52 0.052307702600956
53 0.617550134658813
54 0.0340059734880924
55 0.0291995462030172
56 0.0366574190557003
57 0.0391905158758163
58 0.0580021664500237
60 0.035494826734066
61 0.0380413308739662
62 0.0315225310623646
63 0.0338568054139614
64 0.0377427227795124
65 0.035690899938345
66 0.0450531393289566
67 0.0313168689608574
68 0.0389207229018211
69 0.0307936891913414
70 0.0371589511632919
71 0.0371579229831696
72 0.0320648923516273
73 0.0257270503789186
74 0.0302084498107433
75 0.0538676753640175
76 0.026237154379487
77 0.0221306681632996
78 0.0266213715076447
79 0.0202739927917719
80 0.0216436199843884
81 0.0226225946098566
82 0.0201093181967735
83 0.0197980459779501
84 0.0194998681545258
85 0.0186031404882669
86 0.0193421356379986
87 0.0220584087073803
88 0.0219358503818512
89 0.0274510364979506
90 0.0210296306759119
91 0.0189739093184471
92 0.0267042815685272
93 0.0240552444010973
94 0.0181260611861944
95 0.0191424321383238
96 0.0170199703425169
97 0.017523655667901
98 0.0171078499406576
99 0.0200481154024601
100 0.018184307962656
};
%\addlegendentry{Real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 0.0596388690173626
2 0.0337378904223442
3 0.0288683883845806
4 0.0227639302611351
5 0.021595474332571
6 0.0212994869798422
7 0.0198042504489422
8 0.0194875821471214
9 0.0187970027327538
10 0.0178007073700428
11 0.0180047489702702
12 0.01705002784729
13 0.0162755735218525
14 0.016544621437788
15 0.0166242010891438
16 0.0178083553910255
17 0.0167937427759171
18 0.0166903957724571
19 0.0166322886943817
20 0.0164079405367374
21 0.0167473517358303
22 0.0163576081395149
23 0.0163432490080595
24 0.0165281053632498
25 0.0168444998562336
26 0.0158648192882538
27 0.018184645101428
28 0.0155972121283412
29 0.0158292464911938
30 0.0149588938802481
31 0.0153884962201118
32 0.0157697424292564
33 0.0159944947808981
34 0.0167485363781452
35 0.0157312005758286
36 0.0159612782299519
37 0.0153414830565453
38 0.0151983788236976
39 0.0151398545131087
40 0.0151334255933762
41 0.0146003700792789
42 0.0153298508375883
43 0.0142674557864666
44 0.0142161268740892
45 0.0141234416514635
46 0.0152104180306196
47 0.0138693191111088
48 0.0149597860872746
49 0.0146479569375515
50 0.0146248759701848
51 0.0141657367348671
52 0.0140518173575401
53 0.0140183595940471
54 0.0137332491576672
55 0.0139180906116962
56 0.0151823675259948
57 0.0133110973984003
58 0.015115812420845
59 0.0129996156319976
60 0.0154096763581038
61 0.0138206705451012
62 0.0137075530365109
63 0.0132170002907515
64 0.0135541828349233
65 0.0132519407197833
66 0.0132142063230276
67 0.0139569500461221
68 0.0132922967895865
69 0.0140939448028803
70 0.0131559316068888
71 0.0133347306400537
72 0.0133531568571925
73 0.0132805090397596
74 0.0127400467172265
75 0.0131072960793972
76 0.0132669191807508
77 0.0129874087870121
78 0.012925436720252
79 0.0132630039006472
80 0.012737481854856
81 0.0131443049758673
82 0.0133335338905454
83 0.0130943488329649
84 0.0125712733715773
85 0.0130826467648149
86 0.0135221034288406
87 0.0130696669220924
88 0.0142172202467918
89 0.0142745021730661
90 0.01309734582901
91 0.0129158673807979
92 0.0127224940806627
93 0.013046408072114
94 0.0130016002804041
95 0.0126071572303772
96 0.0128429988399148
97 0.0127638448029757
98 0.0129916099831462
99 0.0139816151931882
100 0.0123328613117337
};
%\addlegendentry{Complex}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1 2.58673048019409
2 3.03793811798096
3 2.23356509208679
4 2.10532188415527
5 2.80881428718567
6 2.95435905456543
7 2.80391836166382
8 2.65573406219482
9 3.17375659942627
10 2.6054310798645
11 3.20317101478577
12 3.19623041152954
13 3.22122144699097
15 3.08024001121521
16 3.26480340957642
17 3.05181360244751
18 3.19630837440491
19 3.21709942817688
21 3.29100918769836
24 3.15069103240967
25 3.1770932674408
29 3.05508995056152
30 3.16446113586426
32 3.24786782264709
34 3.20384931564331
35 3.23093152046204
37 3.12614440917969
38 3.18906450271606
43 3.08434009552002
47 3.29094076156616
51 3.03630232810974
59 3.09448528289795
};
%\addlegendentry{Not converged}
\end{axis}

\end{tikzpicture}


==> peak_phase_mse_flops_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
%\definecolor{color1}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}

\begin{axis}[
scale only axis=true,
width=1.2\textwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={PPMSE},
% x grid style={white},
xlabel={MFLOP/RD-map},
xmajorgrids,
xmin=-17.3003759, xmax=392.9130959,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.345691 0.679817318916321
2.359567 0.448571801185608
4.387319 0.263898551464081
8.442823 0.194252401590347
2.009315 0.0718454271554947
3.355003 0.0429885312914848
6.046379 0.0314603298902512
11.429131 0.0258358754217625
3.336563 0.0884594693779945
5.345875 0.0297045595943928
9.364499 0.0244475211948156
17.401747 0.0209079664200544
5.991059 3.24745845794678
9.327619 0.02258525416255
16.000739 0.019797632470727
29.346979 0.0159938260912895
11.300051 0.0498373173177242
17.291107 0.0284102540463209
29.273219 0.0278373137116432
53.237443 0.0152195803821087
21.918035 0.0385702699422836
33.218083 0.0369233936071396
55.818179 0.025172146037221
101.018371 0.0162996537983418
};
%\addlegendentry{Best real}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.668046 0.0562623292207718
6.654094 0.0284417197108269
12.62619 0.0263834465295076
24.570382 0.0231426861137152
5.658729 0.0270739868283272
9.971899 0.024531027302146
18.598239 0.0185227878391743
35.850919 0.0161082129925489
9.640095 0.0196049474179745
16.607509 0.0170375425368547
30.542337 0.0142427887767553
58.411993 0.0137288495898247
17.602827 0.0153369773179293
29.878729 0.0140843577682972
54.430533 0.012495830655098
103.534141 0.0116370124742389
33.528291 0.0143213272094727
56.421169 0.012874529697001
102.206925 0.0123098697513342
193.778437 0.0115996729582548
65.379219 0.014755804091692
109.506049 0.0121857905760407
197.759709 0.0117370598018169
374.267029 0.0117635428905487
};
%\addlegendentry{Real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
53.237443 0.0152195803821087
};
%\addlegendentry{Complex}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
193.778437 0.0115996729582548
};
%\addlegendentry{Best complex}
\draw (axis cs:57,0.02) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{53};
\draw (axis cs:200,0.0115996729582548) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{193};
\end{axis}

\end{tikzpicture}


==> peak_phase_mse_parameters_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
%\definecolor{color1}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}

\begin{axis}[
scale only axis=true,
width=1.2\textwidth,
% axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={PPMSE},
% x grid style={white},
xlabel={Parameters},
xmajorgrids,
xmin=-426, xmax=10750,
xtick style={color=white!33.3333333333333!black},
% y grid style={white},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
82 0.679817318916321
144 0.448571801185608
268 0.263898551464081
516 0.194252401590347
118 0.0718454271554947
198 0.0429885312914848
358 0.0314603298902512
678 0.0258358754217625
190 0.0884594693779945
306 0.0297045595943928
538 0.0244475211948156
1002 0.0209079664200544
334 3.24745845794678
522 0.02258525416255
898 0.019797632470727
1650 0.0159938260912895
622 0.0498373173177242
954 0.0284102540463209
1618 0.0278373137116432
2946 0.0152195803821087
1198 0.0385702699422836
1818 0.0369233936071396
3058 0.025172146037221
5538 0.0162996537983418
};
%\addlegendentry{Best real}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
112 0.0562623292207718
204 0.0284417197108269
388 0.0263834465295076
756 0.0231426861137152
166 0.0270739868283272
294 0.024531027302146
550 0.0185227878391743
1062 0.0161082129925489
274 0.0196049474179745
474 0.0170375425368547
874 0.0142427887767553
1674 0.0137288495898247
490 0.0153369773179293
834 0.0140843577682972
1522 0.012495830655098
2898 0.0116370124742389
922 0.0143213272094727
1554 0.012874529697001
2818 0.0123098697513342
5346 0.0115996729582548
1786 0.014755804091692
2994 0.0121857905760407
5410 0.0117370598018169
10242 0.0117635428905487
};
%\addlegendentry{Real}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2946 0.0152195803821087
};
%\addlegendentry{Complex}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
5346 0.0115996729582548
};
%\addlegendentry{Best complex}
\draw (axis cs:3200,0.014) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2946};
\draw (axis cs:5500,0.002) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{5346};
\end{axis}

\end{tikzpicture}


==> sample227_rd_test_interfered_id0.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
height = 1.4\textwidth,
width = 1.4\textwidth,
axis background/.style={fill=white},
axis line style={white},
colorbar,
colorbar style={ylabel={},width=6,axis line style = { draw = none },
	yticklabel style={
		text width=width("$-30$"),
		align=right
	}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample227_rd_test_interfered_id0-000.png};
\end{axis}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.1!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=north,
  text=black,
  rotate=0.0
]{(b)};
\end{tikzpicture}


==> sample227_rd_test_result_id0_complex.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
height = 1.4\textwidth,
width = 1.4\textwidth,
axis background/.style={fill=white},
axis line style={white},
colorbar,
colorbar style={ylabel={},width=6,axis line style = { draw = none },
	yticklabel style={
		text width=width("$-30$"),
		align=right
	}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample227_rd_test_result_id0-000_complex.png};
\end{axis}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.1!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=north,
  text=black,
  rotate=0.0
]{(c)};
\end{tikzpicture}


==> sample227_rd_test_result_id0_real.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
height = 1.4\textwidth,
width = 1.4\textwidth,
axis background/.style={fill=white},
axis line style={white},
colorbar,
colorbar style={ylabel={},width=6,
axis line style = { draw = none },
	yticklabel style={
		text width=width("$-30$"),
		align=right
	}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample227_rd_test_result_id0-000_real.png};
\end{axis}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.1!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=north,
  text=black,
  rotate=0.0
]{(d)};
\end{tikzpicture}


==> sample227_rd_test_target_id0.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
height = 1.4\textwidth,
width = 1.4\textwidth,
axis background/.style={fill=white},
axis line style={white},
colorbar,
colorbar style={ylabel={},width=6,
axis line style = { draw = none },
	yticklabel style={
		text width=width("$-30$"),
		align=right
	}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-16, xmax=15.6666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Distance [m]},
ymajorgrids,
ymin=6, ymax=60,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-16, xmax=15.6666666666667, ymin=6, ymax=60] {sample227_rd_test_target_id0-000.png};
\end{axis}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.1!(current bounding box.north west)$}) node[
  scale=1.5,
  anchor=north,
  text=black,
  rotate=0.0
]{(a)};
\end{tikzpicture}


==> sinr_data_efficiency_841.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}


\begin{axis}[
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={SINR},
%x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=20.0, ymax=35.9587804794312,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 19.2637138366699
2 20.7445678710938
3 24.3090648651123
4 25.5614337921143
5 25.9259090423584
6 26.51708984375
7 26.8306865692139
8 27.0085067749023
9 26.6387233734131
10 27.023494720459
11 27.1249771118164
12 27.6096858978271
13 27.7825126647949
14 27.5755939483643
15 27.7234306335449
16 27.8312873840332
17 28.014669418335
18 27.8618927001953
19 28.4799194335938
20 28.056266784668
21 28.2461223602295
22 28.6548633575439
23 28.1592864990234
24 28.8687858581543
25 28.7757625579834
26 28.8292999267578
27 28.8894424438477
28 29.0582847595215
29 29.7466068267822
30 29.0108032226562
31 29.6379013061523
32 28.827974319458
33 30.0823307037354
34 30.2742118835449
35 29.709056854248
36 29.9632682800293
37 30.181266784668
38 30.2576007843018
39 29.6625499725342
40 30.3042984008789
41 30.2744312286377
42 30.4859085083008
43 29.9234275817871
44 30.2146854400635
45 30.4413070678711
46 30.3256816864014
47 30.8425540924072
48 30.5743656158447
49 30.8051872253418
50 30.9452247619629
51 30.8629379272461
52 31.0953121185303
53 30.8346824645996
54 30.8103141784668
55 30.5557441711426
56 30.5802135467529
57 31.1659355163574
58 31.0234508514404
59 31.0996875762939
60 31.05198097229
61 30.695930480957
62 31.2778053283691
63 30.8626499176025
64 31.6261253356934
65 31.0839462280273
66 30.9674625396729
67 31.577823638916
68 31.2553215026855
69 31.4945125579834
70 30.9445114135742
71 31.4723892211914
72 31.5228805541992
73 31.3885383605957
74 31.6614093780518
75 31.542407989502
76 32.0395851135254
77 32.0059700012207
78 31.7134704589844
79 31.6236038208008
80 31.6733283996582
81 31.3874740600586
82 31.68408203125
83 31.7238082885742
84 31.536491394043
85 31.2509307861328
86 31.350399017334
87 31.5139427185059
88 31.4848937988281
89 31.907377243042
90 32.0029220581055
91 31.7514762878418
92 31.8748149871826
93 31.9683170318604
94 32.2228584289551
95 32.2650833129883
96 32.0396957397461
97 31.9223747253418
98 32.071834564209
99 32.1689453125
100 31.9763336181641
};
%\addlegendentry{sinr complex}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 4.60637378692627
2 2.81137132644653
3 -12.6695280075073
4 17.8262252807617
5 -3.55745840072632
6 -13.0183277130127
7 -13.5797719955444
8 -1.4573427438736
9 -10.72385597229
10 -11.1279182434082
11 -7.18600797653198
12 -13.6607246398926
13 2.19653820991516
14 -6.57280778884888
15 -21.2245082855225
16 -19.3813705444336
17 -29.4835739135742
18 -16.2166595458984
19 -12.3502254486084
20 -20.5526180267334
21 -33.542594909668
22 -19.5945816040039
23 -22.4345359802246
24 17.8968086242676
25 -14.4263515472412
26 -34.9698181152344
27 -23.3319759368896
28 -26.9464797973633
29 -30.9234485626221
30 -27.5105667114258
31 -1.58853209018707
32 -19.2285308837891
33 13.3450517654419
34 -26.8657341003418
35 -35.2403755187988
36 -21.2178268432617
37 -25.0459308624268
38 -28.554479598999
39 -41.6088600158691
40 21.6768455505371
41 -26.939998626709
42 -32.257080078125
43 -5.84470176696777
44 -27.4642353057861
45 22.0626659393311
46 21.859956741333
47 -28.4176998138428
48 -32.0137939453125
49 19.8961639404297
50 24.213737487793
51 -33.6090850830078
52 -13.8442649841309
53 3.46131563186646
54 17.6546859741211
55 19.8042526245117
56 24.4270629882812
57 24.34010887146
58 -35.2714385986328
59 -29.6997184753418
60 -23.2295379638672
61 22.4126415252686
62 20.9228515625
63 24.2065715789795
64 15.4320545196533
65 23.3523082733154
66 24.6997203826904
67 26.9868545532227
68 25.250789642334
69 -18.9145336151123
70 26.8882999420166
71 -27.5572357177734
72 21.6153221130371
73 23.8708686828613
74 -23.6533088684082
75 -20.6885452270508
76 -29.370189666748
77 16.2624454498291
78 -29.975154876709
79 22.563117980957
80 25.72633934021
81 -29.363037109375
82 22.2828330993652
83 23.0128307342529
84 -10.6401805877686
85 20.5400009155273
86 12.8083620071411
87 19.8363056182861
88 24.3573913574219
89 23.3063850402832
90 -22.9629611968994
91 28.3157081604004
92 25.690601348877
93 20.6809787750244
94 -21.4980316162109
95 -27.2743244171143
96 24.9260559082031
97 27.8694133758545
98 25.9008026123047
99 -21.246940612793
100 26.7384872436523
};
%\addlegendentry{sinr real not converged}
\end{axis}

\end{tikzpicture}


==> sinr_data_efficiency_881.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.976,0.859,0.839}

\begin{axis}[
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={SINR},
%x grid style={white},
xlabel={Used training data in \%},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=20, ymax=35.7897214889526,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 21.2156391143799
2 24.7096519470215
3 26.7588233947754
4 27.4916572570801
5 28.0133190155029
6 28.243350982666
7 29.0331993103027
8 28.3781089782715
9 28.2957096099854
10 28.6966819763184
11 28.6884803771973
12 29.0454730987549
13 29.4532089233398
14 29.0724296569824
15 29.2965202331543
16 28.7749061584473
17 29.0329494476318
18 29.0867767333984
19 29.2186088562012
20 29.3435897827148
21 29.4730854034424
22 29.3934898376465
23 29.3372325897217
24 28.8833465576172
25 29.4648094177246
26 30.1353054046631
27 29.2722492218018
28 29.192928314209
29 29.5632057189941
30 29.9136238098145
31 29.4045009613037
32 29.5364685058594
33 29.5914611816406
34 30.3109893798828
35 30.1940612792969
36 30.6613063812256
37 29.7359428405762
38 30.2107200622559
39 30.172966003418
40 29.7519378662109
41 30.0577945709229
42 30.1839294433594
43 30.3070945739746
44 31.0446891784668
45 30.9059982299805
46 30.1256828308105
47 30.7214527130127
48 30.2424907684326
49 30.0723686218262
50 30.671745300293
51 30.6500511169434
52 31.4021377563477
53 31.0342216491699
54 30.719783782959
55 30.6106872558594
56 31.4992580413818
57 30.909309387207
58 30.5833797454834
59 30.7212753295898
60 30.8087043762207
61 31.3583641052246
62 30.9962978363037
63 30.871940612793
64 31.2914047241211
65 31.1755981445312
66 31.7458972930908
67 31.3233242034912
68 31.6072807312012
69 31.1622772216797
70 31.8601837158203
71 31.3294219970703
72 31.2396907806396
73 31.5521450042725
74 32.0992813110352
75 31.9300212860107
76 31.5553398132324
77 31.9275875091553
78 31.3001899719238
79 31.3956489562988
80 31.3335075378418
81 31.60426902771
82 31.4360179901123
83 31.4140529632568
84 31.6363677978516
85 32.1447601318359
86 31.6139736175537
87 32.0669784545898
88 31.6256046295166
89 32.0826644897461
90 32.3319854736328
91 32.1354293823242
92 31.8096656799316
93 32.2382202148438
94 31.9453544616699
95 31.6365489959717
96 32.2156105041504
97 32.2422103881836
98 31.3945178985596
99 32.0934371948242
100 31.9457855224609
};
%\addlegendentry{sinr complex}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 11.637056350708
2 -0.704159140586853
3 1.67570233345032
4 -14.9110517501831
5 -13.3386459350586
6 -20.3351764678955
7 -14.6174640655518
8 -13.02818775177
9 -8.34852027893066
10 -9.67108154296875
11 -23.9276123046875
12 -34.002311706543
13 -22.3662643432617
14 8.43599510192871
15 -21.2510108947754
16 -18.4673805236816
17 -18.0626888275146
18 -20.2736511230469
19 -22.1332492828369
20 15.6518878936768
21 -16.3397445678711
22 7.93699932098389
23 -10.5385856628418
24 -31.3666439056396
25 -29.8671131134033
26 -19.9897766113281
27 -30.7085342407227
28 20.9333400726318
29 -17.3117446899414
30 -20.9585800170898
31 11.3348798751831
32 -26.8404273986816
33 -29.1971817016602
34 -31.4444713592529
35 -26.1138725280762
36 -19.2693977355957
37 -26.1296691894531
38 -36.8227348327637
39 -26.800479888916
40 16.0888748168945
41 -15.4953908920288
42 -22.2831287384033
43 -31.0755805969238
44 -19.4307765960693
45 -3.55659198760986
46 -27.8156852722168
47 -30.5008296966553
48 -21.5791320800781
49 27.0320262908936
50 -30.0466995239258
51 -24.4933547973633
52 -28.1360874176025
53 -23.079008102417
54 21.5139656066895
55 21.7486801147461
56 -19.8651657104492
57 -28.1616821289062
58 -27.1747722625732
59 -27.0549850463867
60 -10.4201822280884
61 6.74741840362549
62 -21.5509700775146
63 23.1726131439209
64 21.5545711517334
65 18.3474960327148
66 -31.9819641113281
67 18.3731136322021
68 -4.93665313720703
69 -27.7337493896484
70 -30.1860446929932
71 17.5240745544434
72 -12.6028995513916
73 21.6050338745117
74 19.7039184570312
75 -22.4855308532715
76 25.9772720336914
77 22.9463005065918
78 -19.573112487793
79 27.2182273864746
80 24.7311725616455
81 21.9974689483643
82 23.1132011413574
83 22.8708801269531
84 26.6880035400391
85 27.3706378936768
86 21.8036594390869
87 23.3262939453125
88 -21.9464111328125
89 -22.0710411071777
90 -22.0291213989258
91 -24.4504203796387
92 -22.1810283660889
93 -24.7155570983887
94 27.2710037231445
95 25.1467838287354
96 25.4760856628418
97 26.7426338195801
98 29.0781955718994
99 26.5514373779297
100 -16.8568572998047
};
%\addlegendentry{sinr real not converged}
\end{axis}

\end{tikzpicture}


==> sinr_flops_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}
\begin{axis}[
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={sinr},
%x grid style={white},
xlabel={Model complexity in MFLOPS/sample},
xmajorgrids,
xmin=-17.3003759, xmax=392.9130959,
xtick style={color=white!33.3333333333333!black},
%y grid style={white},
ymajorgrids,
ymin=20.0, ymax=36.4939994812012,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.345691 33.2950668334961
2.359567 25.7551345825195
4.387319 27.7740383148193
8.442823 27.10715675354
2.009315 -4.3252329826355
3.355003 28.5404510498047
6.046379 28.9689483642578
11.429131 28.4297027587891
3.336563 -27.1000785827637
5.345875 0.290495097637177
9.364499 26.4722213745117
17.401747 26.1114501953125
5.991059 -29.8935794830322
9.327619 -1.06250071525574
16.000739 26.5614433288574
29.346979 28.4548435211182
11.300051 -30.6835861206055
17.291107 -19.4623908996582
29.273219 -24.0333576202393
53.237443 28.5881462097168
21.918035 -28.9196109771729
33.218083 -25.1435279846191
55.818179 -24.2181758880615
101.018371 27.5934581756592
};
%\addlegendentry{sinr real}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.345691 33.2950668334961
};
%\addlegendentry{best sinr real}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.668046 32.3719711303711
6.654094 31.3024768829346
12.62619 32.0914726257324
24.570382 31.5964164733887
5.658729 31.0777320861816
9.971899 32.0008163452148
18.598239 31.7395629882812
35.850919 31.4116096496582
9.640095 31.5527858734131
16.607509 32.7790184020996
30.542337 31.5837154388428
58.411993 31.6302242279053
17.602827 32.1172752380371
29.878729 31.7687969207764
54.430533 32.3246002197266
103.534141 31.6843681335449
33.528291 32.242603302002
56.421169 32.5718307495117
102.206925 32.0187568664551
193.778437 31.7955379486084
65.379219 32.1456527709961
109.506049 31.9539489746094
197.759709 31.4373893737793
374.267029 31.6066932678223
};
%\addlegendentry{sinr complex}
\addplot [semithick,color3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
16.607509 32.7790184020996
};
%\addlegendentry{best sinr complex}
\draw (axis cs:11.300051,-30.6835861206055) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:5.658729,31.0777320861816) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\end{axis}

\end{tikzpicture}


==> sinr_parameters_efficiency.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{1,0.812,0.282}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.11,0.827,0.635}
\begin{axis}[
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={sinr},
%x grid style={white},
xlabel={Model complexity in parameters},
xmajorgrids,
xmin=-426, xmax=10750,
xtick style={color=white!33.3333333333333!black},
%y grid style={white},
ymajorgrids,
ymin=20.0, ymax=36.4939994812012,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
82 33.2950668334961
144 25.7551345825195
268 27.7740383148193
516 27.10715675354
118 -4.3252329826355
198 28.5404510498047
358 28.9689483642578
678 28.4297027587891
190 -27.1000785827637
306 0.290495097637177
538 26.4722213745117
1002 26.1114501953125
334 -29.8935794830322
522 -1.06250071525574
898 26.5614433288574
1650 28.4548435211182
622 -30.6835861206055
954 -19.4623908996582
1618 -24.0333576202393
2946 28.5881462097168
1198 -28.9196109771729
1818 -25.1435279846191
3058 -24.2181758880615
5538 27.5934581756592
};
%\addlegendentry{sinr real}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
82 33.2950668334961
};
%\addlegendentry{best sinr real}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, only marks]
table {%
112 32.3719711303711
204 31.3024768829346
388 32.0914726257324
756 31.5964164733887
166 31.0777320861816
294 32.0008163452148
550 31.7395629882812
1062 31.4116096496582
274 31.5527858734131
474 32.7790184020996
874 31.5837154388428
1674 31.6302242279053
490 32.1172752380371
834 31.7687969207764
1522 32.3246002197266
2898 31.6843681335449
922 32.242603302002
1554 32.5718307495117
2818 32.0187568664551
5346 31.7955379486084
1786 32.1456527709961
2994 31.9539489746094
5410 31.4373893737793
10242 31.6066932678223
};
%\addlegendentry{sinr complex}
\addplot [semithick,color3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
474 32.7790184020996
};
%\addlegendentry{best sinr complex}
\draw (axis cs:622,-30.6835861206055) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{622};
\draw (axis cs:166,31.0777320861816) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{166};
\end{axis}

\end{tikzpicture}


==> spchain_classical.tex <==
\tikzstyle{block}=[draw, fill=black!10, text width=5em, text centered, minimum height=6em]
\tikzstyle{blockfocus}=[block, draw=red, thick, dashed,rounded corners]
\tikzstyle{blockinactive}=[block, opacity=.3]

\tikzstyle{arrow}=[very thick, ->]
\tikzstyle{arrowinactive}=[arrow, opacity=.2]

\begin{tikzpicture}[scale=0.5, transform shape]
\begin{scope}[node distance=0.7cm and 2.5cm]

\node[block] (rs)  at (0,0) {Radar Sensor};
\node[block, left = of rs] (dft1) {DFT over $n$ \\ for each $m$};
\node[block, left = of dft1] (dft2) {DFT over $m$ \\ for each $n$};

\node[block, below = of dft2] (rdd) {Range-Doppler Denoising (RDD)};
\node[block, right = of rdd] (od) {Object Detection};
\node[block, right = of od] (fp) {Further Processing};


\draw[arrow] (rs) -- (dft1) node[midway, above] () {$s_{\mathrm{IF}}[n,m]$} node [midway,below] () {${(N{\times}M)}$};
\draw[arrow] (dft1) -- (dft2) node[midway, above] () {$S_{\mathrm{R}}[n,m]$};
\draw[arrow] (dft2) -- (rdd) node[pos=0.3, right] () {$S_{\mathrm{RD}}[n,m]$};
\draw[arrow] (rdd) -- (od) node[midway, above] () {$\tilde{S}_{\mathrm{RD}}[n,m]$};
\draw[arrow] (od) -- (fp) node[midway, above] () {objects};

\draw[red,thick,dashed,rounded corners] ($(rdd.north west)+(-0.3,0.3)$)  rectangle ($(rdd.south east)+(0.3,-0.3)$);


\end{scope}
\end{tikzpicture}

% \begin{tikzpicture}[scale=0.5, transform shape]
% \begin{scope}[node distance=1cm and 2.5cm]

% \node[block] (dft2) at (0,0) {DFT over $m$ \\ for each $n$};
% \node[block, above left = of dft2] (rs) {Radar Sensor};
% \node[block, above = of dft2] (tdp) {Time Domain Denoising (TDD)};
% \node[block, above right = of dft2] (dft1) {DFT over $n$ \\ for each $m$};
% \node[block, left = of dft2] (rdd) {Range-Doppler Denoising (RDD)};
% \node[block, right = of dft2] (rpd) {Range-Profile Denoising (RPD)};
% \node[block, below left = of dft2] (od) {Object Detection};
% \node[block, below = of dft2] (ae) {Angle Estimation};
% \node[block, below right = of dft2] (fp) {Further Processing};

% \draw[arrow] (rs) -- (tdp) node[midway, above] () {$s_{\mathrm{IF}}[n,m]$} node [midway,below] () {${(N{\times}M)}$};
% \draw[arrow] (tdp) -- (dft1) node[midway, above] () {$\tilde{s}_{\mathrm{IF}}[n,m]$};
% \draw[arrow] (dft1) -- (rpd) node[pos=0.3, left] () {$S_{\mathrm{R}}[n,m]$};
% \draw[arrow] (rpd) -- (dft2) node[midway, above] () {$\tilde{S}_{\mathrm{R}}[n,m]$};
% \draw[arrow] (dft2) -- (rdd) node[midway, above] () {$S_{\mathrm{RD}}[n,m]$};
% \draw[arrow] (rdd) -- (od) node[pos=0.7, right] () {$\tilde{S}_{\mathrm{RD}}[n,m]$};
% \draw[arrow] (od) -- (ae) node[midway, above] () {object peaks};
% \draw[arrow] (ae) -- (fp) node[midway, above] () {objects};

% %\draw[red,thick,dashed,rounded corners] ($(tdp.north west)+(-0.4,0.4)$)  rectangle ($(tdp.south east)+(0.4,-0.4)$);
% \draw[red,thick,dashed,rounded corners] ($(rpd.north west)+(-0.4,0.4)$)  rectangle ($(rpd.south east)+(0.4,-0.4)$);
% \draw[red,thick,dashed,rounded corners] ($(rdd.north west)+(-0.4,0.4)$)  rectangle ($(rdd.south east)+(0.4,-0.4)$);

% \draw[blue,thick,dashed,rounded corners] ($(tdp.north west)+(-0.2,0.2)$)  rectangle ($(tdp.south east)+(0.2,-0.2)$);
% \draw[blue,thick,dashed,rounded corners] ($(rpd.north west)+(-0.2,0.2)$)  rectangle ($(rpd.south east)+(0.2,-0.2)$);


% \end{scope}
% \end{tikzpicture}
